The Chandra ACIS Survey of M33 (ChASeM33): The final source catalog

This study presents the final source catalog of the Chandra ACIS Survey of M33 (ChASeM33). With a total exposure time of 1.4 Ms, ChASeM33 covers ~70% of the D25 isophote (R\approx4kpc) of M33 and provides the deepest, most complete, and detailed look at a spiral galaxy in X-rays. The source catalog includes 662 sources, reaches a limiting unabsorbed luminosity of ~2.4x10^(34) erg/s in the 0.35-8.0keV energy band, and contains source positions, source net counts, fluxes and significances in several energy bands, and information on source variability. The analysis challenges posed by ChASeM33 and the techniques adopted to address these challenges are discussed. To constrain the nature of the detected X-ray source, hardness ratios were constructed and spectra were fit for 254 sources, followup MMT spectra of 116 sources were acquired, and cross-correlations with previous X-ray catalogs and other multi-wavelength data were generated. Based on this effort, 183 of the 662 ChASeM33 sources could be identified. Finally, the luminosity function for the detected point sources as well as the one for the X-ray binaries in M33 is presented. The luminosity functions in the soft band (0.5-2.0 keV) and the hard band (2.0-8.0 keV) have a limiting luminosity at the 90% completeness limit of 4.0x10^(34) erg/s and 1.6x10^(35) erg/s (for D=817kpc), respectively, which is significantly lower than what was reported by previous X-ray binary population studies in galaxies more distant than M33. The resulting distribution is consistent with a dominant population of high mass X-ray binaries as would be expected for M33.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccc}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pc} 
\tablecolumns{10}
\tablecaption{\label{sourcelist} \chase\ source list.}
\tablehead{
\colhead{Source} & 
\colhead{Source ID} & 
\colhead{RA (J2000)} & 
\colhead{Dec (J2000)} & 
\colhead{Positional} & 
\colhead{No. of} & 
\colhead{Total ex-} & 
\colhead{Total exp. map} & 
\colhead{$R_{src}$} & 
\colhead{$R_{bkg}$} &
\colhead{$\theta$} \\
\colhead{No.}    &
\colhead{}              & 
\colhead{[\degr]}    & 
\colhead{[\degr]}     & 
\colhead{Error [\arcsec]}      & 
\colhead{obs.}   & 
\colhead{posure [s]}           & 
\colhead{value [$s\ cm^2$]}  & 
\multicolumn{2}{c}{[sky pixel]} &
\colhead{[$\arcmin$]} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} &
\colhead{(10)} & 
\colhead{(11)} 
}
\startdata
  1  &  013224.55+303322.3  &  23.102333  &  30.55622  &  2.34  &   1  &   96659  &  1.316e+07  &  24.3  &  66.1 & 11.6  \\
  2  &  013227.18+303521.0  &  23.113250  &  30.58919  &  1.17  &   1  &   96659  &  1.795e+07  &  18.3  &  56.7 & 10.1  \\
  3  &  013229.23+303618.6  &  23.121792  &  30.60517  &  0.74  &   1  &   96659  &  1.797e+07  &  15.8  &  44.8 & 9.2   \\
  4  &  013229.31+304514.0  &  23.122138  &  30.75389  &  1.40  &   1  &   96662  &  1.439e+07  &  17.5  &  50.1 & 9.8   \\
  5  &  013230.28+303548.1  &  23.126172  &  30.59671  &  0.97  &   1  &   96659  &  1.876e+07  &  15.6  &  43.4 & 9.3   \\
  6  &  013230.54+303618.0  &  23.127250  &  30.60500  &  1.44  &   1  &   96659  &  1.885e+07  &  15.4  &  42.0 & 9.0   \\
  7  &  013232.83+304027.9  &  23.136833  &  30.67442  &  1.43  &   2  &  187395  &  2.958e+07  &  11.9  &  33.2 & 7.7   \\
  8  &  013233.76+304726.7  &  23.140678  &  30.79077  &  1.62  &   2  &  187398  &  3.506e+07  &  19.7  &  67.6 & 10.3  \\
  9  &  013236.34+304045.4  &  23.151458  &  30.67928  &  1.06  &   2  &  187395  &  2.932e+07  &  9.9   &  32.0 & 7.0   \\
 10  &  013236.84+303229.0  &  23.153500  &  30.54139  &  0.68  &   2  &  185890  &  3.063e+07  &  20.6  &  54.8 & 10.6  \\
 11  &  013240.62+303721.2  &  23.169250  &  30.62258  &  0.50  &   2  &  187404  &  3.987e+07  &  8.9   &  33.6 & 6.8   \\
 12  &  013240.86+303550.3  &  23.170271  &  30.59732  &  0.50  &   2  &  187404  &  3.877e+07  &  11.2  &  33.6 & 7.5   \\
 13  &  013241.32+303217.7  &  23.172208  &  30.53825  &  1.19  &   4  &  377183  &  6.091e+07  &  18.7  &  68.5 & 10.0  \\
 14  &  013242.07+303329.0  &  23.175292  &  30.55806  &  0.97  &   3  &  276635  &  5.272e+07  &  16.6  &  41.5 & 9.3   \\
 15  &  013242.46+304815.0  &  23.176917  &  30.80419  &  0.83  &   3  &  276767  &  5.042e+07  &  19.1  &  49.8 & 10.0  \\
 16  &  013243.41+303506.2  &  23.180875  &  30.58506  &  0.50  &   2  &  187404  &  3.874e+07  &  11.4  &  30.5 & 7.6   \\
 17  &  013244.17+303559.7  &  23.184042  &  30.59992  &  1.00  &   2  &  187404  &  3.979e+07  &  9.5   &  34.1 & 6.9   \\
 18  &  013244.77+303037.4  &  23.186542  &  30.51039  &  2.05  &   2  &  189779  &  3.265e+07  &  16.0  &  46.8 & 9.2   \\
 19  &  013245.06+303911.3  &  23.187750  &  30.65314  &  0.50  &   2  &  187404  &  4.071e+07  &  6.0   &  29.5 & 5.2   \\
 20  &  013246.72+303437.7  &  23.194688  &  30.57715  &  1.32  &   3  &  276635  &  5.058e+07  &  12.3  &  69.2 & 7.9   \\
 21  &  013247.65+304414.7  &  23.198542  &  30.73742  &  0.54  &   2  &  187398  &  3.348e+07  &  7.1   &  30.0 & 5.9   \\
 22  &  013247.71+304711.1  &  23.198792  &  30.78642  &  0.50  &   3  &  276767  &  5.280e+07  &  14.5  &  42.4 & 8.7   \\
 23  &  013248.66+303441.3  &  23.202750  &  30.57814  &  0.55  &   4  &  377183  &  7.123e+07  &  12.1  &  39.7 & 7.9   \\
 24  &  013249.08+304253.5  &  23.204528  &  30.71488  &  0.50  &   2  &  187398  &  3.580e+07  &  5.1   &  32.9 & 4.9   \\
 25  &  013249.39+303829.6  &  23.205829  &  30.64156  &  0.50  &   2  &  187404  &  4.288e+07  &  4.8   &  30.8 & 4.6   \\
 26  &  013249.63+303250.7  &  23.206792  &  30.54742  &  0.51  &   4  &  377183  &  7.163e+07  &  13.7  &  37.7 & 8.4   \\
 27  &  013249.84+303102.3  &  23.207667  &  30.51731  &  0.50  &   2  &  189779  &  3.314e+07  &  12.8  &  41.3 & 8.1   \\
 28  &  013249.87+305018.9  &  23.207828  &  30.83859  &  0.50  &   2  &  187757  &  3.421e+07  &  16.8  &  42.4 & 9.4   \\
 29  &  013250.71+303035.3  &  23.211292  &  30.50983  &  0.50  &   2  &  189779  &  3.375e+07  &  12.0  &  35.8 & 8.0   \\
 30  &  013250.71+303144.1  &  23.211292  &  30.52892  &  0.56  &   2  &  189779  &  3.625e+07  &  11.9  &  35.8 & 7.9   \\
 31  &  013250.86+304252.8  &  23.211917  &  30.71467  &  0.50  &   2  &  187398  &  4.030e+07  &  4.6   &  29.8 & 4.6   \\
 32  &  013251.87+305132.6  &  23.216125  &  30.85906  &  1.29  &   2  &  187757  &  3.255e+07  &  16.4  &  47.4 & 9.3   \\
 33  &  013252.50+304023.9  &  23.218750  &  30.67331  &  0.50  &   2  &  187395  &  1.988e+07  &  3.4   &  36.5 & 3.5   \\
 34  &  013253.20+303809.1  &  23.221693  &  30.63587  &  0.50  &   2  &  187404  &  3.941e+07  &  3.8   &  25.8 & 4.0   \\
 35  &  013253.56+303814.8  &  23.223167  &  30.63747  &  0.50  &   2  &  187404  &  4.022e+07  &  3.7   &  25.8 & 3.9   \\
 36  &  013253.82+304732.6  &  23.224250  &  30.79239  &  1.14  &   4  &  375155  &  7.314e+07  &  13.1  &  44.3 & 8.2   \\
 37  &  013253.89+303311.8  &  23.224542  &  30.55328  &  0.50  &   4  &  377183  &  7.144e+07  &  11.3  &  45.6 & 7.6   \\
 38  &  013253.90+305017.8  &  23.224598  &  30.83830  &  0.50  &   2  &  187757  &  3.541e+07  &  14.2  &  38.4 & 8.6   \\
 39  &  013255.06+305038.9  &  23.229417  &  30.84414  &  0.94  &   2  &  187757  &  3.209e+07  &  13.8  &  42.9 & 8.4   \\
 40  &  013255.33+304215.8  &  23.230546  &  30.70440  &  0.50  &   2  &  187398  &  4.218e+07  &  3.0   &  29.7 & 3.4   \\
 41  &  013255.45+304842.3  &  23.231056  &  30.81176  &  0.50  &   4  &  375155  &  7.176e+07  &  13.7  &  35.6 & 8.4   \\
 42  &  013255.66+304557.8  &  23.231917  &  30.76606  &  0.50  &   3  &  276767  &  5.871e+07  &  9.7   &  36.0 & 6.9   \\
 43  &  013255.74+303712.1  &  23.232250  &  30.62003  &  0.50  &   2  &  187404  &  4.342e+07  &  4.1   &  31.2 & 4.3   \\
 44  &  013256.03+303559.8  &  23.233481  &  30.59995  &  0.50  &   4  &  377183  &  7.883e+07  &  8.9   &  31.2 & 6.5   \\
 45  &  013256.20+303547.6  &  23.234167  &  30.59656  &  0.50  &   4  &  377183  &  7.873e+07  &  8.9   &  31.2 & 6.5   \\
 46  &  013256.94+302633.9  &  23.237256  &  30.44276  &  1.16  &   1  &  100548  &  7.952e+06  &  12.6  &  47.6 & 8.3   \\
 47  &  013257.07+303222.8  &  23.237792  &  30.53967  &  0.57  &   4  &  377183  &  6.608e+07  &  11.2  &  41.3 & 7.5   \\
 48  &  013257.07+303927.0  &  23.237792  &  30.65752  &  0.50  &   2  &  187404  &  4.507e+07  &  2.3   &  32.6 & 2.7   \\
 49  &  013257.51+304314.8  &  23.239655  &  30.72078  &  0.50  &   2  &  187398  &  4.316e+07  &  3.3   &  32.6 & 3.7   \\
 50  &  013258.16+304936.2  &  23.242346  &  30.82675  &  0.52  &   2  &  187757  &  3.499e+07  &  11.0  &  35.6 & 7.6   \\
 51  &  013258.17+303056.2  &  23.242414  &  30.51562  &  0.50  &   2  &  189779  &  3.051e+07  &  7.7   &  29.7 & 6.3   \\
 52  &  013258.54+303547.1  &  23.243958  &  30.59642  &  1.30  &   4  &  377183  &  8.043e+07  &  8.1   &  32.6 & 6.2   \\
 53  &  013258.63+304059.4  &  23.244329  &  30.68319  &  0.50  &   2  &  187398  &  4.590e+07  &  2.0   &  32.6 & 2.3   \\
 54  &  013259.67+305326.4  &  23.248625  &  30.89067  &  0.50  &   2  &  187757  &  3.755e+07  &  14.3  &  39.8 & 8.5   \\
 55  &  013259.71+304718.8  &  23.248792  &  30.78858  &  0.64  &   4  &  375155  &  7.665e+07  &  10.4  &  33.0 & 7.3   \\
 56  &  013300.07+303957.2  &  23.250292  &  30.66589  &  0.50  &   2  &  187404  &  4.546e+07  &  1.9   &  34.6 & 1.9   \\
 57  &  013300.12+304136.6  &  23.250528  &  30.69353  &  0.50  &   2  &  187398  &  4.599e+07  &  2.0   &  34.6 & 2.2   \\
 58  &  013300.19+304009.5  &  23.250792  &  30.66931  &  0.50  &   3  &  280473  &  4.817e+07  &  6.6   &  26.7 & 5.2   \\
 59  &  013300.42+304408.1  &  23.251750  &  30.73559  &  0.91  &   2  &  187398  &  4.355e+07  &  3.9   &  38.7 & 4.1   \\
 60  &  013300.43+303133.4  &  23.251792  &  30.52597  &  0.58  &   2  &  189779  &  3.404e+07  &  6.7   &  32.9 & 5.8   \\
 61  &  013300.88+303424.8  &  23.253667  &  30.57358  &  0.72  &   4  &  377183  &  7.348e+07  &  8.0   &  32.9 & 6.3   \\
 62  &  013300.88+304520.8  &  23.253667  &  30.75578  &  0.50  &   4  &  375155  &  8.011e+07  &  8.8   &  33.5 & 6.4   \\
 63  &  013301.03+304043.1  &  23.254292  &  30.67864  &  0.50  &   3  &  280467  &  4.947e+07  &  8.9   &  33.5 & 4.9   \\
 64  &  013301.93+303158.1  &  23.258042  &  30.53283  &  0.50  &   3  &  286438  &  5.773e+07  &  8.8   &  32.9 & 6.4   \\
 65  &  013302.33+304643.1  &  23.259734  &  30.77865  &  0.50  &   4  &  375155  &  7.550e+07  &  9.2   &  34.0 & 6.8   \\
 66  &  013302.41+304328.6  &  23.260065  &  30.72463  &  0.50  &   2  &  187398  &  4.515e+07  &  3.0   &  29.5 & 3.3   \\
 67  &  013303.52+303827.3  &  23.264708  &  30.64092  &  0.50  &   6  &  562306  &  1.038e+08  &  11.9  &  29.7 & 7.1   \\
 68  &  013303.55+303903.8  &  23.264833  &  30.65106  &  0.50  &   5  &  473082  &  9.315e+07  &  10.6  &  29.7 & 6.4   \\
 69  &  013303.68+304043.9  &  23.265365  &  30.67888  &  0.50  &   4  &  372521  &  6.420e+07  &  11.0  &  31.3 & 5.8   \\
 70  &  013304.03+303953.6  &  23.266796  &  30.66491  &  0.50  &   2  &  187404  &  3.604e+07  &  1.7   &  33.2 & 1.2   \\
 71  &  013304.15+304006.7  &  23.267292  &  30.66853  &  0.50  &   2  &  187408  &  3.083e+07  &  1.6   &  33.2 & 1.1   \\
 72  &  013304.36+303112.1  &  23.268167  &  30.52003  &  0.50  &   2  &  189779  &  3.763e+07  &  5.1   &  33.0 & 5.0   \\
 73  &  013304.53+303903.7  &  23.268904  &  30.65104  &  0.50  &   2  &  187404  &  2.870e+07  &  1.9   &  28.7 & 1.8   \\
 74  &  013304.78+304124.1  &  23.269937  &  30.69005  &  0.50  &   3  &  280467  &  6.099e+07  &  6.2   &  33.2 & 3.6   \\
 75  &  013304.90+302835.6  &  23.270417  &  30.47656  &  0.83  &   2  &  189779  &  3.795e+07  &  6.8   &  32.2 & 5.7   \\
 76  &  013305.14+303001.4  &  23.271456  &  30.50041  &  0.50  &   2  &  189779  &  3.355e+07  &  5.4   &  27.9 & 5.0   \\
 77  &  013305.62+303840.4  &  23.273458  &  30.64457  &  0.50  &   6  &  562306  &  1.170e+08  &  10.4  &  33.2 & 6.3   \\
 78  &  013305.79+303804.7  &  23.274125  &  30.63464  &  0.50  &   6  &  562306  &  1.152e+08  &  10.1  &  33.2 & 6.4   \\
 79  &  013306.22+305109.2  &  23.275917  &  30.85256  &  0.66  &   2  &  187757  &  4.074e+07  &  7.7   &  31.9 & 6.2   \\
 80  &  013306.82+303909.7  &  23.278445  &  30.65272  &  0.50  &   2  &  187404  &  4.646e+07  &  1.7   &  33.2 & 1.3   \\
 81  &  013307.06+303910.4  &  23.279417  &  30.65289  &  0.50  &   2  &  187404  &  4.656e+07  &  1.7   &  33.2 & 1.3   \\
 82  &  013307.39+303912.3  &  23.280792  &  30.65344  &  0.50  &   2  &  187404  &  4.660e+07  &  1.7   &  33.2 & 1.2   \\
 83  &  013307.51+305343.5  &  23.281292  &  30.89544  &  0.50  &   2  &  187757  &  3.887e+07  &  10.8  &  31.9 & 7.3   \\
 84  &  013307.72+305235.5  &  23.282167  &  30.87653  &  1.20  &   2  &  187757  &  3.701e+07  &  8.8   &  35.7 & 6.6   \\
 85  &  013307.77+302827.0  &  23.282409  &  30.47417  &  0.50  &   2  &  189779  &  3.753e+07  &  6.2   &  36.6 & 5.3   \\
 86  &  013307.81+303044.6  &  23.282583  &  30.51239  &  0.50  &   2  &  189779  &  3.950e+07  &  4.1   &  31.7 & 4.3   \\
 87  &  013307.90+303316.1  &  23.282955  &  30.55449  &  0.76  &   4  &  377183  &  8.195e+07  &  7.2   &  27.5 & 5.7   \\
 88  &  013307.96+303219.5  &  23.283167  &  30.53875  &  0.75  &   3  &  286438  &  6.187e+07  &  6.6   &  32.2 & 5.4   \\
 89  &  013308.23+305047.5  &  23.284292  &  30.84653  &  0.50  &   2  &  187757  &  4.152e+07  &  6.8   &  35.7 & 5.7   \\
 90  &  013308.35+304803.4  &  23.284792  &  30.80097  &  0.50  &   4  &  375161  &  6.450e+07  &  9.1   &  25.3 & 6.5   \\
 91  &  013308.50+303134.7  &  23.285417  &  30.52633  &  0.50  &   3  &  286438  &  5.884e+07  &  7.0   &  32.2 & 5.4   \\
 92  &  013308.80+304525.4  &  23.286667  &  30.75708  &  0.85  &   5  &  421871  &  6.811e+07  &  9.5   &  35.7 & 6.6   \\
 93  &  013309.10+303422.5  &  23.287917  &  30.57292  &  0.50  &   4  &  377183  &  8.359e+07  &  6.3   &  32.2 & 5.4   \\
 94  &  013310.17+304221.9  &  23.292413  &  30.70611  &  0.56  &   2  &  187395  &  4.063e+07  &  2.0   &  33.2 & 2.0   \\
 95  &  013310.51+303539.9  &  23.293792  &  30.59442  &  0.53  &   4  &  377190  &  8.325e+07  &  5.8   &  31.0 & 5.1   \\
 96  &  013310.56+304228.5  &  23.294030  &  30.70792  &  0.50  &   2  &  187395  &  3.574e+07  &  2.1   &  34.7 & 2.2   \\
 97  &  013310.72+303734.6  &  23.294667  &  30.62628  &  0.50  &   4  &  377183  &  8.336e+07  &  5.3   &  30.1 & 4.8   \\
 98  &  013310.92+303741.7  &  23.295500  &  30.62825  &  0.50  &   5  &  470252  &  1.034e+08  &  5.4   &  30.1 & 5.5   \\
 99  &  013311.08+304929.7  &  23.296167  &  30.82494  &  0.50  &   2  &  187757  &  4.026e+07  &  4.8   &  37.0 & 4.8   \\
100  &  013311.09+303943.7  &  23.296246  &  30.66214  &  1.20  &   6  &  562306  &  1.050e+08  &  10.1  &  31.3 & 6.1   \\
101  &  013311.67+303858.8  &  23.298625  &  30.64967  &  0.50  &   6  &  562306  &  1.183e+08  &  8.6   &  26.0 & 5.7   \\
102  &  013311.75+303841.5  &  23.298992  &  30.64487  &  0.50  &   6  &  562306  &  1.193e+08  &  8.5   &  22.5 & 5.7   \\
103  &  013312.31+305504.5  &  23.301292  &  30.91792  &  0.76  &   2  &  187766  &  2.988e+07  &  11.7  &  37.0 & 7.6   \\
104  &  013313.12+305150.4  &  23.304708  &  30.86400  &  0.50  &   2  &  187757  &  3.996e+07  &  5.9   &  32.3 & 5.2   \\
105  &  013313.48+305709.6  &  23.306167  &  30.95269  &  1.54  &   1  &   89378  &  1.576e+07  &  15.7  &  52.3 & 9.3   \\
106  &  013313.82+304530.5  &  23.307611  &  30.75849  &  0.50  &   5  &  421877  &  8.174e+07  &  7.6   &  31.9 & 5.8   \\
107  &  013313.86+303552.2  &  23.307787  &  30.59785  &  0.50  &   5  &  470252  &  1.029e+08  &  7.1   &  31.9 & 5.6   \\
108  &  013314.17+302459.0  &  23.309055  &  30.41639  &  0.50  &   2  &  189772  &  3.698e+07  &  10.6  &  33.9 & 7.3   \\
109  &  013314.32+304236.7  &  23.309667  &  30.71022  &  0.50  &   8  &  707554  &  1.441e+08  &  10.5  &  31.9 & 6.7   \\
110  &  013314.68+304012.2  &  23.311167  &  30.67008  &  0.50  &   7  &  609013  &  1.286e+08  &  9.3   &  27.6 & 5.9   \\
111  &  013315.05+304059.4  &  23.312748  &  30.68317  &  0.50  &   7  &  609013  &  1.099e+08  &  10.7  &  30.9 & 6.7   \\
112  &  013315.10+304453.0  &  23.312917  &  30.74808  &  0.50  &   5  &  421877  &  8.978e+07  &  7.1   &  17.3 & 5.6   \\
113  &  013315.16+305318.2  &  23.313167  &  30.88839  &  0.50  &   2  &  187766  &  3.866e+07  &  7.4   &  33.5 & 5.9   \\
114  &  013315.18+304138.0  &  23.313250  &  30.69389  &  0.64  &   6  &  519798  &  1.114e+08  &  9.1   &  29.9 & 5.8   \\
115  &  013315.22+304937.9  &  23.313448  &  30.82721  &  0.50  &   2  &  187757  &  4.377e+07  &  3.5   &  31.4 & 4.0   \\
116  &  013315.58+302418.2  &  23.314917  &  30.40506  &  0.57  &   2  &  189772  &  3.631e+07  &  12.1  &  40.6 & 7.8   \\
117  &  013316.21+302934.1  &  23.317583  &  30.49281  &  0.60  &   3  &  276194  &  4.465e+07  &  9.1   &  35.1 & 5.7   \\
118  &  013316.30+302823.8  &  23.317917  &  30.47328  &  0.50  &   2  &  189772  &  3.152e+07  &  4.0   &  34.5 & 4.0   \\
119  &  013316.69+302429.4  &  23.319542  &  30.40817  &  0.50  &   2  &  189772  &  3.672e+07  &  11.0  &  43.9 & 7.5   \\
120  &  013317.29+303530.4  &  23.322042  &  30.59178  &  0.50  &   6  &  562293  &  1.154e+08  &  7.4   &  29.9 & 5.8   \\
121  &  013317.30+303308.9  &  23.322095  &  30.55249  &  0.50  &   4  &  377170  &  6.900e+07  &  5.9   &  31.0 & 4.5   \\
122  &  013317.91+305236.3  &  23.324625  &  30.87675  &  0.50  &   2  &  187766  &  3.095e+07  &  5.6   &  27.2 & 5.0   \\
123  &  013317.94+304900.1  &  23.324750  &  30.81672  &  0.50  &   3  &  278498  &  6.212e+07  &  6.1   &  27.2 & 4.8   \\
124  &  013318.33+304200.6  &  23.326386  &  30.70017  &  0.50  &   8  &  707554  &  1.485e+08  &  9.4   &  28.9 & 6.4   \\
125  &  013318.34+302840.4  &  23.326417  &  30.47789  &  0.50  &   2  &  189772  &  3.989e+07  &  3.2   &  33.2 & 3.6   \\
126  &  013318.45+304716.5  &  23.326875  &  30.78792  &  0.50  &   4  &  375158  &  8.162e+07  &  6.6   &  28.8 & 5.3   \\
127  &  013318.70+302934.0  &  23.327917  &  30.49278  &  0.50  &   2  &  186963  &  2.836e+07  &  12.5  &  82.7 & 7.0   \\
128  &  013318.71+303736.5  &  23.327992  &  30.62681  &  0.50  &   7  &  609006  &  1.287e+08  &  7.2   &  27.1 & 5.7   \\
129  &  013318.79+305241.0  &  23.328328  &  30.87806  &  0.50  &   2  &  187766  &  3.803e+07  &  5.5   &  28.8 & 4.9   \\
130  &  013318.87+303229.9  &  23.328636  &  30.54164  &  0.50  &   4  &  372853  &  7.557e+07  &  8.0   &  30.1 & 5.1   \\
131  &  013318.91+304546.0  &  23.328792  &  30.76278  &  0.50  &   5  &  421877  &  8.482e+07  &  7.1   &  32.2 & 5.6   \\
132  &  013319.06+305205.0  &  23.329458  &  30.86806  &  0.50  &   2  &  187757  &  3.370e+07  &  4.6   &  25.5 & 4.4   \\
133  &  013319.61+302847.8  &  23.331729  &  30.47997  &  0.50  &   3  &  276187  &  5.862e+07  &  7.5   &  30.1 & 5.2   \\
134  &  013319.91+305102.0  &  23.332978  &  30.85056  &  0.50  &   2  &  187757  &  4.477e+07  &  3.3   &  28.5 & 3.6   \\
135  &  013320.33+305241.6  &  23.334735  &  30.87824  &  0.50  &   2  &  187766  &  3.395e+07  &  5.1   &  35.1 & 4.7   \\
136  &  013320.80+302948.0  &  23.336667  &  30.49669  &  0.50  &   3  &  276187  &  5.045e+07  &  7.5   &  32.0 & 4.8   \\
137  &  013320.83+304335.6  &  23.336792  &  30.72656  &  0.51  &   7  &  607000  &  1.296e+08  &  7.6   &  33.8 & 5.9   \\
138  &  013320.95+302648.8  &  23.337292  &  30.44689  &  0.50  &   2  &  189772  &  4.044e+07  &  5.6   &  30.4 & 5.0   \\
139  &  013321.34+305218.9  &  23.338917  &  30.87192  &  0.50  &   2  &  187766  &  4.191e+07  &  4.5   &  29.8 & 4.3   \\
140  &  013321.48+302309.8  &  23.339500  &  30.38606  &  1.95  &   2  &  189772  &  3.409e+07  &  14.4  &  39.2 & 8.6   \\
141  &  013321.70+303858.4  &  23.340417  &  30.64958  &  0.50  &   7  &  609013  &  1.323e+08  &  7.0   &  31.3 & 5.6   \\
142  &  013321.94+303923.0  &  23.341458  &  30.65639  &  0.50  &   7  &  609013  &  1.172e+08  &  7.4   &  27.1 & 5.7   \\
143  &  013321.94+305520.6  &  23.341458  &  30.92239  &  0.69  &   2  &  187766  &  4.029e+07  &  9.4   &  33.3 & 6.9   \\
144  &  013322.24+302445.6  &  23.342708  &  30.41267  &  0.50  &   3  &  201282  &  3.861e+07  &  10.2  &  34.0 & 7.2   \\
145  &  013322.33+304011.2  &  23.343042  &  30.66978  &  0.50  &   5  &  419234  &  9.472e+07  &  5.3   &  25.4 & 4.7   \\
146  &  013322.45+304224.1  &  23.343583  &  30.70672  &  0.50  &   9  &  796779  &  1.612e+08  &  9.8   &  28.4 & 6.7   \\
147  &  013322.48+302942.6  &  23.343667  &  30.49519  &  0.50  &   3  &  276187  &  6.062e+07  &  6.1   &  28.0 & 4.2   \\
148  &  013322.92+304010.3  &  23.345512  &  30.66953  &  0.50  &   6  &  519788  &  1.134e+08  &  6.0   &  24.6 & 5.3   \\
149  &  013323.11+305653.9  &  23.346292  &  30.94831  &  1.38  &   2  &  187766  &  3.777e+07  &  13.0  &  38.1 & 8.3   \\
150  &  013323.62+305001.2  &  23.348417  &  30.83367  &  0.50  &   3  &  285899  &  5.904e+07  &  7.9   &  27.0 & 4.7   \\
151  &  013323.65+303426.6  &  23.348553  &  30.57406  &  0.50  &   7  &  609006  &  1.098e+08  &  7.7   &  28.0 & 5.6   \\
152  &  013323.65+302607.0  &  23.348583  &  30.43528  &  0.50  &   2  &  189772  &  3.983e+07  &  6.5   &  34.2 & 5.5   \\
153  &  013323.84+302613.5  &  23.349363  &  30.43709  &  0.50  &   2  &  189772  &  4.002e+07  &  6.3   &  34.2 & 5.5   \\
154  &  013323.93+303517.5  &  23.349735  &  30.58820  &  0.50  &   7  &  609006  &  1.247e+08  &  7.3   &  29.6 & 5.7   \\
155  &  013323.94+304820.4  &  23.349750  &  30.80567  &  0.50  &   4  &  372817  &  7.973e+07  &  8.6   &  27.0 & 5.3   \\
156  &  013324.07+304347.3  &  23.350333  &  30.72981  &  0.64  &   7  &  607000  &  1.313e+08  &  7.3   &  21.7 & 5.8   \\
157  &  013324.15+303503.4  &  23.350625  &  30.58428  &  0.50  &   7  &  609006  &  1.247e+08  &  7.4   &  29.6 & 5.7   \\
158  &  013324.40+304402.4  &  23.351667  &  30.73400  &  0.50  &   7  &  607000  &  1.297e+08  &  7.3   &  14.9 & 5.8   \\
159  &  013324.46+302504.5  &  23.351917  &  30.41794  &  0.50  &   3  &  201282  &  3.977e+07  &  9.4   &  36.0 & 6.8   \\
160  &  013324.49+305346.6  &  23.352042  &  30.89628  &  0.50  &   2  &  187766  &  4.258e+07  &  6.0   &  29.2 & 5.2   \\
161  &  013324.88+304536.0  &  23.353667  &  30.76000  &  0.50  &   6  &  513935  &  1.101e+08  &  7.6   &  29.2 & 5.8   \\
162  &  013324.90+305508.9  &  23.353750  &  30.91914  &  0.50  &   2  &  187766  &  4.005e+07  &  8.4   &  32.6 & 6.5   \\
163  &  013325.38+305814.8  &  23.355750  &  30.97078  &  0.85  &   2  &  187766  &  3.594e+07  &  16.9  &  56.8 & 9.5   \\
164  &  013325.39+304246.1  &  23.355792  &  30.71283  &  0.57  &   8  &  696224  &  1.470e+08  &  8.7   &  29.5 & 6.2   \\
165  &  013325.48+303619.1  &  23.356167  &  30.60531  &  0.50  &   8  &  707734  &  1.438e+08  &  8.2   &  29.5 & 6.1   \\
166  &  013325.54+304440.7  &  23.356417  &  30.74464  &  0.50  &   7  &  607000  &  1.223e+08  &  7.4   &  27.5 & 5.8   \\
167  &  013325.56+303647.7  &  23.356500  &  30.61325  &  0.50  &   8  &  707734  &  1.446e+08  &  8.5   &  32.9 & 6.2   \\
168  &  013326.05+304119.2  &  23.358542  &  30.68867  &  0.50  &   9  &  796769  &  1.551e+08  &  9.6   &  26.7 & 6.7   \\
169  &  013326.28+305639.8  &  23.359500  &  30.94439  &  0.85  &   2  &  187766  &  3.820e+07  &  11.7  &  37.6 & 7.9   \\
170  &  013326.36+305533.1  &  23.359866  &  30.92588  &  0.56  &   2  &  187766  &  3.995e+07  &  9.2   &  32.6 & 6.8   \\
171  &  013326.50+304535.7  &  23.360417  &  30.75994  &  0.50  &   7  &  607006  &  1.267e+08  &  8.0   &  28.2 & 6.0   \\
172  &  013326.92+305012.5  &  23.362167  &  30.83683  &  0.50  &   3  &  285899  &  6.441e+07  &  6.9   &  28.2 & 4.2   \\
173  &  013327.20+304911.4  &  23.363345  &  30.81984  &  0.50  &   5  &  470959  &  9.218e+07  &  10.6  &  28.2 & 4.8   \\
174  &  013327.20+303119.8  &  23.363356  &  30.52219  &  0.50  &   6  &  431069  &  9.117e+07  &  9.2   &  30.0 & 5.8   \\
175  &  013327.76+304647.3  &  23.365667  &  30.77981  &  0.50  &   7  &  608253  &  1.281e+08  &  9.6   &  28.2 & 6.3   \\
176  &  013328.08+303135.0  &  23.367013  &  30.52640  &  0.50  &   7  &  524148  &  1.084e+08  &  9.9   &  33.5 & 5.3   \\
177  &  013328.18+302518.0  &  23.367417  &  30.42167  &  1.04  &   3  &  201282  &  4.125e+07  &  8.7   &  31.4 & 6.5   \\
178  &  013328.43+304221.3  &  23.368468  &  30.70594  &  0.50  &   6  &  508612  &  1.101e+08  &  6.3   &  38.6 & 5.4   \\
179  &  013328.63+305930.9  &  23.369292  &  30.99192  &  3.46  &   2  &  187766  &  3.201e+07  &  20.4  &  58.0 & 10.6  \\
180  &  013328.69+302723.6  &  23.369542  &  30.45658  &  0.50  &   4  &  287697  &  6.141e+07  &  7.6   &  20.1 & 5.6   \\
181  &  013328.72+304322.5  &  23.369708  &  30.72292  &  0.50  &   8  &  696224  &  1.441e+08  &  8.4   &  33.6 & 6.2   \\
182  &  013328.76+303309.3  &  23.369845  &  30.55259  &  0.50  &   9  &  713613  &  1.442e+08  &  10.0  &  28.4 & 6.2   \\
183  &  013328.96+304743.5  &  23.370671  &  30.79542  &  1.14  &   6  &  561534  &  1.116e+08  &  10.0  &  29.1 & 6.1   \\
184  &  013329.04+304216.9  &  23.371025  &  30.70471  &  0.50  &   7  &  607000  &  1.316e+08  &  6.7   &  36.8 & 5.6   \\
185  &  013329.16+305134.9  &  23.371500  &  30.85972  &  0.50  &   2  &  187766  &  4.529e+07  &  2.5   &  30.9 & 2.8   \\
186  &  013329.29+304537.4  &  23.372042  &  30.76039  &  0.50  &   7  &  607006  &  1.262e+08  &  7.9   &  26.7 & 5.9   \\
187  &  013329.29+304508.4  &  23.372082  &  30.75235  &  0.50  &   7  &  607006  &  1.305e+08  &  7.6   &  26.7 & 5.9   \\
188  &  013329.45+304910.7  &  23.372729  &  30.81966  &  0.68  &   5  &  470959  &  9.475e+07  &  10.1  &  34.4 & 5.6   \\
189  &  013329.61+304521.8  &  23.373409  &  30.75606  &  0.50  &   4  &  375158  &  7.977e+07  &  5.9   &  28.0 & 5.0   \\
190  &  013329.83+305118.0  &  23.374292  &  30.85500  &  0.50  &   3  &  285909  &  6.323e+07  &  6.9   &  31.3 & 4.6   \\
191  &  013330.10+303456.7  &  23.375417  &  30.58242  &  0.50  &   7  &  609016  &  1.292e+08  &  7.2   &  28.4 & 5.6   \\
192  &  013330.19+304255.6  &  23.375792  &  30.71547  &  0.69  &   8  &  696224  &  1.435e+08  &  8.0   &  30.4 & 6.1   \\
193  &  013330.40+304641.9  &  23.376667  &  30.77831  &  0.50  &   7  &  608253  &  1.276e+08  &  9.1   &  27.1 & 6.1   \\
194  &  013330.43+305503.6  &  23.376833  &  30.91767  &  0.70  &   2  &  187766  &  4.032e+07  &  7.7   &  30.3 & 6.2   \\
195  &  013330.64+303404.1  &  23.377667  &  30.56781  &  0.50  &  10  &  805674  &  1.709e+08  &  9.2   &  31.8 & 6.4   \\
196  &  013330.82+303455.2  &  23.378458  &  30.58200  &  0.50  &  10  &  805668  &  1.581e+08  &  8.3   &  31.8 & 6.3   \\
197  &  013331.25+303333.4  &  23.380225  &  30.55928  &  0.50  &  10  &  805674  &  1.589e+08  &  10.3  &  32.8 & 6.7   \\
198  &  013331.26+304445.7  &  23.380250  &  30.74603  &  0.50  &   7  &  607006  &  1.324e+08  &  7.2   &  26.2 & 5.8   \\
199  &  013331.30+304928.2  &  23.380417  &  30.82450  &  0.50  &   5  &  470959  &  1.000e+08  &  9.6   &  22.7 & 5.3   \\
200  &  013331.32+303402.2  &  23.380500  &  30.56728  &  0.50  &   3  &  282857  &  6.486e+07  &  4.2   &  31.8 & 3.8   \\
201  &  013331.37+303816.9  &  23.380741  &  30.63805  &  0.50  &   8  &  707394  &  1.460e+08  &  8.3   &  25.3 & 6.0   \\
202  &  013331.39+303737.4  &  23.380833  &  30.62708  &  0.50  &   8  &  707734  &  1.468e+08  &  7.7   &  30.7 & 5.9   \\
203  &  013331.64+303042.9  &  23.381860  &  30.51192  &  0.50  &   7  &  526215  &  1.097e+08  &  8.9   &  31.8 & 5.5   \\
204  &  013331.72+303556.1  &  23.382167  &  30.59894  &  0.50  &   9  &  719243  &  1.451e+08  &  8.0   &  31.8 & 6.0   \\
205  &  013331.86+304011.7  &  23.382750  &  30.66994  &  0.50  &   9  &  796769  &  1.676e+08  &  8.9   &  26.3 & 6.3   \\
206  &  013331.99+305741.0  &  23.383292  &  30.96139  &  0.80  &   2  &  187766  &  3.788e+07  &  14.6  &  38.0 & 8.8   \\
207  &  013332.19+303656.8  &  23.384125  &  30.61578  &  0.50  &   9  &  719243  &  1.538e+08  &  7.8   &  27.9 & 5.9   \\
208  &  013332.20+304446.7  &  23.384167  &  30.74631  &  0.50  &   7  &  607006  &  1.291e+08  &  7.1   &  23.3 & 5.7   \\
209  &  013332.22+302448.8  &  23.384250  &  30.41356  &  1.12  &   3  &  201282  &  4.066e+07  &  9.8   &  34.4 & 7.1   \\
210  &  013332.23+303955.5  &  23.384292  &  30.66544  &  0.50  &   9  &  796769  &  1.692e+08  &  8.9   &  27.9 & 6.3   \\
211  &  013332.41+304824.5  &  23.385083  &  30.80681  &  0.50  &   6  &  563017  &  1.172e+08  &  10.0  &  27.6 & 5.7   \\
212  &  013332.57+303617.4  &  23.385735  &  30.60484  &  0.75  &   9  &  719243  &  1.498e+08  &  7.9   &  28.5 & 6.0   \\
213  &  013332.71+303339.3  &  23.386292  &  30.56094  &  0.50  &  10  &  805677  &  1.540e+08  &  10.1  &  31.5 & 6.6   \\
214  &  013332.81+304633.3  &  23.386720  &  30.77592  &  0.50  &   8  &  701325  &  1.468e+08  &  9.6   &  27.6 & 6.4   \\
215  &  013332.89+304916.3  &  23.387042  &  30.82122  &  0.50  &   5  &  470959  &  7.612e+07  &  11.6  &  51.5 & 6.5   \\
216  &  013333.00+304618.5  &  23.387518  &  30.77182  &  0.50  &   8  &  701325  &  1.501e+08  &  9.3   &  25.8 & 6.3   \\
217  &  013333.07+305009.8  &  23.387792  &  30.83606  &  0.50  &   4  &  380227  &  6.495e+07  &  8.9   &  35.6 & 5.3   \\
218  &  013333.13+305155.5  &  23.388083  &  30.86542  &  0.77  &   3  &  285909  &  6.383e+07  &  6.9   &  28.9 & 4.9   \\
219  &  013333.28+304932.5  &  23.388700  &  30.82570  &  0.50  &   5  &  470959  &  8.316e+07  &  10.2  &  40.9 & 6.1   \\
220  &  013333.43+302739.8  &  23.389292  &  30.46106  &  0.50  &   4  &  287697  &  6.244e+07  &  6.4   &  27.6 & 5.3   \\
221  &  013333.71+303109.6  &  23.390498  &  30.51934  &  0.50  &   8  &  622875  &  1.147e+08  &  11.4  &  38.2 & 6.8   \\
222  &  013333.93+302943.9  &  23.391398  &  30.49553  &  0.50  &   6  &  479503  &  1.007e+08  &  8.3   &  33.8 & 5.5   \\
223  &  013334.04+304710.1  &  23.391863  &  30.78615  &  0.50  &   8  &  706396  &  1.498e+08  &  10.2  &  28.9 & 6.4   \\
224  &  013334.12+303714.9  &  23.392167  &  30.62081  &  0.50  &   9  &  719243  &  1.435e+08  &  8.0   &  29.3 & 6.0   \\
225  &  013334.13+303211.3  &  23.392234  &  30.53648  &  0.50  &   8  &  622884  &  1.305e+08  &  9.3   &  17.2 & 5.9   \\
226  &  013334.24+302616.6  &  23.392667  &  30.43797  &  0.90  &   3  &  198473  &  3.927e+07  &  9.8   &  34.3 & 6.8   \\
227  &  013334.51+304555.0  &  23.393792  &  30.76528  &  0.50  &   8  &  701325  &  1.506e+08  &  8.8   &  28.9 & 6.3   \\
228  &  013334.54+303556.1  &  23.393926  &  30.59894  &  0.50  &  10  &  805668  &  1.559e+08  &  8.9   &  27.6 & 6.3   \\
229  &  013334.93+302711.4  &  23.395542  &  30.45317  &  0.50  &   5  &  386424  &  7.613e+07  &  8.1   &  29.7 & 6.1   \\
230  &  013335.02+304404.7  &  23.395917  &  30.73464  &  0.80  &   7  &  607006  &  1.362e+08  &  7.0   &  28.9 & 5.7   \\
231  &  013335.02+304931.8  &  23.395917  &  30.82550  &  0.50  &   6  &  563027  &  7.219e+07  &  14.7  &  48.1 & 8.3   \\
232  &  013335.45+305231.4  &  23.397714  &  30.87540  &  0.50  &   3  &  285909  &  5.767e+07  &  6.6   &  32.3 & 5.0   \\
233  &  013335.50+303729.3  &  23.397958  &  30.62481  &  0.50  &   9  &  719243  &  1.502e+08  &  7.9   &  25.7 & 5.9   \\
234  &  013335.65+302632.2  &  23.398542  &  30.44228  &  0.50  &   5  &  386424  &  7.500e+07  &  9.0   &  33.2 & 6.5   \\
235  &  013335.83+304655.4  &  23.399292  &  30.78208  &  0.50  &   9  &  799468  &  1.681e+08  &  10.2  &  28.0 & 6.6   \\
236  &  013335.90+303627.4  &  23.399600  &  30.60762  &  0.50  &  10  &  805668  &  1.478e+08  &  8.9   &  37.2 & 6.4   \\
237  &  013336.04+303332.9  &  23.400189  &  30.55914  &  0.50  &  10  &  805677  &  1.653e+08  &  9.4   &  24.6 & 6.4   \\
238  &  013336.40+303742.7  &  23.401685  &  30.62853  &  0.50  &   9  &  719243  &  1.475e+08  &  7.3   &  25.6 & 5.9   \\
239  &  013336.51+304722.8  &  23.402125  &  30.78969  &  1.01  &   7  &  609736  &  1.295e+08  &  8.6   &  28.0 & 5.9   \\
240  &  013336.70+303729.6  &  23.402917  &  30.62489  &  0.50  &   8  &  707734  &  1.472e+08  &  7.3   &  28.2 & 5.8   \\
241  &  013336.84+304757.3  &  23.403500  &  30.79925  &  0.50  &   7  &  609736  &  1.273e+08  &  9.4   &  28.0 & 5.8   \\
242  &  013336.91+302321.5  &  23.403792  &  30.38931  &  0.50  &   3  &  201282  &  3.750e+07  &  14.5  &  40.9 & 8.6   \\
243  &  013336.91+304641.4  &  23.403833  &  30.77819  &  0.50  &   9  &  799468  &  1.681e+08  &  9.8   &  28.0 & 6.5   \\
244  &  013336.99+302618.2  &  23.404125  &  30.43839  &  0.61  &   5  &  386424  &  8.016e+07  &  9.5   &  36.9 & 6.8   \\
245  &  013337.08+303253.5  &  23.404538  &  30.54820  &  0.50  &   9  &  714945  &  1.522e+08  &  8.6   &  36.6 & 6.0   \\
246  &  013337.12+302558.5  &  23.404667  &  30.43292  &  0.79  &   5  &  386424  &  7.941e+07  &  10.0  &  36.6 & 7.0   \\
247  &  013337.39+305232.9  &  23.405792  &  30.87581  &  0.50  &   3  &  285909  &  6.370e+07  &  7.0   &  28.0 & 5.3   \\
248  &  013337.52+304718.7  &  23.406339  &  30.78853  &  0.50  &   9  &  799468  &  1.668e+08  &  10.3  &  28.0 & 6.5   \\
249  &  013337.75+304009.1  &  23.407300  &  30.66922  &  1.05  &   9  &  796769  &  1.669e+08  &  9.1   &  48.1 & 6.2   \\
250  &  013337.90+303837.2  &  23.407917  &  30.64369  &  0.50  &   9  &  709885  &  1.537e+08  &  8.4   &  29.4 & 5.9   \\
251  &  013337.96+304023.8  &  23.408167  &  30.67328  &  0.50  &   7  &  606991  &  1.332e+08  &  6.6   &  31.2 & 5.5   \\
252  &  013337.99+304035.6  &  23.408292  &  30.67656  &  0.50  &   9  &  796769  &  1.679e+08  &  8.4   &  27.0 & 6.3   \\
253  &  013337.99+304926.0  &  23.408333  &  30.82389  &  0.50  &   6  &  563027  &  1.115e+08  &  10.3  &  30.1 & 6.0   \\
254  &  013338.15+305407.6  &  23.408963  &  30.90213  &  0.61  &   2  &  187766  &  4.083e+07  &  6.2   &  37.3 & 5.3   \\
255  &  013338.50+302851.2  &  23.410458  &  30.48089  &  0.50  &   6  &  479503  &  1.002e+08  &  8.3   &  33.2 & 5.9   \\
256  &  013338.53+302750.1  &  23.410542  &  30.46392  &  0.50  &   5  &  386424  &  8.370e+07  &  6.9   &  33.2 & 5.6   \\
257  &  013338.56+302829.7  &  23.410667  &  30.47492  &  0.50  &   6  &  479503  &  9.969e+07  &  8.9   &  33.2 & 6.1   \\
258  &  013338.62+304343.7  &  23.410917  &  30.72881  &  0.88  &   7  &  607006  &  1.361e+08  &  7.0   &  26.1 & 5.7   \\
259  &  013338.97+302734.8  &  23.412375  &  30.45969  &  0.50  &   5  &  386424  &  8.335e+07  &  7.2   &  37.1 & 5.8   \\
260  &  013339.01+302115.0  &  23.412542  &  30.35417  &  1.34  &   1  &  100548  &  1.658e+07  &  22.2  &  86.0 & 10.7  \\
261  &  013339.18+303216.5  &  23.413250  &  30.53792  &  0.50  &   9  &  714945  &  1.515e+08  &  8.8   &  30.4 & 6.1   \\
262  &  013339.22+304049.9  &  23.413438  &  30.68054  &  0.50  &   8  &  696215  &  1.383e+08  &  8.5   &  29.7 & 5.9   \\
263  &  013339.40+305347.6  &  23.414167  &  30.89656  &  0.50  &   2  &  187766  &  4.151e+07  &  5.5   &  32.7 & 5.0   \\
264  &  013339.46+302140.8  &  23.414447  &  30.36136  &  0.86  &   1  &  100548  &  1.698e+07  &  20.0  &  57.5 & 10.3  \\
265  &  013339.62+302745.7  &  23.415117  &  30.46272  &  0.50  &   5  &  386424  &  8.240e+07  &  6.9   &  32.3 & 5.7   \\
266  &  013339.79+304350.3  &  23.415833  &  30.73064  &  0.58  &   8  &  701325  &  1.445e+08  &  7.6   &  32.7 & 5.9   \\
267  &  013339.97+304015.4  &  23.416542  &  30.67097  &  0.50  &   9  &  796769  &  1.629e+08  &  9.5   &  24.8 & 6.2   \\
268  &  013340.09+304323.1  &  23.417056  &  30.72310  &  0.50  &   7  &  607006  &  1.351e+08  &  7.0   &  31.7 & 5.6   \\
269  &  013340.15+305352.5  &  23.417292  &  30.89794  &  0.50  &   2  &  187766  &  4.060e+07  &  5.9   &  31.7 & 5.2   \\
270  &  013340.66+303940.8  &  23.419421  &  30.66135  &  0.88  &  10  &  808279  &  1.610e+08  &  9.8   &  48.1 & 6.3   \\
271  &  013340.75+304408.8  &  23.419792  &  30.73578  &  0.50  &   8  &  701325  &  1.501e+08  &  8.0   &  31.3 & 6.1   \\
272  &  013340.81+303524.2  &  23.420042  &  30.59006  &  0.50  &  10  &  805677  &  1.717e+08  &  8.5   &  32.7 & 6.2   \\
273  &  013341.02+305322.2  &  23.420958  &  30.88950  &  0.86  &   4  &  380227  &  6.824e+07  &  8.9   &  31.3 & 6.3   \\
274  &  013341.26+303213.4  &  23.421917  &  30.53706  &  0.50  &   8  &  618286  &  1.346e+08  &  6.7   &  29.1 & 5.6   \\
275  &  013341.35+305607.9  &  23.422292  &  30.93553  &  0.50  &   2  &  187766  &  4.004e+07  &  10.7  &  35.0 & 7.4   \\
276  &  013341.47+303815.9  &  23.422792  &  30.63775  &  0.50  &  10  &  808612  &  1.591e+08  &  9.1   &  29.9 & 6.0   \\
277  &  013341.56+304136.4  &  23.423205  &  30.69345  &  0.50  &   7  &  606994  &  1.300e+08  &  7.1   &  25.9 & 5.4   \\
278  &  013341.62+303220.1  &  23.423417  &  30.53892  &  0.50  &   6  &  433147  &  9.759e+07  &  5.3   &  28.2 & 4.8   \\
279  &  013341.90+303848.8  &  23.424620  &  30.64690  &  0.50  &   9  &  709885  &  1.459e+08  &  8.7   &  25.9 & 5.8   \\
280  &  013342.05+304852.6  &  23.425248  &  30.81462  &  0.50  &   6  &  563027  &  1.179e+08  &  9.0   &  27.7 & 5.8   \\
281  &  013342.54+304253.3  &  23.427250  &  30.71483  &  0.50  &   7  &  607006  &  1.316e+08  &  7.3   &  29.0 & 5.7   \\
282  &  013342.55+305750.1  &  23.427292  &  30.96394  &  0.55  &   2  &  187766  &  3.685e+07  &  15.7  &  41.2 & 9.1   \\
283  &  013342.77+304642.5  &  23.428222  &  30.77848  &  0.50  &   8  &  702808  &  1.428e+08  &  7.9   &  25.2 & 6.0   \\
284  &  013342.85+302826.6  &  23.428542  &  30.47406  &  0.50  &   6  &  479503  &  1.005e+08  &  8.6   &  32.3 & 6.1   \\
285  &  013342.97+305341.7  &  23.429042  &  30.89492  &  0.50  &   4  &  380227  &  7.294e+07  &  9.6   &  30.9 & 6.7   \\
286  &  013343.30+304724.5  &  23.430451  &  30.79014  &  0.50  &   8  &  702808  &  1.332e+08  &  9.5   &  35.1 & 6.4   \\
287  &  013343.39+304630.6  &  23.430792  &  30.77517  &  0.50  &   9  &  799468  &  1.604e+08  &  9.2   &  29.9 & 6.5   \\
288  &  013343.48+304103.7  &  23.431196  &  30.68438  &  0.54  &   7  &  606994  &  1.334e+08  &  7.8   &  28.9 & 5.3   \\
289  &  013343.76+305313.2  &  23.432345  &  30.88701  &  0.66  &   4  &  380227  &  8.131e+07  &  9.1   &  31.0 & 6.4   \\
290  &  013343.98+304955.5  &  23.433265  &  30.83211  &  0.56  &   6  &  563027  &  1.152e+08  &  9.6   &  31.0 & 6.1   \\
291  &  013344.17+302205.4  &  23.434042  &  30.36817  &  2.36  &   1  &   98727  &  1.812e+07  &  19.9  &  54.6 & 10.1  \\
292  &  013344.41+305437.1  &  23.435042  &  30.91031  &  0.59  &   2  &  187766  &  4.185e+07  &  7.8   &  31.0 & 6.2   \\
293  &  013345.21+302933.9  &  23.438375  &  30.49275  &  0.50  &   6  &  479503  &  9.405e+07  &  7.5   &  33.4 & 5.6   \\
294  &  013345.24+304135.0  &  23.438500  &  30.69306  &  0.55  &   7  &  606997  &  1.168e+08  &  8.6   &  27.7 & 5.9   \\
295  &  013345.38+302833.8  &  23.439107  &  30.47606  &  0.50  &   6  &  479503  &  9.394e+07  &  8.5   &  28.9 & 6.1   \\
296  &  013346.29+303251.6  &  23.442875  &  30.54767  &  0.50  &   8  &  618286  &  1.248e+08  &  6.6   &  30.8 & 5.5   \\
297  &  013346.48+305223.0  &  23.443667  &  30.87308  &  0.50  &   4  &  380224  &  7.730e+07  &  7.7   &  34.7 & 5.9   \\
298  &  013346.54+305430.8  &  23.443958  &  30.90856  &  0.52  &   4  &  380230  &  6.781e+07  &  10.6  &  34.7 & 7.2   \\
299  &  013346.56+303748.7  &  23.444031  &  30.63021  &  0.50  &   9  &  709018  &  1.493e+08  &  8.8   &  27.3 & 5.8   \\
300  &  013346.78+304318.0  &  23.444917  &  30.72169  &  0.50  &   9  &  799484  &  1.617e+08  &  8.5   &  28.6 & 6.1   \\
301  &  013346.81+305452.8  &  23.445042  &  30.91469  &  0.50  &   2  &  187766  &  4.120e+07  &  8.8   &  33.6 & 6.6   \\
302  &  013347.20+303045.1  &  23.446667  &  30.51253  &  0.50  &   7  &  571573  &  1.238e+08  &  7.6   &  28.0 & 5.7   \\
303  &  013347.50+305403.8  &  23.447917  &  30.90106  &  0.50  &   4  &  380230  &  7.955e+07  &  10.2  &  29.1 & 7.0   \\
304  &  013347.56+304042.9  &  23.448186  &  30.67860  &  0.50  &   6  &  510334  &  1.117e+08  &  7.7   &  26.4 & 4.8   \\
305  &  013347.83+303249.2  &  23.449330  &  30.54702  &  0.50  &   8  &  618286  &  1.323e+08  &  6.5   &  33.5 & 5.5   \\
306  &  013347.91+305516.2  &  23.449650  &  30.92119  &  0.80  &   2  &  187766  &  3.950e+07  &  10.3  &  33.5 & 7.1   \\
307  &  013348.46+302406.0  &  23.451917  &  30.40169  &  0.56  &   4  &  297184  &  5.604e+07  &  12.5  &  35.0 & 8.0   \\
308  &  013348.50+303307.8  &  23.452090  &  30.55219  &  1.23  &   8  &  618286  &  1.330e+08  &  6.3   &  58.1 & 5.4   \\
309  &  013348.91+302946.7  &  23.453792  &  30.49633  &  0.50  &   6  &  479512  &  1.039e+08  &  6.9   &  32.5 & 5.4   \\
310  &  013349.00+304758.7  &  23.454201  &  30.79964  &  0.50  &   7  &  612076  &  1.304e+08  &  7.7   &  26.5 & 5.8   \\
311  &  013349.27+303249.8  &  23.455292  &  30.54717  &  0.50  &   8  &  618286  &  1.308e+08  &  6.5   &  32.5 & 5.5   \\
312  &  013349.78+305631.7  &  23.457440  &  30.94215  &  0.50  &   2  &  187766  &  3.656e+07  &  13.4  &  35.3 & 8.4   \\
313  &  013350.05+305023.3  &  23.458542  &  30.83981  &  0.59  &   5  &  472285  &  1.022e+08  &  7.2   &  24.9 & 5.5   \\
314  &  013350.49+302705.8  &  23.460376  &  30.45162  &  0.50  &   5  &  386408  &  8.395e+07  &  7.5   &  28.1 & 5.9   \\
315  &  013350.50+304858.7  &  23.460417  &  30.81631  &  0.50  &   7  &  612076  &  1.319e+08  &  8.3   &  30.6 & 6.0   \\
316  &  013350.50+303821.4  &  23.460443  &  30.63930  &  0.53  &   8  &  618286  &  1.163e+08  &  7.8   &  22.8 & 6.0   \\
317  &  013350.74+303245.4  &  23.461417  &  30.54597  &  0.85  &   9  &  713856  &  1.470e+08  &  8.0   &  32.9 & 6.0   \\
318  &  013350.89+303936.6  &  23.462083  &  30.66017  &  0.50  &   2  &  177147  &  3.166e+07  &  15.7  &  91.0 & 9.3   \\
319  &  013351.13+303823.7  &  23.463042  &  30.63994  &  0.50  &   3  &  231836  &  4.444e+07  &  1.7   &  23.1 & 1.4   \\
320  &  013352.12+302706.5  &  23.467167  &  30.45181  &  0.50  &   5  &  386408  &  7.908e+07  &  7.4   &  32.1 & 5.8   \\
321  &  013352.13+303844.5  &  23.467227  &  30.64572  &  0.50  &   8  &  667127  &  1.336e+08  &  10.4  &  21.3 & 6.1   \\
322  &  013352.27+303029.9  &  23.467792  &  30.50831  &  0.50  &   7  &  571573  &  1.220e+08  &  7.9   &  31.6 & 5.7   \\
323  &  013352.35+302651.6  &  23.468125  &  30.44769  &  0.50  &   5  &  386408  &  8.039e+07  &  8.0   &  29.6 & 6.1   \\
324  &  013352.63+302825.2  &  23.469292  &  30.47367  &  0.50  &   5  &  386424  &  6.230e+07  &  6.5   &  29.6 & 5.3   \\
325  &  013353.32+304015.8  &  23.472204  &  30.67107  &  0.50  &   4  &  327412  &  5.862e+07  &  6.0   &  19.3 & 3.5   \\
326  &  013353.53+305719.9  &  23.473042  &  30.95553  &  3.38  &   1  &   98387  &  1.890e+07  &  16.5  &  56.1 & 9.4   \\
327  &  013353.69+303605.6  &  23.473726  &  30.60156  &  0.50  &   9  &  713856  &  1.558e+08  &  7.7   &  23.7 & 5.8   \\
328  &  013354.28+303347.8  &  23.476175  &  30.56330  &  1.15  &   9  &  713856  &  1.524e+08  &  7.6   &  55.3 & 5.9   \\
329  &  013354.47+303414.5  &  23.476980  &  30.57070  &  0.50  &   9  &  713856  &  1.550e+08  &  7.4   &  27.6 & 5.9   \\
330  &  013354.52+303523.7  &  23.477167  &  30.58994  &  0.50  &   9  &  713856  &  1.541e+08  &  7.1   &  30.9 & 5.8   \\
331  &  013354.64+302549.0  &  23.477667  &  30.43028  &  0.50  &   4  &  285860  &  4.940e+07  &  7.7   &  33.2 & 6.0   \\
332  &  013354.69+304518.4  &  23.477883  &  30.75513  &  0.73  &   8  &  707636  &  1.453e+08  &  8.4   &  44.3 & 6.1   \\
333  &  013354.76+304722.8  &  23.478167  &  30.78967  &  0.50  &   7  &  612076  &  1.344e+08  &  7.1   &  27.1 & 5.6   \\
334  &  013354.91+303310.9  &  23.478794  &  30.55305  &  0.50  &   9  &  713856  &  1.548e+08  &  7.8   &  26.8 & 5.9   \\
335  &  013355.14+303108.3  &  23.479764  &  30.51898  &  0.50  &   8  &  667143  &  1.400e+08  &  9.1   &  26.8 & 6.1   \\
336  &  013355.21+303010.1  &  23.480042  &  30.50281  &  0.50  &   7  &  571573  &  1.131e+08  &  8.6   &  29.4 & 5.9   \\
337  &  013355.24+303528.6  &  23.480167  &  30.59128  &  0.50  &   9  &  713856  &  1.537e+08  &  7.0   &  27.0 & 5.8   \\
338  &  013355.30+303134.6  &  23.480417  &  30.52628  &  0.50  &   9  &  713856  &  1.408e+08  &  8.7   &  26.8 & 6.1   \\
339  &  013355.39+302343.7  &  23.480833  &  30.39550  &  0.50  &   3  &  196636  &  3.942e+07  &  10.7  &  32.8 & 7.4   \\
340  &  013355.75+303924.9  &  23.482292  &  30.65692  &  0.50  &   5  &  413821  &  9.101e+07  &  6.8   &  21.3 & 4.2   \\
341  &  013356.02+304404.7  &  23.483451  &  30.73466  &  0.50  &   9  &  796178  &  1.582e+08  &  9.2   &  32.1 & 6.4   \\
342  &  013356.06+303024.7  &  23.483591  &  30.50687  &  0.50  &   7  &  571573  &  1.095e+08  &  8.9   &  34.1 & 6.0   \\
343  &  013356.23+304935.6  &  23.484292  &  30.82658  &  0.64  &   7  &  653650  &  1.349e+08  &  9.0   &  27.8 & 6.2   \\
344  &  013356.28+304535.7  &  23.484500  &  30.75994  &  0.50  &   9  &  796172  &  1.456e+08  &  10.0  &  31.6 & 6.7   \\
345  &  013356.32+302928.2  &  23.484667  &  30.49117  &  0.59  &   7  &  571573  &  1.140e+08  &  9.6   &  25.9 & 6.2   \\
346  &  013356.53+302305.2  &  23.485542  &  30.38478  &  0.50  &   3  &  196636  &  3.821e+07  &  12.0  &  36.6 & 7.9   \\
347  &  013356.77+303729.7  &  23.486542  &  30.62492  &  0.50  &   9  &  713840  &  1.465e+08  &  8.8   &  28.5 & 6.0   \\
348  &  013356.82+303706.7  &  23.486750  &  30.61853  &  0.50  &   9  &  713840  &  1.480e+08  &  8.5   &  28.8 & 6.0   \\
349  &  013356.96+303458.6  &  23.487371  &  30.58297  &  0.50  &   6  &  428504  &  9.744e+07  &  5.4   &  39.1 & 4.9   \\
350  &  013357.13+302849.3  &  23.488048  &  30.48037  &  0.50  &   5  &  377921  &  7.712e+07  &  7.6   &  26.3 & 4.8   \\
351  &  013357.15+302634.1  &  23.488125  &  30.44281  &  0.50  &   4  &  285860  &  5.797e+07  &  6.4   &  29.4 & 5.4   \\
352  &  013357.19+305135.3  &  23.488292  &  30.85983  &  0.50  &   5  &  468520  &  8.989e+07  &  8.2   &  32.5 & 6.1   \\
353  &  013357.79+302956.6  &  23.490792  &  30.49906  &  0.50  &   7  &  571573  &  1.176e+08  &  9.1   &  29.4 & 5.9   \\
354  &  013357.97+305610.2  &  23.491542  &  30.93619  &  1.81  &   3  &  290852  &  5.646e+07  &  15.0  &  55.1 & 8.8   \\
355  &  013358.01+304039.1  &  23.491740  &  30.67754  &  0.50  &   7  &  608415  &  1.232e+08  &  8.1   &  24.8 & 5.4   \\
356  &  013358.03+303201.2  &  23.491792  &  30.53369  &  0.50  &   9  &  713856  &  1.384e+08  &  9.5   &  25.4 & 6.4   \\
357  &  013358.07+303754.5  &  23.491979  &  30.63182  &  0.89  &   8  &  612594  &  1.304e+08  &  7.2   &  27.0 & 5.2   \\
358  &  013358.23+303438.2  &  23.492652  &  30.57730  &  0.50  &   9  &  713856  &  1.506e+08  &  7.6   &  30.2 & 5.9   \\
359  &  013358.38+303219.8  &  23.493254  &  30.53884  &  0.50  &   9  &  713856  &  1.521e+08  &  8.7   &  24.6 & 6.1   \\
360  &  013358.42+303624.2  &  23.493429  &  30.60674  &  0.69  &  10  &  802372  &  1.466e+08  &  9.0   &  30.2 & 6.4   \\
361  &  013358.43+304827.7  &  23.493476  &  30.80772  &  0.50  &   8  &  700369  &  1.484e+08  &  8.8   &  27.0 & 6.1   \\
362  &  013358.50+303332.2  &  23.493780  &  30.55896  &  0.50  &   9  &  713856  &  1.523e+08  &  7.9   &  32.6 & 6.0   \\
363  &  013358.65+304228.5  &  23.494375  &  30.70792  &  0.50  &   7  &  608419  &  1.197e+08  &  8.1   &  32.7 & 5.9   \\
364  &  013358.72+304538.0  &  23.494667  &  30.76056  &  0.50  &   9  &  796188  &  1.588e+08  &  9.7   &  33.8 & 6.6   \\
365  &  013358.83+305004.2  &  23.495155  &  30.83452  &  0.50  &   5  &  468520  &  1.014e+08  &  6.4   &  28.6 & 5.3   \\
366  &  013359.02+303425.2  &  23.495958  &  30.57367  &  0.57  &   9  &  755676  &  1.538e+08  &  8.2   &  30.5 & 6.2   \\
367  &  013359.05+303143.6  &  23.496042  &  30.52878  &  0.50  &   8  &  667143  &  1.264e+08  &  9.9   &  30.5 & 6.4   \\
368  &  013359.47+303101.0  &  23.497792  &  30.51697  &  0.50  &   7  &  571573  &  1.237e+08  &  7.1   &  30.5 & 5.5   \\
369  &  013400.19+305216.2  &  23.500792  &  30.87117  &  0.70  &   5  &  468524  &  9.697e+07  &  8.6   &  30.6 & 6.3   \\
370  &  013400.28+303057.2  &  23.501204  &  30.51590  &  0.50  &   9  &  755676  &  1.504e+08  &  9.0   &  30.5 & 6.4   \\
371  &  013400.30+304219.3  &  23.501288  &  30.70538  &  1.20  &   7  &  608419  &  1.301e+08  &  7.2   &  33.1 & 5.6   \\
372  &  013400.31+304724.0  &  23.501321  &  30.79002  &  0.89  &   8  &  700369  &  1.527e+08  &  7.9   &  40.0 & 5.9   \\
373  &  013400.37+302400.6  &  23.501542  &  30.40017  &  0.50  &   3  &  196636  &  4.094e+07  &  9.0   &  30.5 & 6.8   \\
374  &  013400.60+304904.1  &  23.502500  &  30.81782  &  0.67  &   8  &  700369  &  1.476e+08  &  9.0   &  28.4 & 6.2   \\
375  &  013400.61+305202.3  &  23.502542  &  30.86733  &  0.73  &   5  &  468524  &  9.850e+07  &  8.0   &  31.7 & 6.2   \\
376  &  013400.65+305019.5  &  23.502727  &  30.83876  &  0.50  &   5  &  468520  &  1.051e+08  &  6.3   &  28.3 & 5.2   \\
377  &  013400.75+303944.9  &  23.503137  &  30.66248  &  0.50  &   7  &  600506  &  1.309e+08  &  8.1   &  27.0 & 5.4   \\
378  &  013400.91+303812.9  &  23.503792  &  30.63694  &  0.50  &   8  &  612594  &  1.332e+08  &  7.3   &  25.3 & 5.3   \\
379  &  013400.97+304107.5  &  23.504042  &  30.68544  &  0.50  &   7  &  608419  &  1.297e+08  &  7.3   &  27.0 & 5.4   \\
380  &  013401.03+303445.0  &  23.504333  &  30.57917  &  0.71  &  10  &  802388  &  1.651e+08  &  8.6   &  26.9 & 6.3   \\
381  &  013401.12+303136.9  &  23.504667  &  30.52692  &  0.50  &   9  &  755676  &  1.489e+08  &  10.3  &  26.7 & 6.6   \\
382  &  013401.12+303710.7  &  23.504667  &  30.61964  &  0.76  &   9  &  713151  &  1.545e+08  &  8.0   &  26.0 & 5.9   \\
383  &  013401.12+305153.7  &  23.504667  &  30.86492  &  0.50  &   5  &  468524  &  9.914e+07  &  7.3   &  33.6 & 6.1   \\
384  &  013401.16+303242.3  &  23.504841  &  30.54511  &  0.50  &  10  &  802388  &  1.688e+08  &  9.3   &  29.8 & 6.3   \\
385  &  013401.34+303520.2  &  23.505604  &  30.58896  &  1.23  &   6  &  428507  &  8.230e+07  &  4.9   &  54.5 & 4.9   \\
386  &  013401.63+304829.7  &  23.506792  &  30.80825  &  0.50  &   8  &  700369  &  1.482e+08  &  8.6   &  33.3 & 6.0   \\
387  &  013401.66+303517.0  &  23.506917  &  30.58806  &  0.50  &  10  &  802392  &  1.571e+08  &  5.7   &  37.3 & 6.4   \\
388  &  013401.69+303221.5  &  23.507042  &  30.53931  &  0.50  &  10  &  802388  &  1.679e+08  &  9.7   &  26.3 & 6.4   \\
389  &  013402.03+303004.8  &  23.508490  &  30.50136  &  0.50  &   6  &  478479  &  9.138e+07  &  8.7   &  26.3 & 5.3   \\
390  &  013402.10+304702.7  &  23.508761  &  30.78410  &  0.50  &  10  &  884465  &  1.825e+08  &  10.0  &  28.9 & 6.6   \\
391  &  013402.37+303136.2  &  23.509904  &  30.52674  &  0.50  &   9  &  755676  &  1.551e+08  &  9.8   &  26.3 & 6.4   \\
392  &  013402.41+302940.4  &  23.510042  &  30.49456  &  0.50  &   5  &  386418  &  8.252e+07  &  6.3   &  29.5 & 4.3   \\
393  &  013402.44+304040.5  &  23.510167  &  30.67792  &  0.50  &   8  &  694821  &  1.502e+08  &  8.7   &  29.2 & 5.9   \\
394  &  013402.71+303052.7  &  23.511292  &  30.51464  &  0.50  &   9  &  755676  &  1.312e+08  &  13.3  &  36.8 & 7.6   \\
395  &  013402.82+305412.4  &  23.511771  &  30.90347  &  0.50  &   5  &  468524  &  9.880e+07  &  11.8  &  30.2 & 7.7   \\
396  &  013402.83+304940.5  &  23.511792  &  30.82794  &  0.50  &   6  &  515240  &  1.179e+08  &  7.0   &  26.1 & 5.4   \\
397  &  013402.85+303439.0  &  23.511903  &  30.57752  &  0.50  &  10  &  802392  &  1.703e+08  &  8.5   &  31.2 & 6.3   \\
398  &  013402.86+304151.2  &  23.511917  &  30.69756  &  0.50  &   7  &  608419  &  1.289e+08  &  7.0   &  29.6 & 5.5   \\
399  &  013402.92+302042.6  &  23.512167  &  30.34517  &  2.22  &   1  &   86398  &  1.593e+07  &  18.0  &  50.2 & 9.8   \\
400  &  013403.06+302821.5  &  23.512750  &  30.47264  &  0.50  &   4  &  285860  &  6.272e+07  &  5.3   &  31.2 & 4.1   \\
401  &  013403.28+305815.8  &  23.513667  &  30.97106  &  2.07  &   1  &   94321  &  1.770e+07  &  19.8  &  62.6 & 10.4  \\
402  &  013403.34+304618.2  &  23.513958  &  30.77173  &  0.50  &  10  &  884481  &  1.778e+08  &  9.8   &  31.3 & 6.5   \\
403  &  013403.49+305641.3  &  23.514583  &  30.94481  &  1.02  &   2  &  192464  &  3.834e+07  &  14.8  &  39.2 & 8.9   \\
404  &  013404.26+303257.0  &  23.517754  &  30.54918  &  1.06  &  10  &  802388  &  1.644e+08  &  9.4   &  34.9 & 6.3   \\
405  &  013404.43+304153.4  &  23.518463  &  30.69817  &  0.60  &   8  &  696709  &  1.363e+08  &  7.3   &  33.1 & 5.7   \\
406  &  013404.48+304520.8  &  23.518667  &  30.75578  &  0.61  &  10  &  884475  &  1.873e+08  &  9.1   &  26.8 & 6.4   \\
407  &  013404.71+302227.9  &  23.519625  &  30.37442  &  0.50  &   3  &  196636  &  3.959e+07  &  12.9  &  55.2 & 8.2   \\
408  &  013405.05+305557.2  &  23.521042  &  30.93258  &  0.66  &   2  &  192464  &  3.866e+07  &  12.4  &  35.5 & 8.1   \\
409  &  013405.68+302239.2  &  23.523667  &  30.37756  &  0.50  &   3  &  196636  &  4.002e+07  &  12.3  &  43.7 & 8.0   \\
410  &  013406.58+305105.9  &  23.527417  &  30.85164  &  0.50  &   5  &  468524  &  8.604e+07  &  7.8   &  34.7 & 6.0   \\
411  &  013407.42+303121.0  &  23.530917  &  30.52250  &  0.50  &   9  &  755666  &  1.429e+08  &  11.7  &  26.7 & 6.7   \\
412  &  013407.50+303249.4  &  23.531250  &  30.54706  &  0.50  &  10  &  802388  &  1.656e+08  &  9.9   &  32.7 & 6.5   \\
413  &  013407.50+303708.0  &  23.531250  &  30.61889  &  0.87  &   8  &  612594  &  1.361e+08  &  6.5   &  34.4 & 5.4   \\
414  &  013407.63+303902.4  &  23.531792  &  30.65067  &  0.50  &   9  &  793548  &  1.662e+08  &  8.7   &  29.8 & 6.3   \\
415  &  013407.81+303553.9  &  23.532542  &  30.59831  &  0.50  &   9  &  713151  &  1.508e+08  &  7.9   &  30.7 & 6.1   \\
416  &  013408.32+303851.7  &  23.534667  &  30.64772  &  0.50  &   9  &  793548  &  1.484e+08  &  9.0   &  28.1 & 6.5   \\
417  &  013408.36+304633.2  &  23.534871  &  30.77589  &  0.50  &  10  &  884475  &  1.756e+08  &  10.2  &  26.7 & 6.5   \\
418  &  013409.22+304848.3  &  23.538417  &  30.81342  &  0.50  &   6  &  515240  &  1.157e+08  &  7.0   &  29.9 & 4.8   \\
419  &  013409.65+303259.8  &  23.540249  &  30.54995  &  0.50  &  10  &  802388  &  1.542e+08  &  10.4  &  28.3 & 6.7   \\
420  &  013409.70+303612.3  &  23.540417  &  30.60342  &  0.50  &   9  &  713148  &  1.514e+08  &  7.8   &  32.1 & 6.0   \\
421  &  013409.91+305045.3  &  23.541333  &  30.84594  &  0.50  &   5  &  468524  &  9.911e+07  &  7.0   &  29.9 & 5.2   \\
422  &  013410.03+302856.2  &  23.541792  &  30.48228  &  0.50  &   3  &  196636  &  4.766e+07  &  1.8   &  27.8 & 1.8   \\
423  &  013410.42+305346.2  &  23.543417  &  30.89619  &  0.50  &   4  &  370133  &  7.879e+07  &  10.1  &  29.9 & 7.0   \\
424  &  013410.51+303946.4  &  23.543792  &  30.66289  &  0.50  &  10  &  881838  &  1.747e+08  &  10.1  &  27.9 & 6.7   \\
425  &  013410.54+303218.8  &  23.543917  &  30.53858  &  0.66  &   9  &  755672  &  1.433e+08  &  11.3  &  35.2 & 6.9   \\
426  &  013410.69+305123.1  &  23.544542  &  30.85644  &  0.50  &   5  &  468524  &  1.001e+08  &  7.7   &  29.0 & 5.9   \\
427  &  013410.69+304224.0  &  23.544571  &  30.70667  &  0.50  &   8  &  696699  &  1.385e+08  &  7.2   &  32.7 & 5.7   \\
428  &  013410.78+305010.2  &  23.544917  &  30.83619  &  0.50  &   6  &  515243  &  1.066e+08  &  8.6   &  35.5 & 5.7   \\
429  &  013410.84+302455.8  &  23.545167  &  30.41550  &  0.50  &   3  &  196636  &  4.360e+07  &  6.8   &  30.5 & 5.8   \\
430  &  013411.33+303432.2  &  23.547220  &  30.57562  &  0.50  &  10  &  802372  &  1.686e+08  &  9.4   &  26.4 & 6.6   \\
431  &  013411.80+304437.2  &  23.549167  &  30.74369  &  0.50  &   8  &  696709  &  1.469e+08  &  7.4   &  31.3 & 5.8   \\
432  &  013412.46+304447.4  &  23.551958  &  30.74650  &  0.50  &   8  &  696709  &  1.465e+08  &  7.6   &  31.3 & 5.8   \\
433  &  013412.54+302222.0  &  23.552250  &  30.37278  &  0.75  &   2  &   97908  &  1.942e+07  &  13.0  &  37.4 & 8.2   \\
434  &  013412.93+303555.1  &  23.553875  &  30.59864  &  0.50  &   7  &  520530  &  1.157e+08  &  6.4   &  32.3 & 5.5   \\
435  &  013413.41+303546.2  &  23.555875  &  30.59617  &  0.50  &   8  &  612591  &  1.296e+08  &  6.6   &  32.3 & 5.6   \\
436  &  013413.81+304423.3  &  23.557578  &  30.73981  &  0.50  &   8  &  696709  &  1.540e+08  &  7.4   &  31.3 & 5.8   \\
437  &  013413.98+303706.6  &  23.558279  &  30.61852  &  0.84  &   8  &  612587  &  1.355e+08  &  6.7   &  25.3 & 5.6   \\
438  &  013414.40+305351.9  &  23.560033  &  30.89776  &  0.77  &   3  &  280757  &  6.236e+07  &  8.1   &  70.1 & 6.3   \\
439  &  013414.42+303303.8  &  23.560087  &  30.55107  &  0.50  &   8  &  663596  &  1.287e+08  &  10.1  &  28.0 & 6.9   \\
440  &  013414.83+303412.3  &  23.561814  &  30.57009  &  0.50  &  10  &  802372  &  1.650e+08  &  10.1  &  28.0 & 6.8   \\
441  &  013414.92+305731.1  &  23.562167  &  30.95864  &  1.95  &   2  &  192464  &  3.722e+07  &  16.5  &  55.4 & 9.5   \\
442  &  013415.07+304748.8  &  23.562833  &  30.79689  &  0.50  &   6  &  515252  &  1.073e+08  &  7.9   &  27.7 & 4.6   \\
443  &  013415.56+303259.9  &  23.564863  &  30.54998  &  0.85  &   7  &  563032  &  1.151e+08  &  8.4   &  39.0 & 6.3   \\
444  &  013415.72+302745.4  &  23.565511  &  30.46262  &  0.50  &   3  &  196630  &  4.549e+07  &  3.1   &  33.8 & 3.4   \\
445  &  013416.09+305025.6  &  23.567042  &  30.84047  &  0.50  &   6  &  515243  &  1.117e+08  &  8.9   &  31.0 & 5.7   \\
446  &  013416.18+303808.9  &  23.567417  &  30.63581  &  0.50  &  10  &  805061  &  1.635e+08  &  9.5   &  30.1 & 6.5   \\
447  &  013416.32+305403.7  &  23.568035  &  30.90103  &  0.50  &   3  &  280757  &  6.009e+07  &  8.5   &  39.3 & 6.4   \\
448  &  013416.50+305156.5  &  23.568783  &  30.86571  &  0.80  &   5  &  468524  &  9.972e+07  &  9.1   &  39.3 & 6.3   \\
449  &  013416.68+304410.7  &  23.569500  &  30.73631  &  0.50  &   8  &  696709  &  1.533e+08  &  7.4   &  29.8 & 5.8   \\
450  &  013416.76+305101.8  &  23.569856  &  30.85050  &  0.50  &   5  &  468524  &  1.039e+08  &  8.2   &  29.8 & 5.8   \\
451  &  013416.87+304544.2  &  23.570292  &  30.76228  &  0.50  &   7  &  603637  &  1.337e+08  &  7.6   &  25.8 & 5.5   \\
452  &  013417.08+303426.6  &  23.571167  &  30.57408  &  0.50  &   9  &  713148  &  1.491e+08  &  9.5   &  29.2 & 6.6   \\
453  &  013417.16+302616.5  &  23.571500  &  30.43792  &  0.60  &   3  &  196630  &  4.393e+07  &  5.2   &  35.8 & 4.9   \\
454  &  013417.17+304843.8  &  23.571542  &  30.81217  &  0.50  &   6  &  515249  &  1.010e+08  &  9.1   &  34.7 & 5.5   \\
455  &  013417.56+302823.9  &  23.573167  &  30.47333  &  0.50  &   3  &  196639  &  4.533e+07  &  2.8   &  31.0 & 3.2   \\
456  &  013417.61+304123.3  &  23.573383  &  30.68981  &  0.97  &   8  &  696696  &  1.516e+08  &  7.4   &  56.1 & 5.9   \\
457  &  013417.62+305649.8  &  23.573417  &  30.94717  &  0.93  &   2  &  192464  &  3.879e+07  &  14.9  &  39.4 & 8.8   \\
458  &  013417.65+303723.3  &  23.573542  &  30.62314  &  0.70  &   9  &  706902  &  1.494e+08  &  8.8   &  28.0 & 6.2   \\
459  &  013417.77+305848.9  &  23.574042  &  30.98025  &  2.43  &   2  &  192464  &  3.326e+07  &  20.9  &  70.0 & 10.8  \\
460  &  013418.01+304208.9  &  23.575077  &  30.70249  &  0.50  &   8  &  696696  &  1.458e+08  &  7.2   &  31.3 & 5.9   \\
461  &  013418.16+303516.0  &  23.575667  &  30.58778  &  0.50  &   8  &  612591  &  1.326e+08  &  7.4   &  25.7 & 5.9   \\
462  &  013418.22+302446.1  &  23.575917  &  30.41281  &  0.50  &   3  &  196630  &  3.266e+07  &  8.1   &  36.8 & 6.3   \\
463  &  013418.58+304710.1  &  23.577417  &  30.78614  &  0.50  &   6  &  514403  &  1.046e+08  &  8.6   &  30.3 & 5.2   \\
464  &  013419.17+302907.1  &  23.579875  &  30.48531  &  0.50  &   3  &  196639  &  4.734e+07  &  2.5   &  24.9 & 3.0   \\
465  &  013419.32+304942.4  &  23.580500  &  30.82847  &  0.50  &   6  &  515243  &  1.044e+08  &  9.3   &  30.3 & 5.8   \\
466  &  013419.71+304111.8  &  23.582137  &  30.68664  &  0.50  &   8  &  696696  &  1.500e+08  &  7.7   &  31.3 & 6.0   \\
467  &  013419.77+303718.9  &  23.582404  &  30.62193  &  0.50  &   9  &  706902  &  1.493e+08  &  9.2   &  31.3 & 6.3   \\
468  &  013420.91+303319.0  &  23.587125  &  30.55528  &  0.50  &   5  &  380745  &  8.699e+07  &  5.5   &  24.9 & 4.9   \\
469  &  013420.96+305002.7  &  23.587357  &  30.83409  &  0.50  &   5  &  468524  &  1.015e+08  &  8.8   &  33.9 & 5.5   \\
470  &  013421.09+304932.3  &  23.587893  &  30.82565  &  0.50  &   5  &  468530  &  9.119e+07  &  9.2   &  28.7 & 5.6   \\
471  &  013421.15+303930.7  &  23.588125  &  30.65853  &  0.50  &   9  &  795423  &  1.660e+08  &  9.8   &  27.1 & 6.5   \\
472  &  013421.25+304335.4  &  23.588542  &  30.72650  &  0.50  &   8  &  696699  &  1.464e+08  &  7.5   &  29.7 & 5.9   \\
473  &  013421.30+304051.8  &  23.588773  &  30.68106  &  0.50  &   8  &  696696  &  1.500e+08  &  8.0   &  33.2 & 6.0   \\
474  &  013421.43+304449.0  &  23.589292  &  30.74697  &  0.50  &   7  &  603637  &  1.343e+08  &  7.4   &  31.1 & 5.6   \\
475  &  013421.83+303618.2  &  23.590970  &  30.60508  &  0.50  &   8  &  612587  &  1.343e+08  &  7.7   &  26.3 & 5.9   \\
476  &  013422.01+302915.4  &  23.591721  &  30.48762  &  0.50  &   3  &  196639  &  4.680e+07  &  3.1   &  30.8 & 3.5   \\
477  &  013422.68+304623.9  &  23.594500  &  30.77331  &  0.68  &   6  &  511570  &  1.017e+08  &  7.3   &  34.4 & 5.2   \\
478  &  013422.68+305504.1  &  23.594500  &  30.91781  &  0.70  &   3  &  280757  &  5.930e+07  &  10.7  &  34.8 & 7.4   \\
479  &  013423.22+302524.8  &  23.596779  &  30.42357  &  0.50  &   3  &  196630  &  4.154e+07  &  8.0   &  73.9 & 6.3   \\
480  &  013423.27+305423.9  &  23.596970  &  30.90665  &  1.68  &   3  &  280757  &  6.000e+07  &  9.2   &  60.3 & 6.7   \\
481  &  013423.68+303833.2  &  23.598667  &  30.64258  &  0.50  &   7  &  608978  &  1.140e+08  &  8.6   &  30.3 & 6.3   \\
482  &  013423.86+303847.6  &  23.599417  &  30.64656  &  0.50  &   8  &  697268  &  1.406e+08  &  9.5   &  27.4 & 6.2   \\
483  &  013424.55+304307.1  &  23.602292  &  30.71864  &  0.50  &   7  &  603637  &  1.357e+08  &  7.2   &  30.6 & 5.8   \\
484  &  013424.67+304022.0  &  23.602792  &  30.67278  &  0.50  &   9  &  795423  &  1.670e+08  &  9.9   &  30.6 & 6.5   \\
485  &  013424.79+303914.1  &  23.603292  &  30.65392  &  0.50  &   8  &  697264  &  1.399e+08  &  10.2  &  30.6 & 6.5   \\
486  &  013424.85+303543.5  &  23.603542  &  30.59542  &  0.50  &   7  &  520530  &  1.143e+08  &  7.5   &  30.6 & 5.7   \\
487  &  013424.94+302539.6  &  23.603917  &  30.42767  &  0.50  &   3  &  196630  &  4.147e+07  &  8.2   &  33.5 & 6.3   \\
488  &  013425.33+304159.7  &  23.605583  &  30.69992  &  0.50  &   8  &  696696  &  1.497e+08  &  8.2   &  28.6 & 6.1   \\
489  &  013425.38+303131.5  &  23.605750  &  30.52542  &  0.50  &   5  &  380739  &  8.422e+07  &  7.2   &  26.5 & 5.5   \\
490  &  013425.43+305159.6  &  23.605992  &  30.86658  &  0.50  &   3  &  280757  &  6.087e+07  &  5.0   &  36.1 & 4.6   \\
491  &  013425.75+302817.9  &  23.607292  &  30.47164  &  0.50  &   3  &  196639  &  4.274e+07  &  4.7   &  32.5 & 4.6   \\
492  &  013425.80+305518.1  &  23.607500  &  30.92172  &  0.50  &   3  &  280757  &  5.726e+07  &  11.5  &  41.6 & 7.7   \\
493  &  013425.87+303316.8  &  23.607796  &  30.55467  &  1.08  &   5  &  380745  &  8.350e+07  &  6.0   &  42.5 & 5.2   \\
494  &  013426.11+303216.5  &  23.608792  &  30.53792  &  0.50  &   5  &  380745  &  8.001e+07  &  6.6   &  31.4 & 5.4   \\
495  &  013426.14+303726.6  &  23.608917  &  30.62406  &  0.50  &   8  &  612587  &  1.323e+08  &  8.6   &  26.0 & 5.9   \\
496  &  013426.32+304324.8  &  23.609667  &  30.72358  &  0.50  &   7  &  603637  &  1.321e+08  &  7.4   &  29.4 & 5.8   \\
497  &  013426.53+304446.2  &  23.610542  &  30.74619  &  0.50  &   7  &  603637  &  1.359e+08  &  7.6   &  29.4 & 5.8   \\
498  &  013426.56+303738.1  &  23.610708  &  30.62725  &  0.50  &   8  &  612587  &  1.284e+08  &  8.9   &  30.9 & 5.9   \\
499  &  013426.71+304812.8  &  23.611292  &  30.80356  &  0.50  &   3  &  280764  &  6.912e+07  &  2.3   &  29.4 & 2.5   \\
500  &  013426.80+304050.4  &  23.611678  &  30.68069  &  0.50  &   8  &  696696  &  1.463e+08  &  9.0   &  30.9 & 6.2   \\
501  &  013426.82+304803.6  &  23.611757  &  30.80102  &  0.50  &   3  &  280764  &  6.916e+07  &  2.4   &  25.5 & 2.5   \\
502  &  013426.98+304313.4  &  23.612417  &  30.72039  &  0.50  &   7  &  603637  &  1.327e+08  &  7.5   &  31.2 & 5.8   \\
503  &  013427.22+305151.9  &  23.613417  &  30.86444  &  0.50  &   3  &  280757  &  5.281e+07  &  5.0   &  27.0 & 4.6   \\
504  &  013427.28+304421.9  &  23.613667  &  30.73944  &  0.57  &   7  &  603637  &  1.343e+08  &  7.7   &  30.2 & 5.8   \\
505  &  013427.61+302921.0  &  23.615042  &  30.48917  &  0.50  &   3  &  196636  &  4.198e+07  &  4.6   &  30.4 & 4.6   \\
506  &  013427.88+304138.1  &  23.616167  &  30.69394  &  0.50  &   8  &  696696  &  1.471e+08  &  8.7   &  31.6 & 6.2   \\
507  &  013428.21+303248.0  &  23.617542  &  30.54669  &  0.50  &   5  &  380729  &  7.285e+07  &  6.5   &  34.0 & 5.4   \\
508  &  013428.24+304319.4  &  23.617667  &  30.72208  &  0.50  &   7  &  603637  &  1.334e+08  &  7.9   &  34.6 & 6.0   \\
509  &  013428.33+303653.3  &  23.618083  &  30.61483  &  0.50  &   8  &  612587  &  1.115e+08  &  9.5   &  34.2 & 6.3   \\
510  &  013428.48+303301.5  &  23.618667  &  30.55042  &  0.50  &   5  &  380729  &  7.144e+07  &  6.5   &  34.5 & 5.5   \\
511  &  013428.59+305548.1  &  23.619125  &  30.93003  &  2.33  &   3  &  280761  &  5.812e+07  &  13.1  &  41.5 & 8.3   \\
512  &  013428.69+304054.3  &  23.619583  &  30.68175  &  0.50  &   8  &  696696  &  1.510e+08  &  9.6   &  30.2 & 6.3   \\
513  &  013428.87+303450.0  &  23.620333  &  30.58056  &  0.50  &   7  &  520507  &  9.594e+07  &  8.8   &  34.5 & 6.3   \\
514  &  013428.94+303251.1  &  23.620605  &  30.54753  &  0.50  &   5  &  380729  &  7.980e+07  &  6.7   &  29.9 & 5.5   \\
515  &  013429.01+304249.7  &  23.620875  &  30.71381  &  0.50  &   7  &  603634  &  1.280e+08  &  8.0   &  35.3 & 6.0   \\
516  &  013429.10+304212.9  &  23.621268  &  30.70359  &  0.50  &   7  &  603634  &  1.297e+08  &  8.4   &  35.3 & 6.1   \\
517  &  013429.74+305026.3  &  23.623917  &  30.84064  &  0.50  &   3  &  280764  &  6.429e+07  &  3.7   &  25.6 & 3.7   \\
518  &  013429.95+305107.4  &  23.624833  &  30.85206  &  0.50  &   3  &  280757  &  5.425e+07  &  4.4   &  28.7 & 4.1   \\
519  &  013430.14+303511.7  &  23.625617  &  30.58659  &  0.50  &   7  &  520507  &  1.059e+08  &  8.4   &  29.9 & 6.0   \\
520  &  013430.36+303937.1  &  23.626500  &  30.66033  &  0.52  &   7  &  602949  &  1.122e+08  &  11.6  &  73.6 & 6.9   \\
521  &  013430.49+305042.4  &  23.627070  &  30.84512  &  0.50  &   3  &  280764  &  6.802e+07  &  4.1   &  27.1 & 4.0   \\
522  &  013430.61+303259.7  &  23.627542  &  30.54994  &  0.50  &   5  &  380729  &  8.358e+07  &  6.8   &  33.4 & 5.7   \\
523  &  013430.91+304510.1  &  23.628792  &  30.75283  &  0.50  &   5  &  464850  &  1.021e+08  &  5.9   &  36.8 & 5.0   \\
524  &  013431.62+302927.1  &  23.631775  &  30.49086  &  0.50  &   3  &  196636  &  4.447e+07  &  6.1   &  27.6 & 5.4   \\
525  &  013431.71+304128.0  &  23.632156  &  30.69112  &  0.50  &   7  &  603630  &  1.304e+08  &  9.0   &  34.7 & 6.2   \\
526  &  013431.86+304110.1  &  23.632750  &  30.68614  &  0.50  &   7  &  603630  &  1.320e+08  &  9.2   &  33.0 & 6.1   \\
527  &  013431.87+304011.7  &  23.632792  &  30.66994  &  0.50  &   8  &  697261  &  1.460e+08  &  11.2  &  33.0 & 6.6   \\
528  &  013432.02+303454.1  &  23.633417  &  30.58172  &  0.50  &   6  &  427445  &  9.622e+07  &  7.7   &  28.5 & 5.8   \\
529  &  013432.11+302538.6  &  23.633792  &  30.42739  &  0.50  &   3  &  196639  &  3.870e+07  &  10.6  &  34.9 & 7.3   \\
530  &  013432.16+305158.7  &  23.634000  &  30.86631  &  0.57  &   3  &  280761  &  5.059e+07  &  6.5   &  28.3 & 5.4   \\
531  &  013432.23+304958.9  &  23.634304  &  30.83304  &  0.50  &   3  &  280764  &  6.571e+07  &  3.7   &  28.3 & 3.6   \\
532  &  013432.26+303201.2  &  23.634417  &  30.53367  &  0.50  &   5  &  380723  &  7.589e+07  &  8.0   &  37.8 & 6.2   \\
533  &  013432.56+303436.8  &  23.635667  &  30.57689  &  0.50  &   6  &  427445  &  9.597e+07  &  8.1   &  30.3 & 5.9   \\
534  &  013432.59+305035.4  &  23.635833  &  30.84319  &  0.50  &   3  &  280764  &  6.248e+07  &  4.4   &  33.3 & 4.2   \\
535  &  013432.60+304704.1  &  23.635868  &  30.78448  &  0.50  &   4  &  369290  &  7.947e+07  &  4.7   &  15.8 & 3.8   \\
536  &  013432.65+304318.5  &  23.636042  &  30.72181  &  0.50  &   6  &  556914  &  1.233e+08  &  7.9   &  33.8 & 6.0   \\
537  &  013432.74+303930.1  &  23.636417  &  30.65838  &  0.50  &   7  &  602946  &  1.269e+08  &  10.7  &  29.3 & 6.1   \\
538  &  013432.98+303857.4  &  23.637417  &  30.64928  &  0.50  &   6  &  514659  &  1.081e+08  &  10.2  &  29.3 & 5.5   \\
539  &  013433.02+304639.1  &  23.637600  &  30.77754  &  0.50  &   5  &  464854  &  8.872e+07  &  5.9   &  23.7 & 4.5   \\
540  &  013433.64+305459.6  &  23.640167  &  30.91658  &  0.90  &   3  &  280761  &  5.716e+07  &  12.0  &  33.9 & 7.8   \\
541  &  013433.88+304652.7  &  23.641167  &  30.78131  &  0.50  &   3  &  280761  &  6.715e+07  &  3.6   &  12.0 & 3.4   \\
542  &  013434.30+304701.7  &  23.642917  &  30.78383  &  1.04  &   4  &  369290  &  8.035e+07  &  5.1   &  10.4 & 4.1   \\
543  &  013434.60+305132.5  &  23.644167  &  30.85903  &  0.50  &   3  &  280767  &  6.400e+07  &  5.9   &  29.4 & 5.0   \\
544  &  013435.06+304439.3  &  23.646114  &  30.74427  &  0.50  &   5  &  464847  &  9.395e+07  &  6.4   &  29.4 & 5.3   \\
545  &  013435.09+304712.0  &  23.646220  &  30.78668  &  0.50  &   4  &  369290  &  8.297e+07  &  5.8   &  14.7 & 4.4   \\
546  &  013435.14+305646.1  &  23.646458  &  30.94614  &  0.58  &   2  &  186439  &  3.033e+07  &  16.4  &  43.4 & 9.2   \\
547  &  013435.32+303726.9  &  23.647167  &  30.62414  &  0.50  &   6  &  434099  &  9.027e+07  &  9.5   &  37.1 & 5.6   \\
548  &  013435.38+304946.7  &  23.647417  &  30.82964  &  0.50  &   3  &  280767  &  5.234e+07  &  5.0   &  37.4 & 4.5   \\
549  &  013435.40+305212.6  &  23.647534  &  30.87019  &  1.28  &   3  &  280761  &  5.870e+07  &  6.6   &  45.6 & 5.5   \\
550  &  013435.50+303352.4  &  23.647917  &  30.56456  &  0.61  &   5  &  380729  &  8.482e+07  &  7.6   &  33.3 & 5.9   \\
551  &  013436.01+304542.5  &  23.650042  &  30.76181  &  0.86  &   5  &  464854  &  1.060e+08  &  6.8   &  32.4 & 5.3   \\
552  &  013436.04+303450.0  &  23.650167  &  30.58056  &  0.50  &   6  &  427445  &  9.436e+07  &  8.9   &  27.6 & 6.2   \\
553  &  013436.43+304713.8  &  23.651792  &  30.78717  &  0.50  &   4  &  369290  &  8.563e+07  &  6.2   &  25.5 & 4.6   \\
554  &  013436.67+304315.6  &  23.652802  &  30.72102  &  0.50  &   6  &  556905  &  1.211e+08  &  8.8   &  30.9 & 6.2   \\
555  &  013436.76+303307.0  &  23.653167  &  30.55197  &  0.50  &   5  &  380729  &  8.227e+07  &  8.4   &  30.4 & 6.3   \\
556  &  013436.91+304552.3  &  23.653792  &  30.76453  &  0.50  &   5  &  464854  &  1.054e+08  &  5.8   &  31.2 & 5.4   \\
557  &  013437.17+302927.7  &  23.654875  &  30.49103  &  0.69  &   3  &  196636  &  4.280e+07  &  8.5   &  30.4 & 6.6   \\
558  &  013437.53+304551.5  &  23.656402  &  30.76432  &  0.50  &   5  &  464854  &  1.045e+08  &  6.5   &  34.9 & 5.5   \\
559  &  013437.74+303721.5  &  23.657250  &  30.62264  &  0.50  &   6  &  434102  &  8.109e+07  &  11.1  &  28.9 & 6.4   \\
560  &  013438.72+304539.3  &  23.661356  &  30.76093  &  0.50  &   5  &  464854  &  1.046e+08  &  7.3   &  34.9 & 5.6   \\
561  &  013438.83+305504.4  &  23.661792  &  30.91789  &  0.50  &   3  &  280761  &  4.419e+07  &  13.3  &  27.6 & 8.1   \\
562  &  013438.89+304117.4  &  23.662042  &  30.68819  &  0.50  &   3  &  272383  &  6.461e+07  &  4.6   &  30.6 & 4.1   \\
563  &  013439.66+304110.6  &  23.665250  &  30.68628  &  0.50  &   4  &  364441  &  8.195e+07  &  6.7   &  30.6 & 5.5   \\
564  &  013439.69+302950.7  &  23.665375  &  30.49744  &  0.50  &   4  &  292190  &  5.473e+07  &  11.4  &  31.3 & 7.6   \\
565  &  013439.84+305144.3  &  23.666000  &  30.86231  &  0.50  &   3  &  280767  &  6.175e+07  &  7.5   &  33.8 & 5.8   \\
566  &  013440.18+305050.6  &  23.667417  &  30.84739  &  1.00  &   3  &  280767  &  6.407e+07  &  6.4   &  29.3 & 5.3   \\
567  &  013440.42+304154.5  &  23.668421  &  30.69847  &  0.50  &   4  &  364441  &  7.993e+07  &  8.5   &  30.5 & 5.8   \\
568  &  013440.48+303954.9  &  23.668667  &  30.66526  &  0.50  &   4  &  371110  &  7.609e+07  &  8.8   &  29.6 & 5.3   \\
569  &  013440.63+304513.2  &  23.669292  &  30.75369  &  1.77  &   5  &  464854  &  9.280e+07  &  8.3   &  31.4 & 6.1   \\
570  &  013440.73+304336.4  &  23.669729  &  30.72679  &  0.62  &   5  &  464847  &  1.009e+08  &  6.2   &  37.5 & 5.8   \\
571  &  013440.81+304410.2  &  23.670042  &  30.73617  &  0.51  &   5  &  464854  &  1.016e+08  &  7.5   &  35.1 & 5.8   \\
572  &  013441.10+304328.3  &  23.671254  &  30.72454  &  1.58  &   5  &  464847  &  1.018e+08  &  7.7   &  39.2 & 5.9   \\
573  &  013441.26+303516.4  &  23.671917  &  30.58789  &  0.50  &   5  &  341040  &  7.431e+07  &  9.5   &  26.4 & 6.2   \\
574  &  013441.32+303921.8  &  23.672167  &  30.65606  &  0.50  &   3  &  282820  &  4.851e+07  &  8.3   &  29.6 & 4.9   \\
575  &  013441.43+303415.7  &  23.672625  &  30.57103  &  0.50  &   5  &  380732  &  7.809e+07  &  9.1   &  29.6 & 6.5   \\
576  &  013442.07+305228.8  &  23.675292  &  30.87469  &  0.50  &   3  &  280767  &  6.150e+07  &  9.1   &  30.8 & 6.7   \\
577  &  013442.43+305249.5  &  23.676792  &  30.88042  &  0.50  &   3  &  280767  &  6.068e+07  &  9.7   &  31.8 & 6.9   \\
578  &  013442.70+304927.5  &  23.677917  &  30.82433  &  0.50  &   3  &  280767  &  6.524e+07  &  6.2   &  31.8 & 5.0   \\
579  &  013442.79+304505.6  &  23.678292  &  30.75156  &  0.50  &   5  &  464854  &  1.008e+08  &  7.2   &  35.5 & 6.1   \\
580  &  013442.92+304459.8  &  23.678842  &  30.74995  &  0.50  &   1  &   88290  &  2.235e+07  &  3.2   &  35.5 & 3.5   \\
581  &  013443.00+303423.0  &  23.679167  &  30.57306  &  0.50  &   4  &  294324  &  6.238e+07  &  8.3   &  28.6 & 6.1   \\
582  &  013443.12+304948.6  &  23.679667  &  30.83017  &  0.50  &   3  &  280767  &  6.550e+07  &  6.7   &  30.8 & 5.2   \\
583  &  013443.41+304808.7  &  23.680904  &  30.80242  &  0.50  &   3  &  280761  &  6.300e+07  &  6.1   &  26.6 & 4.8   \\
584  &  013444.02+303906.6  &  23.683438  &  30.65184  &  0.50  &   2  &  184099  &  4.465e+07  &  2.1   &  28.6 & 2.4   \\
585  &  013444.23+304920.3  &  23.684292  &  30.82233  &  0.51  &   3  &  280767  &  6.536e+07  &  6.8   &  32.6 & 5.3   \\
586  &  013444.38+304702.9  &  23.684917  &  30.78414  &  0.50  &   4  &  369290  &  8.313e+07  &  8.1   &  28.3 & 5.9   \\
587  &  013444.62+305535.0  &  23.685917  &  30.92639  &  0.78  &   1  &   88296  &  1.790e+07  &  12.0  &  40.0 & 7.9   \\
588  &  013444.71+303732.9  &  23.686313  &  30.62581  &  0.50  &   2  &  184090  &  4.456e+07  &  2.4   &  28.6 & 2.8   \\
589  &  013444.99+304927.7  &  23.687461  &  30.82437  &  0.50  &   3  &  280767  &  6.406e+07  &  6.9   &  28.3 & 5.4   \\
590  &  013445.34+303539.4  &  23.688921  &  30.59430  &  1.66  &   4  &  294324  &  6.092e+07  &  8.0   &  29.9 & 5.8   \\
591  &  013445.62+302559.5  &  23.690108  &  30.43321  &  1.05  &   1  &   98720  &  1.945e+07  &  16.6  &  52.8 & 9.5   \\
592  &  013445.76+303138.8  &  23.690673  &  30.52747  &  0.50  &   4  &  369219  &  7.620e+07  &  12.4  &  44.7 & 8.0   \\
593  &  013446.78+304448.9  &  23.694917  &  30.74694  &  0.50  &   5  &  464854  &  1.014e+08  &  9.4   &  31.6 & 6.7   \\
594  &  013447.35+304001.3  &  23.697292  &  30.66703  &  0.50  &   2  &  184093  &  4.363e+07  &  3.1   &  31.8 & 3.3   \\
595  &  013447.62+303514.3  &  23.698417  &  30.58733  &  0.50  &   3  &  195597  &  4.322e+07  &  5.4   &  29.7 & 5.0   \\
596  &  013448.12+303714.4  &  23.700500  &  30.62069  &  0.50  &   2  &  184090  &  4.300e+07  &  3.2   &  29.7 & 3.6   \\
597  &  013448.37+304313.2  &  23.701569  &  30.72034  &  0.50  &   3  &  272383  &  6.115e+07  &  6.6   &  33.2 & 5.6   \\
598  &  013448.63+303627.0  &  23.702629  &  30.60752  &  0.50  &   2  &  184090  &  4.207e+07  &  3.9   &  30.7 & 4.1   \\
599  &  013448.63+304706.7  &  23.702640  &  30.78520  &  0.50  &   4  &  369290  &  7.508e+07  &  9.6   &  31.6 & 6.6   \\
600  &  013449.00+303328.6  &  23.704208  &  30.55797  &  0.50  &   2  &  184090  &  3.479e+07  &  8.0   &  29.8 & 6.3   \\
601  &  013449.04+304446.8  &  23.704344  &  30.74636  &  0.50  &   5  &  464854  &  9.884e+07  &  10.1  &  31.6 & 6.9   \\
602  &  013449.36+303857.0  &  23.705667  &  30.64917  &  0.50  &   2  &  184099  &  4.071e+07  &  3.2   &  28.8 & 3.5   \\
603  &  013449.51+305011.9  &  23.706292  &  30.83664  &  0.91  &   3  &  280767  &  6.201e+07  &  9.6   &  27.4 & 6.6   \\
604  &  013449.58+303935.0  &  23.706609  &  30.65975  &  0.50  &   2  &  184093  &  2.798e+07  &  3.6   &  30.1 & 3.7   \\
605  &  013450.35+303452.5  &  23.709801  &  30.58127  &  0.50  &   2  &  184090  &  3.250e+07  &  6.2   &  35.3 & 5.4   \\
606  &  013450.40+303545.3  &  23.710000  &  30.59592  &  0.50  &   2  &  184090  &  3.296e+07  &  4.9   &  30.6 & 4.8   \\
607  &  013451.01+303226.5  &  23.712542  &  30.54072  &  0.66  &   2  &  184090  &  3.742e+07  &  10.5  &  31.9 & 7.4   \\
608  &  013451.10+304356.7  &  23.712917  &  30.73244  &  0.50  &   3  &  272383  &  5.801e+07  &  7.6   &  30.6 & 6.1   \\
609  &  013451.31+303444.1  &  23.713792  &  30.57892  &  0.50  &   2  &  184090  &  4.069e+07  &  6.6   &  35.7 & 5.6   \\
610  &  013451.37+302841.0  &  23.714083  &  30.47806  &  0.80  &   1  &   98720  &  1.964e+07  &  17.6  &  61.3 & 9.6   \\
611  &  013451.73+303745.9  &  23.715542  &  30.62944  &  0.61  &   2  &  184090  &  3.714e+07  &  4.1   &  39.1 & 4.1   \\
612  &  013451.85+302909.7  &  23.716042  &  30.48603  &  0.50  &   2  &  185129  &  3.212e+07  &  17.7  &  48.4 & 9.7   \\
613  &  013451.94+304615.8  &  23.716417  &  30.77106  &  0.50  &   5  &  464854  &  8.971e+07  &  11.8  &  34.2 & 7.5   \\
614  &  013452.00+303547.6  &  23.716676  &  30.59656  &  0.50  &   2  &  184090  &  4.200e+07  &  5.6   &  37.8 & 5.0   \\
615  &  013452.24+305309.2  &  23.717708  &  30.88589  &  0.70  &   1  &   88296  &  2.045e+07  &  8.2   &  34.2 & 6.4   \\
616  &  013452.34+305038.4  &  23.718122  &  30.84401  &  0.80  &   3  &  280767  &  5.903e+07  &  11.3  &  50.4 & 7.4   \\
617  &  013452.52+304242.5  &  23.718849  &  30.71183  &  0.50  &   3  &  272383  &  5.885e+07  &  7.6   &  36.3 & 6.0   \\
618  &  013452.89+302809.5  &  23.720375  &  30.46933  &  1.46  &   1  &   98720  &  1.855e+07  &  18.2  &  54.2 & 10.0  \\
619  &  013453.25+305717.7  &  23.721875  &  30.95492  &  1.19  &   1  &   88296  &  1.779e+07  &  19.3  &  51.0 & 10.1  \\
620  &  013453.81+303341.8  &  23.724234  &  30.56162  &  0.50  &   2  &  184090  &  3.729e+07  &  9.0   &  32.8 & 6.7   \\
621  &  013454.94+303248.9  &  23.728917  &  30.54694  &  0.50  &   2  &  184090  &  3.504e+07  &  11.1  &  36.6 & 7.6   \\
622  &  013455.30+304624.3  &  23.730417  &  30.77342  &  0.50  &   5  &  464854  &  9.026e+07  &  13.2  &  31.3 & 8.0   \\
623  &  013455.90+304814.5  &  23.732917  &  30.80403  &  0.50  &   3  &  280761  &  6.084e+07  &  11.6  &  31.3 & 7.5   \\
624  &  013456.08+304237.9  &  23.733667  &  30.71053  &  0.50  &   3  &  272383  &  5.840e+07  &  8.6   &  34.0 & 6.6   \\
625  &  013456.26+304139.4  &  23.734417  &  30.69428  &  0.59  &   3  &  272383  &  5.789e+07  &  8.7   &  31.8 & 6.5   \\
626  &  013457.21+303825.5  &  23.738375  &  30.64044  &  0.50  &   2  &  184099  &  3.880e+07  &  6.1   &  38.9 & 5.2   \\
627  &  013457.33+304319.4  &  23.738875  &  30.72206  &  0.55  &   3  &  272383  &  5.947e+07  &  9.4   &  33.8 & 6.9   \\
628  &  013457.76+304247.9  &  23.740667  &  30.71331  &  0.50  &   3  &  272383  &  5.821e+07  &  9.3   &  33.7 & 6.8   \\
629  &  013458.06+303637.5  &  23.741917  &  30.61044  &  0.79  &   2  &  184090  &  3.743e+07  &  7.0   &  33.7 & 5.8   \\
630  &  013458.51+304707.1  &  23.743792  &  30.78533  &  0.50  &   4  &  369290  &  7.450e+07  &  14.0  &  32.8 & 8.5   \\
631  &  013459.25+304607.6  &  23.746890  &  30.76878  &  0.50  &   4  &  370532  &  7.462e+07  &  14.1  &  32.8 & 8.4   \\
632  &  013459.65+303833.6  &  23.748542  &  30.64267  &  0.50  &   2  &  184099  &  3.784e+07  &  7.0   &  32.1 & 5.7   \\
633  &  013500.54+305028.7  &  23.752250  &  30.84133  &  0.50  &   2  &  182618  &  3.878e+07  &  13.9  &  32.8 & 8.1   \\
634  &  013500.76+304952.7  &  23.753167  &  30.83131  &  1.82  &   2  &  182611  &  2.805e+07  &  15.6  &  69.9 & 8.8   \\
635  &  013500.97+304348.1  &  23.754083  &  30.73003  &  0.50  &   3  &  272383  &  5.724e+07  &  11.2  &  32.8 & 7.6   \\
636  &  013501.09+304847.4  &  23.754542  &  30.81317  &  0.85  &   3  &  280761  &  5.790e+07  &  14.8  &  32.8 & 8.6   \\
637  &  013502.58+303849.8  &  23.760750  &  30.64717  &  0.82  &   2  &  184099  &  3.896e+07  &  8.5   &  31.1 & 6.4   \\
638  &  013502.70+303950.1  &  23.761250  &  30.66394  &  0.50  &   2  &  184093  &  2.944e+07  &  8.9   &  34.8 & 6.5   \\
639  &  013502.80+303710.8  &  23.761708  &  30.61969  &  0.50  &   2  &  184090  &  3.965e+07  &  8.9   &  32.6 & 6.6   \\
640  &  013503.04+303340.7  &  23.762667  &  30.56133  &  0.69  &   2  &  184090  &  3.675e+07  &  13.1  &  40.0 & 8.2   \\
641  &  013503.28+304559.1  &  23.763704  &  30.76644  &  0.50  &   3  &  272383  &  5.503e+07  &  14.3  &  32.8 & 8.5   \\
642  &  013503.46+304033.8  &  23.764417  &  30.67606  &  0.51  &   2  &  184093  &  3.910e+07  &  9.5   &  33.6 & 6.8   \\
643  &  013504.54+304443.0  &  23.768917  &  30.74528  &  0.50  &   3  &  272383  &  5.485e+07  &  13.6  &  36.6 & 8.4   \\
644  &  013504.72+304054.9  &  23.769667  &  30.68192  &  0.50  &   2  &  184093  &  3.802e+07  &  10.6  &  35.2 & 7.2   \\
645  &  013504.75+303919.1  &  23.769792  &  30.65531  &  0.50  &   2  &  184099  &  3.902e+07  &  9.8   &  30.5 & 6.8   \\
646  &  013504.78+305034.5  &  23.769958  &  30.84292  &  1.03  &   1  &   88296  &  1.923e+07  &  10.3  &  36.6 & 7.0   \\
647  &  013504.99+303445.5  &  23.770792  &  30.57931  &  0.50  &   2  &  184090  &  3.454e+07  &  12.5  &  34.1 & 8.0   \\
648  &  013505.66+305006.4  &  23.773602  &  30.83513  &  0.55  &   2  &  182611  &  2.895e+07  &  18.3  &  70.8 & 9.5   \\
649  &  013505.83+305428.9  &  23.774296  &  30.90805  &  1.44  &   1  &   88296  &  1.441e+07  &  16.4  &  45.3 & 9.3   \\
650  &  013507.31+305208.8  &  23.780466  &  30.86913  &  0.86  &   1  &   88296  &  1.903e+07  &  13.0  &  39.3 & 8.2   \\
651  &  013507.51+304636.5  &  23.781292  &  30.77683  &  1.45  &   2  &  176819  &  3.336e+07  &  15.1  &  39.3 & 8.8   \\
652  &  013507.75+304009.4  &  23.782325  &  30.66928  &  0.97  &   2  &  184093  &  3.710e+07  &  11.9  &  38.1 & 7.6   \\
653  &  013508.44+303150.4  &  23.785167  &  30.53067  &  2.65  &   1  &   88535  &  1.649e+07  &  20.6  &  50.3 & 10.4  \\
654  &  013509.10+304341.8  &  23.787917  &  30.72828  &  0.62  &   3  &  272383  &  5.484e+07  &  15.4  &  46.0 & 9.0   \\
655  &  013509.30+304108.4  &  23.788750  &  30.68569  &  1.03  &   2  &  184093  &  3.482e+07  &  12.8  &  43.9 & 8.2   \\
656  &  013509.55+303600.6  &  23.789792  &  30.60019  &  0.98  &   1  &   88535  &  1.854e+07  &  13.4  &  37.2 & 8.3   \\
657  &  013511.08+304256.9  &  23.796167  &  30.71581  &  1.51  &   2  &  176819  &  3.173e+07  &  16.2  &  43.1 & 9.2   \\
658  &  013512.72+304515.8  &  23.803000  &  30.75439  &  1.24  &   2  &  176819  &  3.338e+07  &  16.7  &  40.3 & 9.4   \\
659  &  013517.08+304409.3  &  23.821167  &  30.73592  &  1.56  &   1  &   88290  &  1.829e+07  &  18.1  &  53.3 & 9.9   \\
660  &  013517.38+303601.5  &  23.822417  &  30.60042  &  1.69  &   1  &   88535  &  8.149e+06  &  17.2  &  59.7 & 9.9   \\
661  &  013517.47+304446.7  &  23.822792  &  30.74631  &  1.61  &   1  &   88290  &  1.837e+07  &  17.1  &  46.1 & 9.7   \\
662  &  013520.83+304237.0  &  23.836833  &  30.71028  &  1.79  &   1  &   88290  &  1.652e+07  &  22.5  &  86.3 & 11.3  \\
\enddata \\
\tablenotetext{\mbox{}}{(2): The source ID also contains the source coordinates (J2000.0). (5): The positional uncertainty is a simple error circle (in \arcsec) around RA and Dec. (7): Total exposure in all observations. (8): Sum of mean exposure map values in source region for all observations. (9) and (10): Average radius of the source and background extraction region (1 sky pixel = 0\farcs492). (11): Average off-axis angle.}
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pc} 
\tablecolumns{9}
\tablecaption{\label{mergedpns} Merged $pns$ values for different energy bands$^{\dagger}$.}
\tablehead{
\colhead{Source No}   & 
\colhead{$pns$[1]} & 
\colhead{$pns$[2]} & 
\colhead{$pns$[3]} & 
\colhead{$pns$[4]} & 
\colhead{$pns$[5]} & 
\colhead{$pns$[6]} & 
\colhead{$pns$[7]} & 
\colhead{$pns$[8]} \\
\colhead{}            &
\colhead{[0.5\,--\,8.0keV]}  & 
\colhead{[0.5\,--\,2.0keV]}  & 
\colhead{[2.0\,--\,8.0keV]}  & 
\colhead{[0.35\,--\,8.0keV]} & 
\colhead{[0.35\,--\,1.1keV]} & 
\colhead{[1.1\,--\,2.6keV]}  & 
\colhead{[2.6\,--\,8.0keV]}  & 
\colhead{[0.35\,--\,2.0keV]}
}
\startdata
  1 & 	$<$1.0e-10 & 	1.8e-10 & 	1.9e-04 & 	$<$1.0e-10 & 	8.7e-02 & 	$<$1.0e-10 & 	2.3e-03 & 	2.7e-10 \\
  2 & 	1.7e-06 & 	7.4e-06 & 	5.6e-03 & 	1.7e-06 & 	4.0e-02 & 	6.0e-05 & 	1.4e-02 & 	7.4e-06 \\
  3 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-10 & 	$<$1.0e-10 & 	4.9e-10 & 	$<$1.0e-10 \\
  4 & 	1.4e-09 & 	$<$1.0e-10 & 	3.6e-02 & 	1.4e-09 & 	1.7e-04 & 	1.2e-10 & 	2.6e-01 & 	$<$1.0e-10 \\
  5 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.8e-07 & 	$<$1.0e-10 & 	2.4e-03 & 	$<$1.0e-10 & 	2.0e-05 & 	$<$1.0e-10 \\
  6 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.2e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.0e-01 & 	$<$1.0e-10 \\
  7 & 	1.7e-06 & 	2.4e-06 & 	4.8e-03 & 	2.2e-06 & 	3.5e-01 & 	1.5e-05 & 	5.6e-03 & 	4.0e-06 \\
  8 & 	2.8e-04 & 	$<$1.0e-10 & 	8.2e-01 & 	3.4e-04 & 	$<$1.0e-10 & 	5.7e-02 & 	8.6e-01 & 	$<$1.0e-10 \\
  9 & 	9.0e-04 & 	2.8e-06 & 	4.4e-01 & 	5.5e-04 & 	8.4e-03 & 	8.0e-04 & 	3.8e-01 & 	1.5e-06 \\
 10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 11 & 	2.7e-06 & 	$<$1.0e-10 & 	7.4e-01 & 	4.2e-06 & 	1.0e-04 & 	5.7e-07 & 	6.6e-01 & 	$<$1.0e-10 \\
 12 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-05 & 	$<$1.0e-10 & 	3.3e-08 & 	$<$1.0e-10 & 	1.5e-02 & 	$<$1.0e-10 \\
 13 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.7e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-10 \\
 14 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.5e-06 & 	$<$1.0e-10 & 	5.8e-04 & 	$<$1.0e-10 & 	2.9e-06 & 	$<$1.0e-10 \\
 15 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-06 & 	$<$1.0e-10 & 	2.6e-09 & 	$<$1.0e-10 & 	7.3e-06 & 	$<$1.0e-10 \\
 16 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 17 & 	1.5e-07 & 	1.7e-04 & 	1.3e-04 & 	3.8e-07 & 	4.9e-01 & 	3.5e-06 & 	1.5e-03 & 	5.7e-04 \\
 18 & 	4.2e-08 & 	4.4e-10 & 	1.5e-02 & 	4.1e-08 & 	2.6e-02 & 	3.8e-08 & 	2.3e-02 & 	7.6e-10 \\
 19 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.6e-05 & 	$<$1.0e-10 & 	2.3e-06 & 	1.5e-09 & 	1.8e-04 & 	$<$1.0e-10 \\
 20 & 	1.2e-05 & 	1.2e-09 & 	2.3e-01 & 	4.1e-06 & 	1.1e-10 & 	2.3e-02 & 	2.7e-01 & 	2.3e-10 \\
 21 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-08 & 	$<$1.0e-10 & 	9.4e-07 & 	$<$1.0e-10 & 	6.4e-07 & 	$<$1.0e-10 \\
 22 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.1e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-01 & 	$<$1.0e-10 \\
 23 & 	7.7e-09 & 	5.2e-09 & 	2.8e-03 & 	7.6e-09 & 	2.1e-02 & 	1.0e-06 & 	1.7e-03 & 	7.1e-09 \\
 24 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.0e-09 & 	$<$1.0e-10 & 	1.8e-06 & 	$<$1.0e-10 \\
 25 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 26 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.6e-10 & 	$<$1.0e-10 & 	3.7e-04 & 	$<$1.0e-10 & 	4.2e-06 & 	$<$1.0e-10 \\
 27 & 	1.6e-07 & 	3.3e-04 & 	7.5e-05 & 	4.8e-07 & 	4.4e-01 & 	8.5e-06 & 	5.5e-04 & 	1.3e-03 \\
 28 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.9e-08 & 	$<$1.0e-10 & 	8.7e-09 & 	$<$1.0e-10 & 	4.4e-07 & 	$<$1.0e-10 \\
 29 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.1e-10 & 	$<$1.0e-10 \\
 30 & 	$<$1.0e-10 & 	8.8e-10 & 	1.5e-04 & 	1.3e-10 & 	1.9e-03 & 	4.1e-07 & 	8.4e-04 & 	6.4e-09 \\
 31 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.7e-03 & 	$<$1.0e-10 & 	4.8e-04 & 	$<$1.0e-10 & 	1.6e-02 & 	$<$1.0e-10 \\
 32 & 	$<$1.0e-10 & 	4.0e-10 & 	3.3e-05 & 	$<$1.0e-10 & 	6.5e-02 & 	$<$1.0e-10 & 	7.8e-04 & 	1.1e-09 \\
 33 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 34 & 	$<$1.0e-10 & 	8.1e-04 & 	1.5e-08 & 	$<$1.0e-10 & 	4.0e-02 & 	2.6e-02 & 	3.2e-09 & 	1.0e-03 \\
 35 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 36 & 	9.3e-07 & 	3.1e-06 & 	3.3e-03 & 	1.0e-07 & 	3.5e-03 & 	7.1e-06 & 	8.6e-03 & 	1.5e-07 \\
 37 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 38 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.2e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 39 & 	3.9e-05 & 	1.5e-04 & 	1.5e-02 & 	5.6e-05 & 	5.0e-01 & 	3.8e-04 & 	1.0e-02 & 	2.9e-04 \\
 40 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 41 & 	$<$1.0e-10 & 	2.3e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-01 & 	1.0e-03 & 	$<$1.0e-10 & 	2.2e-03 \\
 42 & 	2.4e-07 & 	2.7e-05 & 	8.8e-04 & 	1.7e-07 & 	9.2e-03 & 	7.7e-04 & 	9.3e-04 & 	1.9e-05 \\
 43 & 	7.1e-10 & 	$<$1.0e-10 & 	3.5e-01 & 	1.5e-09 & 	$<$1.0e-10 & 	6.1e-02 & 	6.5e-01 & 	$<$1.0e-10 \\
 44 & 	$<$1.0e-10 & 	2.4e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.5e-01 & 	5.7e-04 & 	$<$1.0e-10 & 	3.6e-02 \\
 45 & 	1.9e-03 & 	4.9e-05 & 	3.2e-01 & 	1.4e-03 & 	7.6e-02 & 	2.0e-04 & 	3.6e-01 & 	4.6e-05 \\
 46 & 	4.0e-10 & 	5.8e-05 & 	1.6e-06 & 	9.3e-10 & 	4.9e-01 & 	5.0e-06 & 	1.7e-05 & 	1.4e-04 \\
 47 & 	5.0e-09 & 	2.3e-06 & 	1.1e-04 & 	2.6e-09 & 	3.3e-02 & 	7.6e-08 & 	2.6e-03 & 	1.4e-06 \\
 48 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.1e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.8e-01 & 	$<$1.0e-10 \\
 49 & 	$<$1.0e-10 & 	1.4e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.4e-04 & 	$<$1.0e-10 & 	6.9e-08 & 	$<$1.0e-10 \\
 50 & 	9.1e-09 & 	3.9e-06 & 	1.1e-04 & 	1.8e-09 & 	4.0e-02 & 	1.1e-06 & 	4.2e-04 & 	5.2e-07 \\
 51 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.0e-04 & 	$<$1.0e-10 & 	1.6e-01 & 	$<$1.0e-10 & 	7.2e-04 & 	1.1e-10 \\
 52 & 	6.3e-08 & 	2.1e-01 & 	2.4e-08 & 	4.2e-08 & 	7.8e-01 & 	4.3e-03 & 	1.2e-07 & 	1.5e-01 \\
 53 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.0e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 54 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 55 & 	2.9e-05 & 	7.4e-08 & 	1.5e-01 & 	5.3e-05 & 	1.3e-02 & 	2.4e-07 & 	5.2e-01 & 	4.0e-07 \\
 56 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.4e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.4e-09 & 	2.2e-05 & 	$<$1.0e-10 \\
 57 & 	6.2e-08 & 	1.8e-08 & 	4.7e-02 & 	6.8e-08 & 	5.0e-02 & 	6.4e-07 & 	3.8e-02 & 	2.3e-08 \\
 58 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.4e-04 & 	$<$1.0e-10 & 	4.8e-03 & 	$<$1.0e-10 & 	6.1e-04 & 	$<$1.0e-10 \\
 59 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.1e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-03 & 	$<$1.0e-10 \\
 60 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.1e-06 & 	$<$1.0e-10 & 	3.0e-04 & 	$<$1.0e-10 & 	4.4e-05 & 	$<$1.0e-10 \\
 61 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 62 & 	$<$1.0e-10 & 	7.6e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.9e-01 & 	1.1e-03 & 	$<$1.0e-10 & 	5.9e-03 \\
 63 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 64 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 65 & 	1.5e-10 & 	4.9e-10 & 	8.6e-04 & 	3.4e-10 & 	2.8e-04 & 	1.1e-05 & 	8.2e-04 & 	2.3e-09 \\
 66 & 	7.2e-07 & 	2.3e-01 & 	6.5e-07 & 	9.7e-07 & 	1.0e+00 & 	7.8e-07 & 	2.0e-02 & 	2.6e-01 \\
 67 & 	1.3e-02 & 	1.6e-01 & 	2.6e-02 & 	2.3e-02 & 	9.6e-01 & 	2.3e-02 & 	3.4e-02 & 	2.8e-01 \\
 68 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 69 & 	1.9e-04 & 	2.3e-09 & 	5.1e-01 & 	3.2e-04 & 	2.1e-03 & 	4.9e-06 & 	6.2e-01 & 	1.3e-08 \\
 70 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.4e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.6e-07 & 	9.6e-01 & 	$<$1.0e-10 \\
 71 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.2e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 72 & 	1.5e-08 & 	1.2e-09 & 	7.1e-02 & 	4.6e-09 & 	2.8e-09 & 	1.9e-02 & 	1.4e-01 & 	4.0e-10 \\
 73 & 	$<$1.0e-10 & 	2.3e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e+00 & 	$<$1.0e-10 & 	1.2e-10 & 	2.7e-07 \\
 74 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 75 & 	5.6e-08 & 	2.5e-04 & 	2.8e-05 & 	9.6e-08 & 	1.3e-01 & 	1.9e-05 & 	9.0e-04 & 	5.8e-04 \\
 76 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 77 & 	$<$1.0e-10 & 	1.0e-02 & 	1.0e-10 & 	$<$1.0e-10 & 	2.9e-01 & 	7.1e-04 & 	2.0e-09 & 	2.4e-02 \\
 78 & 	$<$1.0e-10 & 	2.5e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.2e-02 & 	1.4e-01 & 	$<$1.0e-10 & 	3.4e-01 \\
 79 & 	5.9e-07 & 	3.3e-03 & 	4.1e-05 & 	8.2e-07 & 	7.9e-02 & 	8.7e-04 & 	7.2e-04 & 	4.9e-03 \\
 80 & 	3.6e-05 & 	3.0e-03 & 	2.9e-03 & 	4.2e-05 & 	5.3e-02 & 	5.8e-02 & 	2.4e-03 & 	3.9e-03 \\
 81 & 	3.6e-05 & 	3.1e-03 & 	2.9e-03 & 	4.2e-05 & 	1.0e+00 & 	1.6e-03 & 	2.4e-03 & 	4.1e-03 \\
 82 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.4e-05 & 	$<$1.0e-10 & 	9.8e-07 & 	$<$1.0e-10 & 	3.0e-02 & 	$<$1.0e-10 \\
 83 & 	4.0e-07 & 	1.0e-02 & 	9.4e-06 & 	4.5e-07 & 	3.5e-01 & 	1.2e-03 & 	8.6e-05 & 	1.2e-02 \\
 84 & 	9.8e-04 & 	4.6e-05 & 	1.6e-01 & 	4.4e-04 & 	2.4e-01 & 	1.4e-05 & 	2.6e-01 & 	1.2e-05 \\
 85 & 	4.0e-07 & 	1.2e-02 & 	9.5e-06 & 	4.0e-07 & 	3.4e-01 & 	3.0e-03 & 	3.6e-05 & 	1.2e-02 \\
 86 & 	3.9e-07 & 	1.6e-04 & 	3.8e-04 & 	4.6e-07 & 	1.1e-03 & 	2.2e-03 & 	5.2e-03 & 	2.1e-04 \\
 87 & 	9.2e-07 & 	1.5e-04 & 	7.5e-04 & 	6.5e-07 & 	8.7e-02 & 	4.2e-04 & 	7.7e-04 & 	1.0e-04 \\
 88 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-01 & 	$<$1.0e-10 \\
 89 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.4e-03 & 	$<$1.0e-10 & 	1.8e-07 & 	$<$1.0e-10 & 	1.3e-02 & 	$<$1.0e-10 \\
 90 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 91 & 	2.0e-08 & 	1.4e-05 & 	1.1e-04 & 	4.5e-08 & 	2.2e-01 & 	1.0e-04 & 	5.3e-05 & 	4.7e-05 \\
 92 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.5e-03 & 	$<$1.0e-10 & 	3.5e-05 & 	$<$1.0e-10 & 	5.1e-02 & 	$<$1.0e-10 \\
 93 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
 94 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.6e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-02 & 	4.2e-01 & 	$<$1.0e-10 \\
 95 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.3e-03 & 	$<$1.0e-10 & 	8.3e-04 & 	2.0e-10 & 	3.0e-02 & 	$<$1.0e-10 \\
 96 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e+00 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.7e-10 \\
 97 & 	$<$1.0e-10 & 	7.3e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.1e-01 & 	1.7e-04 & 	$<$1.0e-10 & 	7.7e-03 \\
 98 & 	$<$1.0e-10 & 	9.8e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.6e-02 & 	4.1e-09 & 	1.8e-10 & 	1.1e-05 \\
 99 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
100 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.3e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.8e-01 & 	$<$1.0e-10 \\
101 & 	5.9e-04 & 	4.2e-05 & 	1.4e-01 & 	1.0e-03 & 	1.8e-02 & 	2.7e-04 & 	3.6e-01 & 	1.5e-04 \\
102 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.6e-04 & 	$<$1.0e-10 \\
103 & 	$<$1.0e-10 & 	1.6e-07 & 	1.2e-07 & 	$<$1.0e-10 & 	8.6e-02 & 	9.3e-07 & 	2.3e-07 & 	2.2e-07 \\
104 & 	2.1e-07 & 	3.6e-09 & 	7.6e-02 & 	3.2e-07 & 	1.0e+00 & 	$<$1.0e-10 & 	3.3e-01 & 	1.0e-08 \\
105 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.7e-04 & 	$<$1.0e-10 & 	6.9e-03 & 	$<$1.0e-10 & 	9.1e-03 & 	$<$1.0e-10 \\
106 & 	6.4e-07 & 	6.2e-02 & 	8.4e-07 & 	9.8e-07 & 	7.7e-02 & 	7.2e-02 & 	5.1e-06 & 	7.9e-02 \\
107 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.9e-03 & 	$<$1.0e-10 & 	1.9e-02 & 	$<$1.0e-10 & 	7.9e-03 & 	$<$1.0e-10 \\
108 & 	$<$1.0e-10 & 	5.4e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.5e-01 & 	5.1e-09 & 	$<$1.0e-10 & 	1.6e-04 \\
109 & 	$<$1.0e-10 & 	3.2e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.1e-01 & 	9.1e-03 & 	$<$1.0e-10 & 	7.1e-02 \\
110 & 	5.5e-02 & 	6.9e-01 & 	1.9e-02 & 	5.1e-02 & 	8.7e-01 & 	1.3e-01 & 	4.0e-02 & 	6.4e-01 \\
111 & 	3.9e-09 & 	3.0e-01 & 	4.9e-10 & 	1.8e-08 & 	9.5e-01 & 	1.1e-04 & 	3.5e-07 & 	4.8e-01 \\
112 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.0e-08 & 	$<$1.0e-10 \\
113 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
114 & 	1.9e-04 & 	3.0e-05 & 	6.5e-02 & 	8.9e-05 & 	1.0e-02 & 	3.0e-06 & 	3.7e-01 & 	1.1e-05 \\
115 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-03 & 	$<$1.0e-10 & 	2.4e-06 & 	$<$1.0e-10 & 	9.0e-03 & 	$<$1.0e-10 \\
116 & 	4.4e-07 & 	1.4e-02 & 	7.9e-06 & 	6.2e-07 & 	1.0e+00 & 	1.6e-05 & 	6.3e-04 & 	1.9e-02 \\
117 & 	4.4e-03 & 	5.7e-02 & 	2.2e-02 & 	3.3e-03 & 	3.6e-01 & 	8.4e-02 & 	1.1e-02 & 	4.0e-02 \\
118 & 	1.0e-07 & 	4.5e-07 & 	1.0e-02 & 	1.2e-07 & 	8.1e-06 & 	5.2e-03 & 	3.3e-02 & 	6.4e-07 \\
119 & 	1.5e-06 & 	$<$1.0e-10 & 	4.3e-01 & 	2.3e-06 & 	5.2e-08 & 	1.3e-04 & 	5.2e-01 & 	$<$1.0e-10 \\
120 & 	1.3e-04 & 	3.3e-05 & 	6.9e-02 & 	3.1e-04 & 	3.6e-01 & 	2.9e-05 & 	1.0e-01 & 	1.9e-04 \\
121 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.9e-03 & 	$<$1.0e-10 & 	2.6e-10 & 	$<$1.0e-10 \\
122 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
123 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.5e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
124 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.6e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
125 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
126 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-08 & 	$<$1.0e-10 & 	4.5e-07 & 	$<$1.0e-10 & 	4.8e-06 & 	$<$1.0e-10 \\
127 & 	7.0e-09 & 	2.8e-02 & 	2.0e-08 & 	8.0e-09 & 	9.8e-01 & 	1.0e-04 & 	6.7e-08 & 	3.0e-02 \\
128 & 	6.8e-06 & 	2.3e-02 & 	6.1e-05 & 	5.9e-06 & 	1.1e-01 & 	6.2e-03 & 	3.7e-04 & 	1.9e-02 \\
129 & 	1.7e-08 & 	4.7e-04 & 	8.1e-06 & 	2.0e-08 & 	1.2e-02 & 	1.5e-04 & 	5.5e-04 & 	5.6e-04 \\
130 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.4e-06 & 	$<$1.0e-10 & 	1.4e-02 & 	$<$1.0e-10 & 	1.2e-05 & 	$<$1.0e-10 \\
131 & 	$<$1.0e-10 & 	3.5e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.3e-01 & 	6.8e-03 & 	$<$1.0e-10 & 	4.6e-01 \\
132 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
133 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
134 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
135 & 	$<$1.0e-10 & 	7.8e-09 & 	2.2e-05 & 	$<$1.0e-10 & 	4.3e-03 & 	1.0e-09 & 	1.3e-03 & 	1.5e-09 \\
136 & 	2.8e-10 & 	1.1e-06 & 	2.7e-05 & 	3.5e-10 & 	3.0e-02 & 	2.4e-08 & 	1.4e-03 & 	1.4e-06 \\
137 & 	3.2e-06 & 	2.1e-10 & 	3.5e-01 & 	1.4e-06 & 	1.6e-04 & 	2.6e-06 & 	3.9e-01 & 	$<$1.0e-10 \\
138 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
139 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e+00 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.5e-06 & 	1.0e+00 & 	$<$1.0e-10 \\
140 & 	4.2e-09 & 	7.1e-07 & 	1.2e-04 & 	6.2e-09 & 	7.3e-01 & 	1.4e-09 & 	2.7e-03 & 	2.0e-06 \\
141 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.7e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
142 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
143 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.5e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
144 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-05 & 	$<$1.0e-10 & 	2.9e-06 & 	$<$1.0e-10 & 	4.3e-04 & 	$<$1.0e-10 \\
145 & 	$<$1.0e-10 & 	2.3e-10 & 	2.8e-05 & 	$<$1.0e-10 & 	1.0e-04 & 	1.1e-06 & 	1.4e-04 & 	1.6e-09 \\
146 & 	4.6e-08 & 	5.2e-01 & 	1.1e-09 & 	1.5e-07 & 	2.8e-01 & 	5.3e-01 & 	1.5e-09 & 	6.4e-01 \\
147 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.8e-03 & 	$<$1.0e-10 & 	7.7e-03 & 	$<$1.0e-10 & 	8.6e-02 & 	$<$1.0e-10 \\
148 & 	$<$1.0e-10 & 	6.6e-03 & 	1.6e-09 & 	$<$1.0e-10 & 	3.4e-01 & 	2.3e-04 & 	1.6e-08 & 	5.0e-03 \\
149 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.3e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.6e-06 & 	7.5e-01 & 	$<$1.0e-10 \\
150 & 	$<$1.0e-10 & 	2.6e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.6e-01 & 	1.9e-03 & 	$<$1.0e-10 & 	3.1e-01 \\
151 & 	3.8e-07 & 	$<$1.0e-10 & 	1.6e-01 & 	2.0e-07 & 	8.7e-03 & 	1.6e-09 & 	2.7e-01 & 	$<$1.0e-10 \\
152 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.0e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
153 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.3e-07 & 	3.5e-01 & 	$<$1.0e-10 \\
154 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
155 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
156 & 	$<$1.0e-10 & 	5.8e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.5e-01 & 	2.8e-03 & 	$<$1.0e-10 & 	6.4e-02 \\
157 & 	2.0e-10 & 	4.6e-10 & 	1.0e-03 & 	6.4e-10 & 	3.6e-02 & 	$<$1.0e-10 & 	7.8e-02 & 	4.2e-09 \\
158 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
159 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
160 & 	1.5e-05 & 	1.2e-07 & 	2.1e-01 & 	2.1e-05 & 	1.5e-01 & 	8.6e-08 & 	4.9e-01 & 	2.9e-07 \\
161 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-07 & 	$<$1.0e-10 & 	4.1e-08 & 	$<$1.0e-10 \\
162 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.6e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
163 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
164 & 	1.7e-07 & 	2.0e-09 & 	2.7e-02 & 	4.7e-07 & 	6.7e-03 & 	1.4e-05 & 	1.5e-02 & 	2.1e-08 \\
165 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.3e-10 & 	$<$1.0e-10 & 	7.6e-09 & 	$<$1.0e-10 & 	8.1e-10 & 	$<$1.0e-10 \\
166 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
167 & 	2.3e-04 & 	1.0e-01 & 	5.2e-04 & 	4.2e-04 & 	6.4e-01 & 	8.4e-02 & 	3.2e-04 & 	1.6e-01 \\
168 & 	2.7e-09 & 	1.8e-04 & 	2.5e-06 & 	6.3e-09 & 	4.5e-01 & 	1.3e-08 & 	3.3e-04 & 	4.3e-04 \\
169 & 	3.2e-05 & 	4.5e-06 & 	4.7e-02 & 	2.5e-05 & 	1.1e-01 & 	5.9e-05 & 	3.0e-02 & 	4.7e-06 \\
170 & 	1.1e-08 & 	1.4e-04 & 	1.6e-05 & 	1.7e-09 & 	4.6e-02 & 	1.0e-04 & 	2.2e-05 & 	1.7e-05 \\
171 & 	7.9e-05 & 	5.9e-09 & 	4.7e-01 & 	1.0e-04 & 	9.1e-05 & 	1.3e-03 & 	4.0e-01 & 	2.1e-08 \\
172 & 	1.6e-07 & 	7.9e-02 & 	2.2e-07 & 	3.1e-07 & 	8.5e-01 & 	6.7e-02 & 	2.3e-08 & 	1.1e-01 \\
173 & 	2.8e-02 & 	1.4e-01 & 	6.2e-02 & 	2.7e-02 & 	7.4e-01 & 	1.6e-03 & 	3.0e-01 & 	1.4e-01 \\
174 & 	1.0e-06 & 	3.9e-04 & 	4.0e-04 & 	9.5e-08 & 	5.3e-03 & 	6.8e-04 & 	7.9e-04 & 	2.3e-05 \\
175 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.6e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.2e-03 & 	$<$1.0e-10 \\
176 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.8e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-05 & 	2.6e-01 & 	$<$1.0e-10 \\
177 & 	$<$1.0e-10 & 	4.2e-03 & 	5.5e-10 & 	$<$1.0e-10 & 	5.6e-02 & 	2.5e-02 & 	6.0e-10 & 	6.8e-03 \\
178 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.0e-06 & 	$<$1.0e-10 & 	2.4e-06 & 	$<$1.0e-10 & 	1.1e-04 & 	$<$1.0e-10 \\
179 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-05 & 	$<$1.0e-10 & 	2.4e-01 & 	$<$1.0e-10 & 	4.6e-04 & 	$<$1.0e-10 \\
180 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
181 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
182 & 	1.2e-05 & 	8.6e-06 & 	2.9e-02 & 	5.3e-06 & 	5.2e-02 & 	4.7e-06 & 	5.9e-02 & 	3.1e-06 \\
183 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.7e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.2e-01 & 	$<$1.0e-10 \\
184 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.2e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.3e-01 & 	$<$1.0e-10 \\
185 & 	3.4e-10 & 	1.3e-08 & 	1.3e-03 & 	4.4e-10 & 	1.0e+00 & 	$<$1.0e-10 & 	8.2e-03 & 	2.0e-08 \\
186 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
187 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
188 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.0e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-01 & 	$<$1.0e-10 \\
189 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.0e-10 & 	$<$1.0e-10 & 	5.5e-06 & 	$<$1.0e-10 & 	2.1e-05 & 	$<$1.0e-10 \\
190 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
191 & 	2.4e-04 & 	8.4e-01 & 	4.4e-06 & 	3.8e-04 & 	8.6e-01 & 	8.5e-01 & 	7.7e-07 & 	8.8e-01 \\
192 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.1e-03 & 	$<$1.0e-10 & 	7.7e-02 & 	$<$1.0e-10 & 	3.6e-02 & 	$<$1.0e-10 \\
193 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.3e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
194 & 	9.8e-10 & 	$<$1.0e-10 & 	9.7e-03 & 	1.8e-09 & 	4.6e-03 & 	1.6e-07 & 	7.7e-03 & 	$<$1.0e-10 \\
195 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
196 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-03 & 	$<$1.0e-10 & 	1.1e-03 & 	$<$1.0e-10 & 	8.4e-03 & 	$<$1.0e-10 \\
197 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.6e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.9e-03 & 	$<$1.0e-10 \\
198 & 	4.3e-09 & 	1.4e-04 & 	4.6e-06 & 	2.5e-09 & 	7.2e-04 & 	2.9e-03 & 	3.2e-05 & 	8.2e-05 \\
199 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.6e-01 & 	$<$1.0e-10 & 	1.3e-10 & 	2.6e-10 \\
200 & 	$<$1.0e-10 & 	2.7e-05 & 	2.5e-08 & 	$<$1.0e-10 & 	1.0e+00 & 	1.3e-10 & 	9.1e-07 & 	5.8e-05 \\
201 & 	3.6e-05 & 	3.4e-06 & 	5.0e-02 & 	9.5e-05 & 	1.5e-01 & 	2.4e-05 & 	7.5e-02 & 	2.8e-05 \\
202 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.1e-07 & 	$<$1.0e-10 & 	1.1e-02 & 	$<$1.0e-10 & 	2.7e-05 & 	$<$1.0e-10 \\
203 & 	2.8e-06 & 	3.6e-01 & 	2.9e-07 & 	9.0e-06 & 	9.8e-01 & 	1.3e-02 & 	1.2e-06 & 	5.2e-01 \\
204 & 	1.0e-08 & 	9.1e-08 & 	1.3e-03 & 	7.1e-09 & 	9.9e-03 & 	6.4e-06 & 	1.1e-03 & 	7.0e-08 \\
205 & 	$<$1.0e-10 & 	2.7e-10 & 	2.5e-04 & 	$<$1.0e-10 & 	3.2e-04 & 	3.5e-06 & 	1.2e-04 & 	2.3e-10 \\
206 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
207 & 	$<$1.0e-10 & 	3.7e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.9e-01 & 	1.2e-07 & 	$<$1.0e-10 & 	4.2e-02 \\
208 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.5e-02 & 	$<$1.0e-10 & 	5.1e-06 & 	$<$1.0e-10 & 	4.4e-01 & 	$<$1.0e-10 \\
209 & 	1.0e-04 & 	1.6e-01 & 	1.6e-04 & 	1.6e-04 & 	4.7e-01 & 	6.0e-05 & 	5.3e-02 & 	2.2e-01 \\
210 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
211 & 	5.9e-07 & 	1.3e-09 & 	4.4e-02 & 	4.3e-07 & 	1.4e-02 & 	2.3e-06 & 	2.7e-02 & 	1.2e-09 \\
212 & 	2.0e-08 & 	$<$1.0e-10 & 	3.9e-02 & 	4.6e-08 & 	9.9e-04 & 	8.6e-08 & 	7.5e-02 & 	2.6e-10 \\
213 & 	4.8e-10 & 	2.1e-04 & 	3.8e-07 & 	1.4e-09 & 	3.4e-02 & 	6.5e-03 & 	1.3e-07 & 	5.7e-04 \\
214 & 	$<$1.0e-10 & 	5.3e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.1e-01 & 	2.0e-05 & 	$<$1.0e-10 & 	9.4e-02 \\
215 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.9e-09 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
216 & 	$<$1.0e-10 & 	6.2e-09 & 	5.0e-05 & 	$<$1.0e-10 & 	1.1e-01 & 	$<$1.0e-10 & 	3.9e-03 & 	4.9e-09 \\
217 & 	1.9e-03 & 	2.6e-02 & 	1.9e-02 & 	2.4e-03 & 	6.0e-01 & 	6.2e-02 & 	4.4e-03 & 	3.5e-02 \\
218 & 	2.0e-02 & 	2.0e-01 & 	3.7e-02 & 	1.4e-02 & 	1.5e-01 & 	4.0e-02 & 	1.5e-01 & 	1.2e-01 \\
219 & 	2.4e-10 & 	2.6e-07 & 	2.0e-05 & 	3.5e-10 & 	5.9e-02 & 	2.2e-06 & 	3.7e-05 & 	6.0e-07 \\
220 & 	1.7e-06 & 	1.1e-01 & 	1.6e-06 & 	2.4e-06 & 	8.2e-01 & 	2.3e-03 & 	2.0e-05 & 	1.3e-01 \\
221 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
222 & 	3.0e-08 & 	4.3e-06 & 	2.3e-04 & 	1.8e-08 & 	1.4e-02 & 	5.4e-06 & 	1.8e-03 & 	3.3e-06 \\
223 & 	4.3e-05 & 	2.1e-07 & 	1.2e-01 & 	5.1e-05 & 	3.9e-02 & 	9.3e-05 & 	6.5e-02 & 	5.5e-07 \\
224 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
225 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
226 & 	5.5e-06 & 	5.3e-04 & 	1.3e-03 & 	7.4e-06 & 	3.5e-02 & 	4.2e-02 & 	3.4e-04 & 	8.3e-04 \\
227 & 	1.1e-06 & 	4.3e-06 & 	6.0e-03 & 	3.4e-06 & 	1.6e-01 & 	1.6e-07 & 	6.3e-02 & 	2.7e-05 \\
228 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.0e-08 & 	$<$1.0e-10 \\
229 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.7e-06 & 	$<$1.0e-10 & 	5.2e-04 & 	$<$1.0e-10 & 	4.8e-05 & 	$<$1.0e-10 \\
230 & 	5.0e-06 & 	5.3e-03 & 	2.0e-04 & 	1.5e-06 & 	4.7e-02 & 	1.9e-02 & 	1.1e-04 & 	1.3e-03 \\
231 & 	$<$1.0e-10 & 	3.6e-09 & 	3.7e-08 & 	$<$1.0e-10 & 	8.8e-03 & 	6.9e-08 & 	6.9e-08 & 	3.0e-09 \\
232 & 	5.7e-04 & 	8.5e-03 & 	1.1e-02 & 	1.0e-03 & 	8.4e-01 & 	1.8e-03 & 	1.7e-02 & 	2.1e-02 \\
233 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
234 & 	$<$1.0e-10 & 	8.8e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.5e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.9e-07 \\
235 & 	$<$1.0e-10 & 	2.7e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.5e-07 \\
236 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e-03 & 	$<$1.0e-10 \\
237 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
238 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
239 & 	7.3e-03 & 	2.9e-01 & 	7.1e-03 & 	5.4e-03 & 	2.6e-01 & 	7.3e-02 & 	2.9e-02 & 	2.1e-01 \\
240 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
241 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.6e-01 & 	$<$1.0e-10 & 	4.4e-08 & 	$<$1.0e-10 \\
242 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.3e-02 & 	2.9e-02 & 	$<$1.0e-10 \\
243 & 	7.0e-06 & 	1.6e-02 & 	9.6e-05 & 	4.3e-06 & 	5.2e-01 & 	2.8e-04 & 	5.3e-04 & 	9.2e-03 \\
244 & 	2.7e-07 & 	2.4e-06 & 	1.9e-03 & 	4.2e-07 & 	3.1e-02 & 	3.0e-05 & 	5.2e-03 & 	5.5e-06 \\
245 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.9e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-10 & 	7.6e-01 & 	$<$1.0e-10 \\
246 & 	4.3e-05 & 	3.6e-06 & 	6.7e-02 & 	7.3e-05 & 	1.2e-01 & 	1.7e-06 & 	2.2e-01 & 	1.2e-05 \\
247 & 	$<$1.0e-10 & 	1.1e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-01 & 	3.0e-09 & 	1.1e-09 & 	4.7e-06 \\
248 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
249 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.8e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.8e-03 & 	6.8e-02 & 	$<$1.0e-10 \\
250 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.1e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
251 & 	$<$1.0e-10 & 	1.3e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-08 \\
252 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.8e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
253 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-04 & 	$<$1.0e-10 & 	8.8e-02 & 	$<$1.0e-10 & 	1.4e-03 & 	$<$1.0e-10 \\
254 & 	2.0e-08 & 	1.9e-09 & 	2.0e-02 & 	4.8e-08 & 	5.0e-01 & 	$<$1.0e-10 & 	1.0e-01 & 	1.5e-08 \\
255 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
256 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.5e-09 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
257 & 	1.3e-04 & 	3.0e-05 & 	5.1e-02 & 	2.3e-04 & 	1.5e-01 & 	9.4e-04 & 	4.3e-02 & 	1.3e-04 \\
258 & 	1.7e-10 & 	2.6e-09 & 	7.2e-04 & 	1.6e-10 & 	1.5e-02 & 	3.7e-08 & 	6.1e-04 & 	3.0e-09 \\
259 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.6e-06 & 	$<$1.0e-10 & 	1.8e-10 & 	$<$1.0e-10 \\
260 & 	2.0e-04 & 	2.5e-07 & 	4.4e-01 & 	2.7e-04 & 	1.0e-02 & 	1.9e-07 & 	9.3e-01 & 	5.2e-07 \\
261 & 	2.2e-04 & 	4.1e-07 & 	3.1e-01 & 	2.9e-04 & 	1.4e-03 & 	2.2e-04 & 	4.4e-01 & 	1.1e-06 \\
262 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
263 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
264 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.1e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
265 & 	$<$1.0e-10 & 	1.6e-03 & 	1.1e-09 & 	$<$1.0e-10 & 	1.7e-01 & 	9.4e-06 & 	6.5e-07 & 	6.0e-03 \\
266 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.9e-10 & 	$<$1.0e-10 & 	2.4e-03 & 	$<$1.0e-10 & 	1.3e-07 & 	$<$1.0e-10 \\
267 & 	1.2e-02 & 	2.6e-02 & 	9.6e-02 & 	1.1e-02 & 	4.4e-02 & 	1.4e-01 & 	1.1e-01 & 	2.1e-02 \\
268 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
269 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-03 & 	$<$1.0e-10 \\
270 & 	1.5e-09 & 	1.2e-09 & 	5.3e-03 & 	2.5e-09 & 	$<$1.0e-10 & 	2.1e-02 & 	1.3e-02 & 	3.3e-09 \\
271 & 	1.2e-07 & 	1.3e-08 & 	2.4e-02 & 	2.6e-07 & 	1.9e-01 & 	3.4e-08 & 	1.6e-02 & 	5.9e-08 \\
272 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.4e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.0e-03 & 	$<$1.0e-10 \\
273 & 	2.0e-05 & 	2.8e-01 & 	9.2e-06 & 	1.4e-05 & 	6.2e-01 & 	9.1e-03 & 	1.3e-04 & 	2.0e-01 \\
274 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
275 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
276 & 	1.9e-01 & 	5.3e-01 & 	1.4e-01 & 	2.6e-01 & 	8.9e-01 & 	3.3e-01 & 	1.2e-01 & 	6.6e-01 \\
277 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
278 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.6e-09 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.6e-06 & 	$<$1.0e-10 \\
279 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.4e-04 & 	$<$1.0e-10 \\
280 & 	$<$1.0e-10 & 	1.5e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.8e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.9e-07 \\
281 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
282 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
283 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
284 & 	$<$1.0e-10 & 	1.8e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-01 & 	1.4e-01 & 	$<$1.0e-10 & 	2.4e-01 \\
285 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.7e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
286 & 	4.5e-08 & 	5.6e-02 & 	1.2e-07 & 	7.7e-08 & 	4.4e-02 & 	2.6e-01 & 	7.9e-08 & 	7.5e-02 \\
287 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-03 & 	$<$1.0e-10 \\
288 & 	2.7e-06 & 	$<$1.0e-10 & 	8.3e-01 & 	6.1e-07 & 	1.1e-08 & 	1.2e-07 & 	8.9e-01 & 	$<$1.0e-10 \\
289 & 	1.0e-04 & 	1.4e-07 & 	2.6e-01 & 	8.5e-05 & 	7.7e-04 & 	3.3e-05 & 	5.3e-01 & 	1.5e-07 \\
290 & 	1.8e-05 & 	2.9e-01 & 	6.7e-06 & 	5.3e-05 & 	7.6e-01 & 	2.5e-02 & 	5.9e-05 & 	4.6e-01 \\
291 & 	2.7e-08 & 	1.5e-06 & 	6.8e-04 & 	1.9e-08 & 	3.4e-06 & 	6.2e-03 & 	1.5e-03 & 	1.1e-06 \\
292 & 	5.1e-06 & 	2.9e-06 & 	2.4e-02 & 	6.9e-07 & 	8.0e-03 & 	8.4e-06 & 	5.2e-02 & 	1.9e-07 \\
293 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.5e-08 & 	$<$1.0e-10 & 	7.2e-04 & 	4.3e-10 & 	4.7e-08 & 	$<$1.0e-10 \\
294 & 	3.4e-07 & 	5.3e-02 & 	6.3e-07 & 	1.7e-07 & 	3.8e-02 & 	1.2e-02 & 	1.7e-05 & 	3.0e-02 \\
295 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.5e-03 & 	$<$1.0e-10 & 	3.7e-09 & 	$<$1.0e-10 \\
296 & 	1.6e-06 & 	3.3e-04 & 	7.5e-04 & 	1.1e-06 & 	1.5e-01 & 	6.4e-07 & 	3.3e-02 & 	2.4e-04 \\
297 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.8e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
298 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.0e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.8e-01 & 	$<$1.0e-10 \\
299 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
300 & 	2.3e-07 & 	8.3e-05 & 	2.8e-04 & 	6.3e-07 & 	1.2e-01 & 	1.1e-06 & 	1.1e-02 & 	3.2e-04 \\
301 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
302 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.8e-01 & 	2.8e-10 & 	6.6e-10 & 	$<$1.0e-10 & 	8.4e-01 & 	$<$1.0e-10 \\
303 & 	2.7e-10 & 	1.5e-07 & 	4.5e-05 & 	1.1e-09 & 	1.5e-02 & 	1.0e-06 & 	6.5e-04 & 	1.4e-06 \\
304 & 	$<$1.0e-10 & 	1.0e-06 & 	8.0e-06 & 	$<$1.0e-10 & 	3.0e-02 & 	4.4e-09 & 	3.6e-04 & 	1.6e-07 \\
305 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
306 & 	8.6e-10 & 	5.9e-10 & 	5.1e-03 & 	2.4e-09 & 	8.7e-01 & 	$<$1.0e-10 & 	4.7e-02 & 	3.9e-09 \\
307 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.7e-09 & 	$<$1.0e-10 & 	3.6e-02 & 	$<$1.0e-10 & 	1.1e-05 & 	$<$1.0e-10 \\
308 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.2e-03 & 	$<$1.0e-10 \\
309 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
310 & 	$<$1.0e-10 & 	2.0e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.5e-02 & 	1.3e-05 & 	$<$1.0e-10 & 	4.4e-03 \\
311 & 	1.0e-06 & 	1.6e-01 & 	5.7e-07 & 	1.9e-06 & 	4.3e-01 & 	1.9e-01 & 	2.1e-07 & 	2.1e-01 \\
312 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.2e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
313 & 	3.5e-02 & 	9.1e-07 & 	9.5e-01 & 	4.2e-02 & 	2.2e-01 & 	8.7e-06 & 	9.5e-01 & 	2.3e-06 \\
314 & 	1.6e-05 & 	5.1e-09 & 	2.2e-01 & 	2.5e-05 & 	4.4e-03 & 	8.0e-07 & 	4.1e-01 & 	2.3e-08 \\
315 & 	2.8e-06 & 	3.4e-04 & 	1.1e-03 & 	2.7e-06 & 	7.2e-03 & 	4.4e-02 & 	4.0e-04 & 	3.7e-04 \\
316 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
317 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.2e-08 & 	$<$1.0e-10 & 	2.0e-02 & 	$<$1.0e-10 & 	8.1e-07 & 	$<$1.0e-10 \\
318 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
319 & 	3.3e-10 & 	4.2e-09 & 	6.3e-03 & 	4.2e-10 & 	1.0e-03 & 	7.9e-09 & 	2.6e-01 & 	5.9e-09 \\
320 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
321 & 	9.7e-02 & 	5.3e-01 & 	4.6e-02 & 	1.2e-01 & 	8.0e-01 & 	2.7e-01 & 	6.3e-02 & 	5.9e-01 \\
322 & 	4.5e-09 & 	$<$1.0e-10 & 	2.4e-01 & 	2.0e-09 & 	4.9e-07 & 	3.9e-10 & 	4.6e-01 & 	$<$1.0e-10 \\
323 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.5e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
324 & 	4.0e-09 & 	4.1e-09 & 	4.0e-03 & 	6.1e-09 & 	2.1e-04 & 	1.8e-06 & 	2.4e-02 & 	9.9e-09 \\
325 & 	2.8e-05 & 	5.1e-06 & 	9.1e-02 & 	5.0e-05 & 	2.2e-06 & 	2.8e-02 & 	1.9e-01 & 	1.4e-05 \\
326 & 	6.8e-07 & 	1.3e-04 & 	4.2e-04 & 	1.8e-06 & 	1.6e-01 & 	2.5e-03 & 	3.4e-04 & 	6.1e-04 \\
327 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.9e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
328 & 	7.3e-10 & 	$<$1.0e-10 & 	8.1e-01 & 	6.3e-10 & 	$<$1.0e-10 & 	3.7e-03 & 	8.7e-01 & 	$<$1.0e-10 \\
329 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-04 & 	$<$1.0e-10 & 	4.6e-02 & 	$<$1.0e-10 & 	9.6e-03 & 	$<$1.0e-10 \\
330 & 	$<$1.0e-10 & 	9.9e-08 & 	3.8e-05 & 	$<$1.0e-10 & 	3.7e-04 & 	3.9e-06 & 	5.4e-04 & 	1.3e-07 \\
331 & 	$<$1.0e-10 & 	2.2e-08 & 	1.2e-05 & 	$<$1.0e-10 & 	3.1e-02 & 	$<$1.0e-10 & 	1.0e-02 & 	5.9e-08 \\
332 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.1e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.2e-02 & 	5.4e-01 & 	$<$1.0e-10 \\
333 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.1e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.6e-04 & 	$<$1.0e-10 \\
334 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.0e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.0e-01 & 	$<$1.0e-10 \\
335 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.0e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
336 & 	$<$1.0e-10 & 	5.7e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.1e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-07 \\
337 & 	$<$1.0e-10 & 	8.6e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.3e-01 & 	4.4e-07 & 	$<$1.0e-10 & 	3.1e-03 \\
338 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-03 & 	1.9e-10 & 	2.5e-03 & 	$<$1.0e-10 & 	2.1e-02 & 	$<$1.0e-10 \\
339 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
340 & 	1.0e-03 & 	1.5e-02 & 	1.7e-02 & 	9.0e-04 & 	4.3e-01 & 	8.1e-04 & 	5.2e-02 & 	1.3e-02 \\
341 & 	2.5e-05 & 	3.3e-04 & 	6.0e-03 & 	3.0e-05 & 	3.8e-02 & 	1.1e-04 & 	5.0e-02 & 	4.8e-04 \\
342 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
343 & 	5.2e-03 & 	1.4e-02 & 	5.5e-02 & 	5.1e-03 & 	1.0e-01 & 	7.0e-03 & 	1.6e-01 & 	1.5e-02 \\
344 & 	2.9e-06 & 	1.2e-05 & 	5.6e-03 & 	2.0e-06 & 	1.3e-02 & 	8.6e-05 & 	1.5e-02 & 	8.6e-06 \\
345 & 	2.2e-06 & 	1.1e-07 & 	2.9e-02 & 	2.2e-06 & 	1.4e-06 & 	4.5e-03 & 	6.6e-02 & 	1.9e-07 \\
346 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
347 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
348 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
349 & 	1.4e-04 & 	1.5e-08 & 	6.3e-01 & 	1.1e-04 & 	5.1e-07 & 	2.4e-02 & 	5.5e-01 & 	1.5e-08 \\
350 & 	1.7e-02 & 	1.1e-05 & 	7.5e-01 & 	2.5e-02 & 	7.0e-02 & 	4.7e-05 & 	9.4e-01 & 	4.7e-05 \\
351 & 	1.1e-08 & 	1.6e-03 & 	1.5e-06 & 	1.9e-08 & 	1.0e+00 & 	2.5e-05 & 	4.0e-06 & 	2.9e-03 \\
352 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
353 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-03 & 	$<$1.0e-10 & 	7.0e-05 & 	$<$1.0e-10 & 	1.1e-02 & 	$<$1.0e-10 \\
354 & 	3.8e-08 & 	4.3e-03 & 	1.8e-06 & 	3.7e-09 & 	1.3e-02 & 	8.6e-03 & 	1.3e-06 & 	3.3e-04 \\
355 & 	5.1e-10 & 	3.4e-08 & 	2.8e-04 & 	1.2e-09 & 	1.2e-02 & 	1.2e-06 & 	7.4e-04 & 	1.3e-07 \\
356 & 	$<$1.0e-10 & 	3.7e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.2e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-04 \\
357 & 	2.1e-06 & 	$<$1.0e-10 & 	4.5e-01 & 	2.0e-06 & 	$<$1.0e-10 & 	7.7e-02 & 	6.0e-01 & 	$<$1.0e-10 \\
358 & 	$<$1.0e-10 & 	8.6e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-02 & 	1.5e-02 & 	$<$1.0e-10 & 	9.2e-04 \\
359 & 	1.5e-04 & 	3.5e-01 & 	3.7e-05 & 	2.3e-04 & 	6.2e-01 & 	7.2e-01 & 	1.3e-06 & 	4.3e-01 \\
360 & 	4.8e-05 & 	1.4e-08 & 	3.6e-01 & 	4.1e-05 & 	3.4e-09 & 	7.1e-03 & 	6.4e-01 & 	1.4e-08 \\
361 & 	$<$1.0e-10 & 	5.7e-09 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.9e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.7e-08 \\
362 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.4e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.4e-01 & 	$<$1.0e-10 \\
363 & 	7.9e-04 & 	4.6e-06 & 	3.6e-01 & 	2.8e-04 & 	3.4e-04 & 	3.0e-03 & 	3.5e-01 & 	7.8e-07 \\
364 & 	2.3e-04 & 	1.3e-01 & 	3.9e-04 & 	2.0e-04 & 	7.5e-02 & 	6.4e-02 & 	2.8e-03 & 	1.1e-01 \\
365 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
366 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.4e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.1e-02 & 	$<$1.0e-10 \\
367 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.4e-05 & 	$<$1.0e-10 & 	2.5e-04 & 	$<$1.0e-10 & 	5.4e-04 & 	$<$1.0e-10 \\
368 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.2e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.7e-02 & 	$<$1.0e-10 \\
369 & 	$<$1.0e-10 & 	4.3e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.4e-01 & 	4.9e-02 & 	$<$1.0e-10 & 	5.8e-02 \\
370 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.9e-09 & 	$<$1.0e-10 \\
371 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.3e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.6e-01 & 	$<$1.0e-10 \\
372 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.2e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.5e-02 & 	$<$1.0e-10 \\
373 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e-02 & 	$<$1.0e-10 & 	1.5e-04 & 	$<$1.0e-10 & 	4.1e-02 & 	$<$1.0e-10 \\
374 & 	1.3e-06 & 	$<$1.0e-10 & 	8.4e-01 & 	1.2e-06 & 	$<$1.0e-10 & 	3.1e-05 & 	9.0e-01 & 	$<$1.0e-10 \\
375 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.8e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.8e-05 & 	6.3e-01 & 	$<$1.0e-10 \\
376 & 	4.5e-07 & 	7.3e-07 & 	1.3e-02 & 	1.3e-07 & 	1.1e-08 & 	4.2e-01 & 	8.8e-03 & 	1.5e-07 \\
377 & 	2.2e-04 & 	2.5e-06 & 	3.3e-01 & 	3.5e-04 & 	2.9e-03 & 	3.3e-03 & 	2.8e-01 & 	7.1e-06 \\
378 & 	3.4e-05 & 	4.5e-01 & 	1.9e-06 & 	7.0e-05 & 	9.4e-01 & 	5.0e-02 & 	2.8e-06 & 	5.5e-01 \\
379 & 	$<$1.0e-10 & 	1.6e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.7e-02 & 	1.0e-06 & 	$<$1.0e-10 & 	6.3e-06 \\
380 & 	2.3e-06 & 	3.0e-04 & 	1.1e-03 & 	1.8e-06 & 	1.9e-01 & 	1.4e-03 & 	2.0e-04 & 	2.4e-04 \\
381 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
382 & 	6.7e-03 & 	7.3e-04 & 	3.3e-01 & 	9.8e-03 & 	3.0e-01 & 	1.0e-03 & 	3.2e-01 & 	1.6e-03 \\
383 & 	1.4e-04 & 	2.5e-04 & 	2.1e-02 & 	4.0e-04 & 	4.6e-02 & 	1.2e-03 & 	7.9e-02 & 	2.1e-03 \\
384 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
385 & 	2.0e-08 & 	2.2e-07 & 	2.3e-03 & 	5.9e-09 & 	8.6e-08 & 	1.6e-02 & 	4.6e-03 & 	5.1e-08 \\
386 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
387 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.9e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
388 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
389 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
390 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-09 & 	$<$1.0e-10 & 	1.1e-05 & 	$<$1.0e-10 & 	1.8e-04 & 	$<$1.0e-10 \\
391 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
392 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.2e-10 & 	$<$1.0e-10 & 	2.4e-08 & 	$<$1.0e-10 & 	8.5e-07 & 	$<$1.0e-10 \\
393 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.7e-08 & 	$<$1.0e-10 & 	5.7e-01 & 	$<$1.0e-10 & 	1.2e-06 & 	$<$1.0e-10 \\
394 & 	$<$1.0e-10 & 	1.6e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.5e-01 & 	4.4e-02 & 	$<$1.0e-10 & 	1.9e-01 \\
395 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.1e-10 & 	$<$1.0e-10 \\
396 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.9e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
397 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.1e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
398 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.7e-09 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
399 & 	5.1e-06 & 	9.4e-07 & 	1.4e-02 & 	1.7e-06 & 	1.1e-02 & 	3.8e-06 & 	3.7e-02 & 	2.6e-07 \\
400 & 	1.9e-09 & 	1.4e-08 & 	1.6e-03 & 	2.6e-09 & 	1.8e-01 & 	4.2e-10 & 	9.9e-03 & 	2.5e-08 \\
401 & 	1.4e-07 & 	7.0e-04 & 	2.7e-05 & 	9.3e-08 & 	7.3e-01 & 	7.8e-05 & 	5.3e-05 & 	4.3e-04 \\
402 & 	9.2e-06 & 	2.5e-03 & 	6.1e-04 & 	2.3e-05 & 	1.2e-01 & 	3.5e-02 & 	3.3e-04 & 	7.8e-03 \\
403 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.5e-07 & 	$<$1.0e-10 & 	4.1e-08 & 	$<$1.0e-10 & 	5.4e-05 & 	$<$1.0e-10 \\
404 & 	1.5e-10 & 	$<$1.0e-10 & 	3.3e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.3e-02 & 	7.9e-02 & 	$<$1.0e-10 \\
405 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.7e-04 & 	$<$1.0e-10 & 	5.5e-04 & 	$<$1.0e-10 & 	1.2e-02 & 	$<$1.0e-10 \\
406 & 	2.0e-03 & 	3.5e-01 & 	1.2e-03 & 	1.8e-03 & 	2.6e-01 & 	4.6e-01 & 	8.6e-04 & 	3.1e-01 \\
407 & 	2.9e-08 & 	4.2e-03 & 	1.3e-06 & 	2.3e-08 & 	7.4e-01 & 	1.6e-05 & 	1.9e-05 & 	3.2e-03 \\
408 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
409 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.9e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-02 & 	$<$1.0e-10 \\
410 & 	$<$1.0e-10 & 	1.1e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-01 & 	2.6e-01 & 	$<$1.0e-10 & 	1.4e-01 \\
411 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.4e-09 & 	$<$1.0e-10 & 	2.8e-02 & 	$<$1.0e-10 & 	1.3e-06 & 	$<$1.0e-10 \\
412 & 	$<$1.0e-10 & 	6.6e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.5e-01 & 	5.6e-07 & 	1.5e-09 & 	4.8e-02 \\
413 & 	5.8e-07 & 	$<$1.0e-10 & 	6.4e-01 & 	1.1e-07 & 	$<$1.0e-10 & 	8.5e-02 & 	7.5e-01 & 	$<$1.0e-10 \\
414 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
415 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
416 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.5e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
417 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.7e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-01 & 	$<$1.0e-10 \\
418 & 	5.5e-07 & 	2.2e-06 & 	5.2e-03 & 	1.2e-06 & 	8.7e-02 & 	5.5e-05 & 	6.1e-03 & 	8.8e-06 \\
419 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
420 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.8e-02 & 	$<$1.0e-10 & 	1.3e-10 & 	$<$1.0e-10 \\
421 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
422 & 	4.0e-08 & 	1.9e-07 & 	5.7e-03 & 	5.3e-08 & 	3.6e-03 & 	7.6e-06 & 	3.4e-02 & 	3.8e-07 \\
423 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
424 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
425 & 	6.7e-03 & 	1.3e-02 & 	7.3e-02 & 	1.0e-02 & 	5.3e-01 & 	1.3e-02 & 	7.7e-02 & 	2.6e-02 \\
426 & 	5.3e-09 & 	1.9e-07 & 	5.2e-04 & 	1.5e-08 & 	1.6e-01 & 	3.5e-05 & 	7.4e-05 & 	1.0e-06 \\
427 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.7e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.0e-02 & 	$<$1.0e-10 \\
428 & 	$<$1.0e-10 & 	2.9e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.4e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.4e-04 \\
429 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-08 & 	$<$1.0e-10 \\
430 & 	2.6e-07 & 	$<$1.0e-10 & 	1.1e-01 & 	2.1e-07 & 	5.4e-03 & 	1.2e-08 & 	1.3e-01 & 	$<$1.0e-10 \\
431 & 	$<$1.0e-10 & 	2.3e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.0e-01 & 	4.0e-09 & 	2.0e-07 & 	3.1e-02 \\
432 & 	$<$1.0e-10 & 	3.3e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.3e-01 & 	$<$1.0e-10 & 	1.6e-07 & 	5.2e-05 \\
433 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.1e-02 & 	$<$1.0e-10 & 	3.9e-02 & 	$<$1.0e-10 & 	5.3e-02 & 	$<$1.0e-10 \\
434 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-06 & 	$<$1.0e-10 & 	1.7e-03 & 	$<$1.0e-10 & 	2.8e-03 & 	$<$1.0e-10 \\
435 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.9e-06 & 	$<$1.0e-10 & 	3.0e-04 & 	$<$1.0e-10 & 	7.6e-05 & 	$<$1.0e-10 \\
436 & 	$<$1.0e-10 & 	1.5e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.5e-02 & 	3.0e-09 & 	1.7e-08 & 	2.3e-05 \\
437 & 	4.7e-06 & 	4.6e-07 & 	7.0e-02 & 	3.5e-06 & 	2.3e-05 & 	4.2e-03 & 	1.0e-01 & 	3.6e-07 \\
438 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.0e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-03 & 	3.9e-02 & 	$<$1.0e-10 \\
439 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-09 & 	$<$1.0e-10 & 	1.5e-05 & 	$<$1.0e-10 & 	6.1e-07 & 	$<$1.0e-10 \\
440 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.6e-07 & 	$<$1.0e-10 \\
441 & 	2.9e-08 & 	8.1e-08 & 	3.0e-03 & 	5.3e-08 & 	9.0e-02 & 	3.5e-06 & 	1.7e-03 & 	2.3e-07 \\
442 & 	$<$1.0e-10 & 	3.7e-07 & 	9.9e-10 & 	$<$1.0e-10 & 	5.8e-01 & 	4.8e-10 & 	4.4e-09 & 	2.7e-07 \\
443 & 	3.9e-03 & 	1.8e-05 & 	4.1e-01 & 	4.3e-03 & 	6.5e-07 & 	3.8e-01 & 	4.5e-01 & 	3.6e-05 \\
444 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.5e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
445 & 	2.3e-04 & 	5.6e-08 & 	3.5e-01 & 	5.4e-04 & 	4.1e-03 & 	2.2e-05 & 	5.8e-01 & 	7.3e-07 \\
446 & 	1.3e-10 & 	4.9e-10 & 	6.0e-04 & 	3.1e-10 & 	2.8e-01 & 	$<$1.0e-10 & 	3.3e-02 & 	2.4e-09 \\
447 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
448 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.8e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.1e-09 & 	8.5e-01 & 	$<$1.0e-10 \\
449 & 	3.0e-10 & 	4.1e-09 & 	3.3e-04 & 	2.0e-10 & 	1.5e-03 & 	1.7e-05 & 	1.1e-04 & 	4.1e-09 \\
450 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
451 & 	1.3e-08 & 	4.5e-08 & 	1.7e-03 & 	1.4e-08 & 	1.0e-01 & 	3.2e-07 & 	1.4e-03 & 	7.0e-08 \\
452 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.7e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
453 & 	$<$1.0e-10 & 	3.9e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.3e-01 & 	2.0e-05 & 	$<$1.0e-10 & 	9.3e-04 \\
454 & 	3.9e-08 & 	4.1e-03 & 	1.8e-06 & 	5.9e-08 & 	1.8e-01 & 	5.0e-04 & 	1.6e-05 & 	5.9e-03 \\
455 & 	$<$1.0e-10 & 	2.0e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-01 & 	6.8e-05 & 	7.5e-10 & 	2.6e-03 \\
456 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-02 & 	5.2e-02 & 	$<$1.0e-10 \\
457 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.3e-07 & 	$<$1.0e-10 & 	2.4e-03 & 	1.0e-10 & 	4.5e-06 & 	$<$1.0e-10 \\
458 & 	4.2e-08 & 	4.2e-06 & 	4.1e-04 & 	1.8e-07 & 	4.7e-03 & 	1.6e-05 & 	1.0e-02 & 	3.9e-05 \\
459 & 	9.5e-07 & 	2.2e-09 & 	6.9e-02 & 	1.1e-06 & 	1.1e-01 & 	3.6e-09 & 	1.6e-01 & 	4.5e-09 \\
460 & 	8.6e-09 & 	5.3e-06 & 	1.1e-04 & 	4.1e-09 & 	3.8e-01 & 	$<$1.0e-10 & 	1.6e-02 & 	2.5e-06 \\
461 & 	$<$1.0e-10 & 	1.0e-09 & 	5.7e-09 & 	$<$1.0e-10 & 	3.0e-03 & 	9.5e-09 & 	2.6e-09 & 	$<$1.0e-10 \\
462 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-02 & 	$<$1.0e-10 \\
463 & 	1.6e-02 & 	2.6e-01 & 	2.1e-02 & 	2.0e-02 & 	8.5e-01 & 	1.5e-01 & 	1.3e-02 & 	3.2e-01 \\
464 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.3e-03 & 	$<$1.0e-10 & 	5.0e-03 & 	$<$1.0e-10 & 	1.1e-01 & 	$<$1.0e-10 \\
465 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.5e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
466 & 	6.0e-07 & 	5.4e-02 & 	1.5e-06 & 	5.5e-07 & 	3.5e-01 & 	8.5e-03 & 	5.4e-06 & 	4.7e-02 \\
467 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.4e-04 & 	$<$1.0e-10 & 	2.9e-08 & 	$<$1.0e-10 & 	6.9e-03 & 	$<$1.0e-10 \\
468 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
469 & 	$<$1.0e-10 & 	2.1e-06 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.9e-02 & 	1.4e-07 & 	$<$1.0e-10 & 	1.1e-05 \\
470 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.2e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
471 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
472 & 	1.3e-06 & 	1.5e-01 & 	9.7e-07 & 	1.8e-06 & 	9.4e-01 & 	2.1e-03 & 	4.1e-06 & 	1.7e-01 \\
473 & 	1.7e-09 & 	$<$1.0e-10 & 	4.2e-02 & 	4.9e-09 & 	5.5e-03 & 	5.8e-09 & 	3.3e-02 & 	$<$1.0e-10 \\
474 & 	1.0e-06 & 	3.0e-08 & 	2.4e-02 & 	2.9e-06 & 	5.0e-02 & 	2.7e-06 & 	3.6e-02 & 	3.7e-07 \\
475 & 	$<$1.0e-10 & 	5.6e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.2e-01 & 	1.0e-10 & 	5.0e-10 & 	1.5e-05 \\
476 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.9e-02 & 	$<$1.0e-10 & 	7.0e-04 & 	$<$1.0e-10 & 	1.1e-01 & 	$<$1.0e-10 \\
477 & 	5.0e-02 & 	1.9e-01 & 	9.4e-02 & 	6.3e-02 & 	4.5e-01 & 	3.8e-01 & 	5.8e-02 & 	2.5e-01 \\
478 & 	8.9e-09 & 	$<$1.0e-10 & 	2.0e-01 & 	4.9e-10 & 	2.2e-05 & 	1.0e-09 & 	2.0e-01 & 	$<$1.0e-10 \\
479 & 	2.7e-04 & 	9.5e-06 & 	9.6e-02 & 	5.1e-04 & 	1.8e-08 & 	6.9e-01 & 	1.1e-01 & 	5.0e-05 \\
480 & 	3.5e-09 & 	$<$1.0e-10 & 	2.3e-01 & 	1.7e-09 & 	$<$1.0e-10 & 	1.5e-03 & 	3.2e-01 & 	$<$1.0e-10 \\
481 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.7e-09 & 	$<$1.0e-10 \\
482 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
483 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
484 & 	$<$1.0e-10 & 	1.8e-07 & 	2.1e-09 & 	$<$1.0e-10 & 	6.3e-01 & 	5.9e-10 & 	3.8e-08 & 	2.3e-06 \\
485 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
486 & 	2.6e-05 & 	1.0e-09 & 	3.6e-01 & 	6.4e-05 & 	1.5e-01 & 	2.9e-10 & 	7.3e-01 & 	1.7e-08 \\
487 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-07 & 	$<$1.0e-10 & 	6.7e-10 & 	$<$1.0e-10 \\
488 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
489 & 	$<$1.0e-10 & 	1.3e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e-01 & 	3.4e-09 & 	$<$1.0e-10 & 	1.5e-04 \\
490 & 	2.4e-09 & 	7.2e-10 & 	1.3e-02 & 	4.2e-09 & 	1.0e-03 & 	1.2e-08 & 	1.5e-01 & 	2.3e-09 \\
491 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
492 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
493 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.8e-09 & 	$<$1.0e-10 \\
494 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e-03 & 	$<$1.0e-10 & 	1.9e-01 & 	$<$1.0e-10 & 	1.6e-03 & 	$<$1.0e-10 \\
495 & 	4.5e-10 & 	$<$1.0e-10 & 	6.2e-03 & 	2.8e-10 & 	3.8e-02 & 	$<$1.0e-10 & 	8.8e-02 & 	$<$1.0e-10 \\
496 & 	1.0e-03 & 	4.2e-07 & 	5.3e-01 & 	1.8e-03 & 	1.8e-05 & 	1.6e-02 & 	6.8e-01 & 	2.6e-06 \\
497 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
498 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
499 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
500 & 	4.0e-07 & 	4.6e-04 & 	1.4e-04 & 	2.6e-07 & 	3.8e-01 & 	1.9e-05 & 	4.0e-04 & 	2.8e-04 \\
501 & 	1.3e-04 & 	2.8e-06 & 	5.1e-01 & 	1.5e-04 & 	9.5e-04 & 	5.6e-03 & 	4.3e-01 & 	4.2e-06 \\
502 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
503 & 	5.9e-03 & 	2.0e-03 & 	2.1e-01 & 	2.6e-04 & 	6.8e-06 & 	1.4e-01 & 	3.6e-01 & 	2.1e-05 \\
504 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.1e-10 & 	$<$1.0e-10 & 	3.0e-07 & 	$<$1.0e-10 & 	3.8e-07 & 	$<$1.0e-10 \\
505 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
506 & 	3.2e-06 & 	4.8e-01 & 	1.8e-07 & 	8.3e-06 & 	5.2e-01 & 	3.0e-01 & 	4.9e-07 & 	6.1e-01 \\
507 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
508 & 	2.1e-07 & 	1.1e-03 & 	3.4e-05 & 	4.7e-07 & 	1.6e-01 & 	5.5e-03 & 	2.7e-05 & 	2.8e-03 \\
509 & 	1.3e-03 & 	1.8e-03 & 	5.8e-02 & 	3.5e-03 & 	8.3e-01 & 	6.5e-07 & 	4.5e-01 & 	1.0e-02 \\
510 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.4e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.5e-05 & 	1.5e-01 & 	$<$1.0e-10 \\
511 & 	7.7e-06 & 	2.1e-09 & 	2.7e-01 & 	5.9e-06 & 	$<$1.0e-10 & 	7.3e-02 & 	3.4e-01 & 	2.8e-09 \\
512 & 	2.5e-03 & 	8.2e-03 & 	4.7e-02 & 	2.1e-03 & 	1.7e-02 & 	9.0e-02 & 	5.6e-02 & 	7.0e-03 \\
513 & 	3.0e-07 & 	1.2e-03 & 	4.4e-05 & 	3.3e-07 & 	7.0e-01 & 	1.2e-04 & 	4.8e-05 & 	1.4e-03 \\
514 & 	9.8e-07 & 	3.2e-06 & 	5.1e-03 & 	1.4e-06 & 	1.2e-01 & 	1.5e-06 & 	3.0e-02 & 	6.8e-06 \\
515 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.3e-09 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.5e-09 & 	$<$1.0e-10 \\
516 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.6e-06 & 	$<$1.0e-10 \\
517 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
518 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.1e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
519 & 	$<$1.0e-10 & 	9.1e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.9e-01 & 	1.1e-09 & 	$<$1.0e-10 & 	9.3e-07 \\
520 & 	4.3e-04 & 	3.5e-01 & 	1.4e-04 & 	2.6e-04 & 	3.3e-01 & 	4.1e-02 & 	1.2e-03 & 	2.4e-01 \\
521 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.4e-05 & 	$<$1.0e-10 & 	5.9e-04 & 	1.1e-08 & 	1.3e-05 & 	$<$1.0e-10 \\
522 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.1e-03 & 	1.5e-10 & 	7.0e-03 & 	1.7e-09 & 	4.7e-03 & 	$<$1.0e-10 \\
523 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.8e-09 & 	$<$1.0e-10 & 	4.6e-07 & 	$<$1.0e-10 & 	7.2e-05 & 	$<$1.0e-10 \\
524 & 	3.9e-03 & 	7.6e-04 & 	2.5e-01 & 	4.1e-03 & 	1.0e+00 & 	2.0e-04 & 	2.8e-01 & 	8.6e-04 \\
525 & 	3.4e-07 & 	$<$1.0e-10 & 	1.1e-01 & 	1.4e-07 & 	4.6e-04 & 	1.9e-06 & 	7.0e-02 & 	$<$1.0e-10 \\
526 & 	4.6e-05 & 	4.0e-06 & 	5.5e-02 & 	5.2e-05 & 	2.6e-03 & 	3.6e-04 & 	1.3e-01 & 	6.8e-06 \\
527 & 	3.1e-05 & 	2.0e-02 & 	3.5e-04 & 	3.8e-05 & 	7.2e-02 & 	5.5e-02 & 	6.0e-04 & 	2.4e-02 \\
528 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
529 & 	4.1e-06 & 	2.6e-04 & 	9.0e-04 & 	4.3e-07 & 	3.2e-03 & 	1.7e-04 & 	4.7e-03 & 	1.1e-05 \\
530 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
531 & 	$<$1.0e-10 & 	1.7e-08 & 	1.4e-09 & 	$<$1.0e-10 & 	5.7e-02 & 	7.0e-07 & 	3.4e-10 & 	3.4e-08 \\
532 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.1e-08 & 	$<$1.0e-10 & 	1.5e-09 & 	$<$1.0e-10 \\
533 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
534 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	3.5e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
535 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.9e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e-01 & 	$<$1.0e-10 \\
536 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.8e-04 & 	$<$1.0e-10 & 	2.3e-06 & 	$<$1.0e-10 & 	4.1e-04 & 	$<$1.0e-10 \\
537 & 	$<$1.0e-10 & 	4.4e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.1e-01 & 	3.8e-03 & 	$<$1.0e-10 & 	1.1e-01 \\
538 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.5e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
539 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.3e-01 & 	$<$1.0e-10 \\
540 & 	$<$1.0e-10 & 	8.4e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.4e-01 & 	1.2e-07 & 	$<$1.0e-10 & 	1.9e-03 \\
541 & 	3.9e-08 & 	5.8e-08 & 	1.1e-01 & 	1.4e-08 & 	8.9e-04 & 	3.0e-07 & 	3.8e-01 & 	1.9e-08 \\
542 & 	7.3e-06 & 	4.4e-09 & 	9.9e-01 & 	5.6e-06 & 	2.4e-08 & 	7.6e-02 & 	9.5e-01 & 	3.3e-09 \\
543 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
544 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.5e-04 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
545 & 	2.9e-09 & 	1.1e-05 & 	4.7e-05 & 	5.2e-09 & 	2.8e-04 & 	1.7e-02 & 	3.7e-05 & 	2.0e-05 \\
546 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.2e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
547 & 	3.0e-04 & 	2.8e-01 & 	1.8e-04 & 	3.5e-04 & 	4.0e-01 & 	1.1e-01 & 	5.4e-04 & 	2.9e-01 \\
548 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.9e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
549 & 	1.5e-05 & 	1.1e-07 & 	1.0e-01 & 	7.4e-06 & 	$<$1.0e-10 & 	8.2e-01 & 	6.8e-02 & 	4.8e-08 \\
550 & 	8.4e-07 & 	7.8e-03 & 	2.5e-05 & 	1.5e-06 & 	5.0e-01 & 	7.0e-04 & 	1.7e-04 & 	1.5e-02 \\
551 & 	9.9e-02 & 	8.8e-03 & 	6.3e-01 & 	7.6e-02 & 	3.4e-03 & 	2.9e-01 & 	6.6e-01 & 	5.4e-03 \\
552 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
553 & 	$<$1.0e-10 & 	1.4e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.4e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-10 \\
554 & 	7.0e-09 & 	4.9e-05 & 	1.4e-05 & 	1.3e-08 & 	8.1e-01 & 	6.4e-09 & 	6.2e-04 & 	1.2e-04 \\
555 & 	$<$1.0e-10 & 	2.8e-10 & 	7.1e-10 & 	$<$1.0e-10 & 	9.8e-04 & 	4.2e-09 & 	4.5e-09 & 	$<$1.0e-10 \\
556 & 	2.0e-03 & 	2.7e-02 & 	1.9e-02 & 	3.2e-03 & 	3.9e-02 & 	5.1e-01 & 	1.0e-02 & 	4.9e-02 \\
557 & 	1.4e-09 & 	8.1e-02 & 	3.6e-09 & 	1.7e-09 & 	3.7e-01 & 	6.8e-05 & 	3.9e-06 & 	9.4e-02 \\
558 & 	1.4e-07 & 	8.4e-02 & 	1.5e-07 & 	1.5e-07 & 	7.6e-01 & 	9.5e-04 & 	1.5e-06 & 	7.4e-02 \\
559 & 	$<$1.0e-10 & 	1.8e-09 & 	3.4e-08 & 	$<$1.0e-10 & 	1.5e-01 & 	$<$1.0e-10 & 	1.6e-06 & 	1.8e-10 \\
560 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
561 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
562 & 	$<$1.0e-10 & 	7.6e-07 & 	3.6e-10 & 	$<$1.0e-10 & 	2.1e-01 & 	$<$1.0e-10 & 	3.2e-07 & 	3.5e-06 \\
563 & 	6.4e-08 & 	1.0e-02 & 	1.4e-06 & 	5.8e-08 & 	7.5e-01 & 	1.0e-04 & 	6.3e-06 & 	9.1e-03 \\
564 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.9e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.5e-07 & 	$<$1.0e-10 \\
565 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
566 & 	5.8e-08 & 	5.2e-05 & 	1.1e-04 & 	1.5e-07 & 	7.1e-02 & 	1.6e-05 & 	1.7e-03 & 	2.2e-04 \\
567 & 	1.2e-03 & 	3.5e-04 & 	1.0e-01 & 	5.6e-04 & 	4.3e-04 & 	1.2e-01 & 	6.5e-02 & 	1.2e-04 \\
568 & 	3.9e-02 & 	7.7e-04 & 	5.6e-01 & 	4.9e-02 & 	1.0e-02 & 	4.1e-02 & 	7.0e-01 & 	2.0e-03 \\
569 & 	2.4e-05 & 	4.0e-02 & 	1.5e-04 & 	3.5e-05 & 	7.9e-02 & 	1.2e-02 & 	2.3e-03 & 	5.6e-02 \\
570 & 	1.8e-05 & 	$<$1.0e-10 & 	4.2e-01 & 	1.4e-05 & 	1.6e-10 & 	9.7e-02 & 	2.8e-01 & 	$<$1.0e-10 \\
571 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-10 & 	$<$1.0e-10 \\
572 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.7e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	7.1e-04 & 	2.5e-01 & 	$<$1.0e-10 \\
573 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.6e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
574 & 	$<$1.0e-10 & 	2.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.2e-01 & 	$<$1.0e-10 & 	5.0e-09 & 	1.5e-09 \\
575 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.9e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
576 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
577 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
578 & 	3.8e-04 & 	1.4e-02 & 	6.9e-03 & 	4.7e-04 & 	5.1e-01 & 	1.2e-03 & 	2.7e-02 & 	1.8e-02 \\
579 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
580 & 	1.4e-06 & 	2.9e-06 & 	4.2e-02 & 	2.0e-06 & 	9.6e-03 & 	3.5e-04 & 	3.4e-02 & 	5.2e-06 \\
581 & 	$<$1.0e-10 & 	1.3e-06 & 	4.3e-07 & 	$<$1.0e-10 & 	2.8e-01 & 	$<$1.0e-10 & 	3.5e-04 & 	5.1e-06 \\
582 & 	3.7e-10 & 	2.2e-09 & 	1.1e-03 & 	3.7e-10 & 	1.3e-03 & 	8.1e-08 & 	7.4e-03 & 	2.1e-09 \\
583 & 	$<$1.0e-10 & 	5.1e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-02 & 	4.2e-04 & 	$<$1.0e-10 & 	1.6e-03 \\
584 & 	$<$1.0e-10 & 	9.5e-04 & 	1.4e-09 & 	$<$1.0e-10 & 	1.1e-01 & 	9.3e-03 & 	5.6e-10 & 	1.4e-03 \\
585 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.9e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.1e-02 & 	$<$1.0e-10 \\
586 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-08 & 	$<$1.0e-10 & 	1.5e-10 & 	$<$1.0e-10 \\
587 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
588 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.3e-03 & 	$<$1.0e-10 & 	1.4e-10 & 	$<$1.0e-10 \\
589 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
590 & 	7.7e-03 & 	1.4e-03 & 	2.1e-01 & 	6.2e-03 & 	2.1e-01 & 	4.7e-03 & 	2.0e-01 & 	1.1e-03 \\
591 & 	1.1e-06 & 	1.3e-07 & 	1.6e-02 & 	3.0e-06 & 	3.9e-01 & 	3.2e-10 & 	2.0e-01 & 	1.3e-06 \\
592 & 	1.6e-09 & 	1.7e-08 & 	5.9e-04 & 	7.2e-09 & 	1.3e-01 & 	1.1e-05 & 	1.2e-04 & 	2.3e-07 \\
593 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.4e-06 & 	$<$1.0e-10 \\
594 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
595 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
596 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.3e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
597 & 	$<$1.0e-10 & 	8.7e-05 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.4e-01 & 	4.1e-05 & 	$<$1.0e-10 & 	8.4e-05 \\
598 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-07 & 	$<$1.0e-10 & 	4.6e-04 & 	$<$1.0e-10 & 	2.0e-04 & 	$<$1.0e-10 \\
599 & 	9.8e-08 & 	2.3e-03 & 	8.1e-06 & 	1.8e-07 & 	6.7e-01 & 	9.3e-05 & 	7.0e-05 & 	4.9e-03 \\
600 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
601 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
602 & 	$<$1.0e-10 & 	2.6e-10 & 	7.0e-07 & 	$<$1.0e-10 & 	2.3e-02 & 	$<$1.0e-10 & 	2.2e-05 & 	5.5e-10 \\
603 & 	5.6e-08 & 	3.7e-06 & 	1.1e-03 & 	4.5e-08 & 	3.4e-02 & 	1.4e-05 & 	1.8e-03 & 	3.2e-06 \\
604 & 	1.2e-06 & 	1.7e-03 & 	1.6e-04 & 	1.4e-06 & 	1.0e+00 & 	1.7e-04 & 	6.7e-04 & 	2.1e-03 \\
605 & 	4.9e-08 & 	5.0e-05 & 	1.3e-04 & 	5.9e-08 & 	3.7e-01 & 	7.3e-05 & 	7.2e-05 & 	6.5e-05 \\
606 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e+00 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
607 & 	$<$1.0e-10 & 	3.3e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e+00 & 	2.4e-08 & 	3.3e-10 & 	7.4e-02 \\
608 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
609 & 	4.6e-07 & 	1.8e-08 & 	5.2e-02 & 	2.5e-07 & 	5.1e-04 & 	3.0e-06 & 	1.6e-01 & 	1.6e-08 \\
610 & 	1.3e-06 & 	3.6e-06 & 	1.0e-02 & 	1.9e-06 & 	3.3e-03 & 	1.1e-04 & 	3.2e-02 & 	7.0e-06 \\
611 & 	2.0e-06 & 	2.5e-01 & 	2.5e-06 & 	2.3e-06 & 	1.0e+00 & 	6.9e-03 & 	5.3e-05 & 	2.6e-01 \\
612 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
613 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
614 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e-09 & 	$<$1.0e-10 & 	6.4e-02 & 	$<$1.0e-10 & 	1.9e-06 & 	$<$1.0e-10 \\
615 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.2e-02 & 	$<$1.0e-10 & 	7.7e-03 & 	$<$1.0e-10 & 	2.9e-01 & 	$<$1.0e-10 \\
616 & 	8.8e-06 & 	4.0e-02 & 	5.5e-05 & 	2.3e-05 & 	9.7e-01 & 	2.6e-04 & 	7.3e-04 & 	9.4e-02 \\
617 & 	$<$1.0e-10 & 	6.8e-09 & 	7.6e-06 & 	$<$1.0e-10 & 	2.1e-02 & 	1.5e-09 & 	4.4e-04 & 	6.8e-08 \\
618 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
619 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.4e-10 & 	$<$1.0e-10 & 	6.4e-08 & 	$<$1.0e-10 & 	7.2e-06 & 	$<$1.0e-10 \\
620 & 	2.8e-05 & 	6.6e-01 & 	4.2e-06 & 	5.3e-05 & 	1.0e+00 & 	1.0e-01 & 	1.6e-05 & 	7.5e-01 \\
621 & 	$<$1.0e-10 & 	6.5e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.0e+00 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.1e-09 \\
622 & 	$<$1.0e-10 & 	3.6e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.8e-02 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.3e-10 \\
623 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	4.5e-06 & 	$<$1.0e-10 & 	2.4e-05 & 	$<$1.0e-10 & 	1.2e-02 & 	$<$1.0e-10 \\
624 & 	5.3e-07 & 	3.6e-02 & 	2.8e-06 & 	1.0e-06 & 	1.0e+00 & 	3.1e-03 & 	1.2e-06 & 	5.6e-02 \\
625 & 	2.8e-09 & 	6.9e-10 & 	1.1e-02 & 	1.7e-09 & 	3.1e-03 & 	7.2e-09 & 	3.5e-02 & 	4.7e-10 \\
626 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
627 & 	2.9e-09 & 	$<$1.0e-10 & 	2.2e-02 & 	4.5e-09 & 	1.3e-05 & 	1.4e-07 & 	1.6e-01 & 	1.1e-10 \\
628 & 	$<$1.0e-10 & 	2.9e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.7e-01 & 	4.2e-02 & 	$<$1.0e-10 & 	4.2e-01 \\
629 & 	7.4e-08 & 	8.2e-02 & 	1.1e-07 & 	1.5e-07 & 	1.0e+00 & 	3.3e-03 & 	3.0e-07 & 	1.2e-01 \\
630 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.7e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
631 & 	9.1e-05 & 	1.0e-07 & 	2.1e-01 & 	1.2e-04 & 	8.2e-02 & 	1.5e-07 & 	4.3e-01 & 	2.9e-07 \\
632 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.1e-06 & 	$<$1.0e-10 & 	3.6e-03 & 	$<$1.0e-10 & 	9.3e-05 & 	$<$1.0e-10 \\
633 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.1e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
634 & 	5.9e-05 & 	1.1e-03 & 	5.9e-03 & 	1.4e-04 & 	1.7e-01 & 	2.2e-04 & 	4.9e-02 & 	4.1e-03 \\
635 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
636 & 	3.8e-03 & 	1.1e-03 & 	1.4e-01 & 	4.1e-03 & 	1.7e-01 & 	1.6e-02 & 	8.6e-02 & 	1.6e-03 \\
637 & 	9.7e-09 & 	2.2e-05 & 	4.8e-05 & 	1.7e-08 & 	1.0e+00 & 	1.7e-10 & 	9.2e-03 & 	5.1e-05 \\
638 & 	1.0e-10 & 	2.6e-07 & 	1.4e-05 & 	1.8e-10 & 	2.9e-01 & 	$<$1.0e-10 & 	2.6e-03 & 	6.8e-07 \\
639 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.6e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
640 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.9e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.4e-02 & 	$<$1.0e-10 \\
641 & 	2.5e-05 & 	3.3e-02 & 	1.8e-04 & 	1.8e-05 & 	1.7e-01 & 	7.9e-02 & 	7.9e-05 & 	2.3e-02 \\
642 & 	$<$1.0e-10 & 	1.4e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.2e-01 & 	1.0e-04 & 	2.0e-09 & 	8.0e-02 \\
643 & 	1.8e-06 & 	1.4e-03 & 	2.0e-04 & 	1.5e-06 & 	1.3e-01 & 	3.1e-03 & 	2.1e-04 & 	1.1e-03 \\
644 & 	9.3e-08 & 	1.9e-07 & 	2.3e-03 & 	7.0e-08 & 	1.8e-02 & 	3.4e-08 & 	5.6e-02 & 	2.2e-07 \\
645 & 	$<$1.0e-10 & 	1.9e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	1.6e-02 & 	1.0e-10 & 	8.2e-07 & 	3.8e-07 \\
646 & 	1.6e-05 & 	6.1e-07 & 	2.3e-01 & 	9.9e-06 & 	7.6e-05 & 	2.7e-04 & 	7.1e-01 & 	4.9e-07 \\
647 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
648 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	5.7e-03 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
649 & 	1.8e-08 & 	9.5e-06 & 	2.9e-04 & 	3.1e-08 & 	1.0e-02 & 	5.7e-04 & 	2.5e-04 & 	2.0e-05 \\
650 & 	$<$1.0e-10 & 	9.6e-08 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.7e-03 & 	1.6e-07 & 	1.5e-09 & 	3.6e-07 \\
651 & 	2.8e-02 & 	7.0e-03 & 	2.8e-01 & 	8.3e-03 & 	2.2e-03 & 	3.7e-02 & 	4.3e-01 & 	7.5e-04 \\
652 & 	3.4e-09 & 	1.3e-09 & 	2.8e-03 & 	5.0e-09 & 	7.7e-02 & 	3.6e-09 & 	1.6e-02 & 	3.1e-09 \\
653 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	8.9e-07 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	9.2e-06 & 	$<$1.0e-10 \\
654 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.5e-10 & 	$<$1.0e-10 & 	3.9e-02 & 	$<$1.0e-10 & 	2.2e-08 & 	$<$1.0e-10 \\
655 & 	3.1e-06 & 	4.7e-02 & 	1.6e-05 & 	8.2e-07 & 	6.1e-03 & 	3.7e-04 & 	4.0e-03 & 	1.2e-02 \\
656 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	6.9e-04 & 	$<$1.0e-10 & 	8.9e-05 & 	$<$1.0e-10 & 	2.8e-03 & 	$<$1.0e-10 \\
657 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.1e-07 & 	$<$1.0e-10 & 	6.3e-02 & 	$<$1.0e-10 & 	1.1e-04 & 	$<$1.0e-10 \\
658 & 	7.6e-04 & 	1.5e-06 & 	3.2e-01 & 	8.8e-04 & 	5.4e-01 & 	3.6e-06 & 	2.5e-01 & 	3.7e-06 \\
659 & 	1.4e-06 & 	1.5e-06 & 	1.2e-02 & 	2.6e-06 & 	1.0e-01 & 	7.0e-06 & 	2.4e-02 & 	8.8e-06 \\
660 & 	1.3e-06 & 	1.7e-09 & 	6.4e-02 & 	2.7e-06 & 	1.2e-01 & 	7.9e-06 & 	2.6e-02 & 	2.3e-08 \\
661 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	2.0e-01 & 	$<$1.0e-10 & 	$<$1.0e-10 & 	$<$1.0e-10 \\
662 & 	5.7e-05 & 	2.1e-07 & 	2.5e-01 & 	6.7e-05 & 	4.0e-03 & 	2.0e-05 & 	4.1e-01 & 	6.7e-07 \\
\enddata  
\tablenotetext{\mbox{}}{$^{\dagger}$The $pns$ value is the Poission probability of not being a source. $pns$ values smaller than 1.0e-10 have been replaced by $<$1.0e-10. All these cases are highly significant detections.}
\end{deluxetable}

\input{tab5}
\begin{deluxetable}{crrrrrrrr}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pc} 
\tablecolumns{9}
\tablecaption{\label{mergedphotfl} Merged photon flux ($photons/cm^2/s$) in different energy bands.}
\tablehead{
\colhead{Source No}   & 
\colhead{$flux$[1]} & 
\colhead{$flux$[2]} & 
\colhead{$flux$[3]} & 
\colhead{$flux$[4]} & 
\colhead{$flux$[5]} & 
\colhead{$flux$[6]} & 
\colhead{$flux$[7]} & 
\colhead{$flux$[8]} \\
\colhead{}            &
\colhead{[0.5\,--\,8.0keV]}  & 
\colhead{[0.5\,--\,2.0keV]}  & 
\colhead{[2.0\,--\,8.0keV]}  & 
\colhead{[0.35\,--\,8.0keV]} & 
\colhead{[0.35\,--\,1.1keV]} & 
\colhead{[1.1\,--\,2.6keV]}  & 
\colhead{[2.6\,--\,8.0keV]}  & 
\colhead{[0.35\,--\,2.0keV]}
}
\startdata
  1 & 	4.10{\rm e}$-$06 & 	1.82{\rm e}$-$06 & 	1.87{\rm e}$-$06 & 	4.16{\rm e}$-$06 & 	7.65{\rm e}$-$07 & 	1.61{\rm e}$-$06 & 	1.40{\rm e}$-$06 & 	1.98{\rm e}$-$06 \\
  2 & 	1.54{\rm e}$-$06 & 	6.39{\rm e}$-$07 & 	7.53{\rm e}$-$07 & 	1.57{\rm e}$-$06 & 	4.57{\rm e}$-$07 & 	5.09{\rm e}$-$07 & 	6.03{\rm e}$-$07 & 	7.00{\rm e}$-$07 \\
  3 & 	5.81{\rm e}$-$06 & 	2.46{\rm e}$-$06 & 	2.76{\rm e}$-$06 & 	5.98{\rm e}$-$06 & 	2.11{\rm e}$-$06 & 	2.00{\rm e}$-$06 & 	1.98{\rm e}$-$06 & 	2.74{\rm e}$-$06 \\
  4 & 	2.45{\rm e}$-$06 & 	1.42{\rm e}$-$06 & 	6.21{\rm e}$-$07 & 	2.49{\rm e}$-$06 & 	1.25{\rm e}$-$06 & 	1.08{\rm e}$-$06 & 	2.29{\rm e}$-$07 & 	1.56{\rm e}$-$06 \\
  5 & 	2.63{\rm e}$-$06 & 	1.08{\rm e}$-$06 & 	1.30{\rm e}$-$06 & 	2.71{\rm e}$-$06 & 	5.81{\rm e}$-$07 & 	9.49{\rm e}$-$07 & 	1.03{\rm e}$-$06 & 	1.21{\rm e}$-$06 \\
  6 & 	3.93{\rm e}$-$06 & 	2.89{\rm e}$-$06 & 	7.45{\rm e}$-$08 & 	4.09{\rm e}$-$06 & 	3.87{\rm e}$-$06 & 	1.48{\rm e}$-$06 & $-$1.46{\rm e}$-$07 & 	3.24{\rm e}$-$06 \\
  7 & 	8.71{\rm e}$-$07 & 	3.37{\rm e}$-$07 & 	4.58{\rm e}$-$07 & 	8.81{\rm e}$-$07 & 	6.30{\rm e}$-$08 & 	2.95{\rm e}$-$07 & 	4.26{\rm e}$-$07 & 	3.64{\rm e}$-$07 \\
  8 & 	7.41{\rm e}$-$07 & 	6.63{\rm e}$-$07 & $-$1.47{\rm e}$-$07 & 	7.51{\rm e}$-$07 & 	1.60{\rm e}$-$06 & 	1.02{\rm e}$-$07 & $-$1.70{\rm e}$-$07 & 	7.23{\rm e}$-$07 \\
  9 & 	4.42{\rm e}$-$07 & 	3.08{\rm e}$-$07 & 	3.19{\rm e}$-$08 & 	4.78{\rm e}$-$07 & 	3.13{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	4.60{\rm e}$-$08 & 	3.59{\rm e}$-$07 \\
 10 & 	4.34{\rm e}$-$05 & 	1.38{\rm e}$-$05 & 	2.74{\rm e}$-$05 & 	4.44{\rm e}$-$05 & 	8.83{\rm e}$-$06 & 	1.25{\rm e}$-$05 & 	2.27{\rm e}$-$05 & 	1.53{\rm e}$-$05 \\
 11 & 	4.63{\rm e}$-$07 & 	3.69{\rm e}$-$07 & $-$3.46{\rm e}$-$08 & 	4.66{\rm e}$-$07 & 	3.84{\rm e}$-$07 & 	1.81{\rm e}$-$07 & $-$1.73{\rm e}$-$08 & 	3.99{\rm e}$-$07 \\
 12 & 	1.81{\rm e}$-$06 & 	9.86{\rm e}$-$07 & 	5.47{\rm e}$-$07 & 	1.83{\rm e}$-$06 & 	7.84{\rm e}$-$07 & 	7.75{\rm e}$-$07 & 	2.50{\rm e}$-$07 & 	1.06{\rm e}$-$06 \\
 13 & 	1.63{\rm e}$-$06 & 	4.30{\rm e}$-$07 & 	1.15{\rm e}$-$06 & 	1.65{\rm e}$-$06 & 	1.99{\rm e}$-$07 & 	4.19{\rm e}$-$07 & 	9.82{\rm e}$-$07 & 	4.62{\rm e}$-$07 \\
 14 & 	1.71{\rm e}$-$06 & 	8.32{\rm e}$-$07 & 	6.66{\rm e}$-$07 & 	1.73{\rm e}$-$06 & 	4.87{\rm e}$-$07 & 	5.85{\rm e}$-$07 & 	6.40{\rm e}$-$07 & 	9.03{\rm e}$-$07 \\
 15 & 	2.36{\rm e}$-$06 & 	1.20{\rm e}$-$06 & 	8.36{\rm e}$-$07 & 	2.46{\rm e}$-$06 & 	1.01{\rm e}$-$06 & 	8.55{\rm e}$-$07 & 	7.02{\rm e}$-$07 & 	1.36{\rm e}$-$06 \\
 16 & 	1.05{\rm e}$-$05 & 	4.66{\rm e}$-$06 & 	4.64{\rm e}$-$06 & 	1.07{\rm e}$-$05 & 	2.87{\rm e}$-$06 & 	3.57{\rm e}$-$06 & 	4.02{\rm e}$-$06 & 	5.10{\rm e}$-$06 \\
 17 & 	5.51{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	3.58{\rm e}$-$07 & 	5.49{\rm e}$-$07 & 	2.16{\rm e}$-$08 & 	1.86{\rm e}$-$07 & 	2.73{\rm e}$-$07 & 	1.73{\rm e}$-$07 \\
 18 & 	1.04{\rm e}$-$06 & 	5.18{\rm e}$-$07 & 	3.79{\rm e}$-$07 & 	1.07{\rm e}$-$06 & 	3.03{\rm e}$-$07 & 	3.94{\rm e}$-$07 & 	3.30{\rm e}$-$07 & 	5.77{\rm e}$-$07 \\
 19 & 	6.76{\rm e}$-$07 & 	3.40{\rm e}$-$07 & 	2.39{\rm e}$-$07 & 	6.85{\rm e}$-$07 & 	3.52{\rm e}$-$07 & 	1.89{\rm e}$-$07 & 	2.22{\rm e}$-$07 & 	3.69{\rm e}$-$07 \\
 20 & 	8.42{\rm e}$-$07 & 	5.60{\rm e}$-$07 & 	1.34{\rm e}$-$07 & 	9.16{\rm e}$-$07 & 	1.25{\rm e}$-$06 & 	1.45{\rm e}$-$07 & 	1.06{\rm e}$-$07 & 	6.62{\rm e}$-$07 \\
 21 & 	1.25{\rm e}$-$06 & 	5.47{\rm e}$-$07 & 	5.61{\rm e}$-$07 & 	1.27{\rm e}$-$06 & 	4.89{\rm e}$-$07 & 	3.81{\rm e}$-$07 & 	4.55{\rm e}$-$07 & 	5.95{\rm e}$-$07 \\
 22 & 	1.69{\rm e}$-$06 & 	1.11{\rm e}$-$06 & 	2.43{\rm e}$-$07 & 	1.76{\rm e}$-$06 & 	1.51{\rm e}$-$06 & 	5.73{\rm e}$-$07 & 	1.35{\rm e}$-$07 & 	1.24{\rm e}$-$06 \\
 23 & 	5.94{\rm e}$-$07 & 	2.68{\rm e}$-$07 & 	2.58{\rm e}$-$07 & 	6.10{\rm e}$-$07 & 	1.79{\rm e}$-$07 & 	1.83{\rm e}$-$07 & 	2.57{\rm e}$-$07 & 	2.97{\rm e}$-$07 \\
 24 & 	1.66{\rm e}$-$06 & 	8.26{\rm e}$-$07 & 	6.29{\rm e}$-$07 & 	1.69{\rm e}$-$06 & 	4.92{\rm e}$-$07 & 	7.00{\rm e}$-$07 & 	4.11{\rm e}$-$07 & 	9.02{\rm e}$-$07 \\
 25 & 	2.19{\rm e}$-$06 & 	9.95{\rm e}$-$07 & 	9.35{\rm e}$-$07 & 	2.23{\rm e}$-$06 & 	7.44{\rm e}$-$07 & 	7.60{\rm e}$-$07 & 	7.15{\rm e}$-$07 & 	1.08{\rm e}$-$06 \\
 26 & 	1.42{\rm e}$-$06 & 	5.76{\rm e}$-$07 & 	7.14{\rm e}$-$07 & 	1.45{\rm e}$-$06 & 	3.39{\rm e}$-$07 & 	5.39{\rm e}$-$07 & 	4.87{\rm e}$-$07 & 	6.36{\rm e}$-$07 \\
 27 & 	7.99{\rm e}$-$07 & 	2.26{\rm e}$-$07 & 	5.42{\rm e}$-$07 & 	7.90{\rm e}$-$07 & 	4.21{\rm e}$-$08 & 	2.26{\rm e}$-$07 & 	4.55{\rm e}$-$07 & 	2.28{\rm e}$-$07 \\
 28 & 	3.69{\rm e}$-$06 & 	2.01{\rm e}$-$06 & 	1.11{\rm e}$-$06 & 	3.75{\rm e}$-$06 & 	1.24{\rm e}$-$06 & 	1.43{\rm e}$-$06 & 	9.81{\rm e}$-$07 & 	2.19{\rm e}$-$06 \\
 29 & 	5.19{\rm e}$-$06 & 	2.64{\rm e}$-$06 & 	1.80{\rm e}$-$06 & 	5.27{\rm e}$-$06 & 	1.64{\rm e}$-$06 & 	2.27{\rm e}$-$06 & 	9.74{\rm e}$-$07 & 	2.88{\rm e}$-$06 \\
 30 & 	1.01{\rm e}$-$06 & 	4.08{\rm e}$-$07 & 	5.03{\rm e}$-$07 & 	1.01{\rm e}$-$06 & 	3.65{\rm e}$-$07 & 	2.91{\rm e}$-$07 & 	4.05{\rm e}$-$07 & 	4.34{\rm e}$-$07 \\
 31 & 	5.15{\rm e}$-$07 & 	2.96{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	5.23{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	2.12{\rm e}$-$07 & 	1.06{\rm e}$-$07 & 	3.23{\rm e}$-$07 \\
 32 & 	1.45{\rm e}$-$06 & 	5.51{\rm e}$-$07 & 	7.77{\rm e}$-$07 & 	1.48{\rm e}$-$06 & 	2.28{\rm e}$-$07 & 	5.35{\rm e}$-$07 & 	5.79{\rm e}$-$07 & 	6.09{\rm e}$-$07 \\
 33 & 	3.40{\rm e}$-$06 & 	1.58{\rm e}$-$06 & 	1.35{\rm e}$-$06 & 	3.46{\rm e}$-$06 & 	8.19{\rm e}$-$07 & 	1.36{\rm e}$-$06 & 	9.71{\rm e}$-$07 & 	1.73{\rm e}$-$06 \\
 34 & 	4.23{\rm e}$-$07 & 	8.55{\rm e}$-$08 & 	3.37{\rm e}$-$07 & 	4.29{\rm e}$-$07 & 	8.31{\rm e}$-$08 & 	4.24{\rm e}$-$08 & 	3.48{\rm e}$-$07 & 	9.27{\rm e}$-$08 \\
 35 & 	6.48{\rm e}$-$05 & 	3.28{\rm e}$-$05 & 	2.42{\rm e}$-$05 & 	6.65{\rm e}$-$05 & 	2.74{\rm e}$-$05 & 	2.40{\rm e}$-$05 & 	1.78{\rm e}$-$05 & 	3.63{\rm e}$-$05 \\
 36 & 	4.75{\rm e}$-$07 & 	1.84{\rm e}$-$07 & 	2.51{\rm e}$-$07 & 	5.40{\rm e}$-$07 & 	2.20{\rm e}$-$07 & 	1.52{\rm e}$-$07 & 	2.11{\rm e}$-$07 & 	2.46{\rm e}$-$07 \\
 37 & 	5.88{\rm e}$-$05 & 	3.15{\rm e}$-$05 & 	1.97{\rm e}$-$05 & 	6.02{\rm e}$-$05 & 	2.70{\rm e}$-$05 & 	2.21{\rm e}$-$05 & 	1.47{\rm e}$-$05 & 	3.47{\rm e}$-$05 \\
 38 & 	2.75{\rm e}$-$06 & 	1.04{\rm e}$-$06 & 	1.49{\rm e}$-$06 & 	2.79{\rm e}$-$06 & 	4.44{\rm e}$-$07 & 	1.03{\rm e}$-$06 & 	1.05{\rm e}$-$06 & 	1.13{\rm e}$-$06 \\
 39 & 	6.14{\rm e}$-$07 & 	2.50{\rm e}$-$07 & 	3.06{\rm e}$-$07 & 	6.15{\rm e}$-$07 & 	2.56{\rm e}$-$08 & 	1.99{\rm e}$-$07 & 	3.19{\rm e}$-$07 & 	2.66{\rm e}$-$07 \\
 40 & 	3.45{\rm e}$-$06 & 	1.55{\rm e}$-$06 & 	1.52{\rm e}$-$06 & 	3.51{\rm e}$-$06 & 	1.04{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	9.48{\rm e}$-$07 & 	1.70{\rm e}$-$06 \\
 41 & 	1.19{\rm e}$-$06 & 	1.27{\rm e}$-$07 & 	1.11{\rm e}$-$06 & 	1.22{\rm e}$-$06 & 	8.13{\rm e}$-$08 & 	1.23{\rm e}$-$07 & 	1.08{\rm e}$-$06 & 	1.43{\rm e}$-$07 \\
 42 & 	4.61{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	2.45{\rm e}$-$07 & 	4.80{\rm e}$-$07 & 	1.70{\rm e}$-$07 & 	1.14{\rm e}$-$07 & 	2.36{\rm e}$-$07 & 	2.02{\rm e}$-$07 \\
 43 & 	3.25{\rm e}$-$07 & 	2.27{\rm e}$-$07 & 	2.09{\rm e}$-$08 & 	3.29{\rm e}$-$07 & 	5.23{\rm e}$-$07 & 	2.62{\rm e}$-$08 & $-$1.26{\rm e}$-$09 & 	2.46{\rm e}$-$07 \\
 44 & 	7.49{\rm e}$-$07 & 	6.23{\rm e}$-$08 & 	7.28{\rm e}$-$07 & 	7.57{\rm e}$-$07 & 	3.31{\rm e}$-$09 & 	8.51{\rm e}$-$08 & 	6.84{\rm e}$-$07 & 	6.34{\rm e}$-$08 \\
 45 & 	2.03{\rm e}$-$07 & 	1.29{\rm e}$-$07 & 	3.25{\rm e}$-$08 & 	2.19{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	9.23{\rm e}$-$08 & 	2.44{\rm e}$-$08 & 	1.51{\rm e}$-$07 \\
 46 & 	2.60{\rm e}$-$06 & 	7.83{\rm e}$-$07 & 	1.70{\rm e}$-$06 & 	2.62{\rm e}$-$06 & 	9.61{\rm e}$-$08 & 	8.32{\rm e}$-$07 & 	1.39{\rm e}$-$06 & 	8.33{\rm e}$-$07 \\
 47 & 	5.73{\rm e}$-$07 & 	2.04{\rm e}$-$07 & 	3.29{\rm e}$-$07 & 	6.10{\rm e}$-$07 & 	1.59{\rm e}$-$07 & 	2.04{\rm e}$-$07 & 	2.31{\rm e}$-$07 & 	2.43{\rm e}$-$07 \\
 48 & 	1.61{\rm e}$-$06 & 	1.24{\rm e}$-$06 & 	7.13{\rm e}$-$09 & 	1.67{\rm e}$-$06 & 	2.49{\rm e}$-$06 & 	2.44{\rm e}$-$07 & $-$1.66{\rm e}$-$08 & 	1.39{\rm e}$-$06 \\
 49 & 	5.27{\rm e}$-$07 & 	1.71{\rm e}$-$07 & 	3.25{\rm e}$-$07 & 	5.60{\rm e}$-$07 & 	1.64{\rm e}$-$07 & 	1.71{\rm e}$-$07 & 	2.25{\rm e}$-$07 & 	2.05{\rm e}$-$07 \\
 50 & 	8.09{\rm e}$-$07 & 	2.71{\rm e}$-$07 & 	4.87{\rm e}$-$07 & 	8.79{\rm e}$-$07 & 	1.99{\rm e}$-$07 & 	2.56{\rm e}$-$07 & 	4.13{\rm e}$-$07 & 	3.40{\rm e}$-$07 \\
 51 & 	9.06{\rm e}$-$07 & 	4.38{\rm e}$-$07 & 	3.45{\rm e}$-$07 & 	9.11{\rm e}$-$07 & 	1.13{\rm e}$-$07 & 	3.68{\rm e}$-$07 & 	3.05{\rm e}$-$07 & 	4.69{\rm e}$-$07 \\
 52 & 	3.61{\rm e}$-$07 & 	2.22{\rm e}$-$08 & 	3.62{\rm e}$-$07 & 	3.77{\rm e}$-$07 & $-$2.09{\rm e}$-$08 & 	6.25{\rm e}$-$08 & 	3.19{\rm e}$-$07 & 	3.13{\rm e}$-$08 \\
 53 & 	5.27{\rm e}$-$07 & 	1.53{\rm e}$-$07 & 	3.51{\rm e}$-$07 & 	5.37{\rm e}$-$07 & 	3.85{\rm e}$-$08 & 	1.55{\rm e}$-$07 & 	3.06{\rm e}$-$07 & 	1.67{\rm e}$-$07 \\
 54 & 	4.32{\rm e}$-$06 & 	1.95{\rm e}$-$06 & 	1.87{\rm e}$-$06 & 	4.38{\rm e}$-$06 & 	1.65{\rm e}$-$06 & 	1.43{\rm e}$-$06 & 	1.44{\rm e}$-$06 & 	2.12{\rm e}$-$06 \\
 55 & 	3.27{\rm e}$-$07 & 	1.92{\rm e}$-$07 & 	7.57{\rm e}$-$08 & 	3.23{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	1.60{\rm e}$-$07 & 	2.59{\rm e}$-$09 & 	2.02{\rm e}$-$07 \\
 56 & 	3.74{\rm e}$-$07 & 	1.84{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	4.04{\rm e}$-$07 & 	2.41{\rm e}$-$07 & 	1.04{\rm e}$-$07 & 	1.18{\rm e}$-$07 & 	2.19{\rm e}$-$07 \\
 57 & 	1.74{\rm e}$-$07 & 	9.98{\rm e}$-$08 & 	4.22{\rm e}$-$08 & 	1.77{\rm e}$-$07 & 	3.86{\rm e}$-$08 & 	7.51{\rm e}$-$08 & 	4.40{\rm e}$-$08 & 	1.09{\rm e}$-$07 \\
 58 & 	9.35{\rm e}$-$07 & 	4.49{\rm e}$-$07 & 	3.57{\rm e}$-$07 & 	9.49{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	3.62{\rm e}$-$07 & 	3.16{\rm e}$-$07 & 	4.89{\rm e}$-$07 \\
 59 & 	1.60{\rm e}$-$06 & 	9.84{\rm e}$-$07 & 	3.57{\rm e}$-$07 & 	1.65{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	4.29{\rm e}$-$07 & 	3.03{\rm e}$-$07 & 	1.09{\rm e}$-$06 \\
 60 & 	8.88{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	8.96{\rm e}$-$07 & 	2.93{\rm e}$-$07 & 	2.91{\rm e}$-$07 & 	3.13{\rm e}$-$07 & 	4.22{\rm e}$-$07 \\
 61 & 	8.99{\rm e}$-$07 & 	3.23{\rm e}$-$07 & 	5.09{\rm e}$-$07 & 	9.11{\rm e}$-$07 & 	1.70{\rm e}$-$07 & 	2.76{\rm e}$-$07 & 	4.30{\rm e}$-$07 & 	3.49{\rm e}$-$07 \\
 62 & 	5.84{\rm e}$-$07 & 	6.09{\rm e}$-$08 & 	5.50{\rm e}$-$07 & 	6.08{\rm e}$-$07 & 	2.32{\rm e}$-$08 & 	7.00{\rm e}$-$08 & 	5.34{\rm e}$-$07 & 	7.68{\rm e}$-$08 \\
 63 & 	8.80{\rm e}$-$06 & 	3.38{\rm e}$-$06 & 	4.77{\rm e}$-$06 & 	9.02{\rm e}$-$06 & 	1.68{\rm e}$-$06 & 	3.24{\rm e}$-$06 & 	3.56{\rm e}$-$06 & 	3.74{\rm e}$-$06 \\
 64 & 	1.98{\rm e}$-$05 & 	9.43{\rm e}$-$06 & 	8.21{\rm e}$-$06 & 	2.03{\rm e}$-$05 & 	7.03{\rm e}$-$06 & 	7.13{\rm e}$-$06 & 	6.46{\rm e}$-$06 & 	1.04{\rm e}$-$05 \\
 65 & 	4.92{\rm e}$-$07 & 	2.23{\rm e}$-$07 & 	2.11{\rm e}$-$07 & 	4.95{\rm e}$-$07 & 	2.24{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	2.01{\rm e}$-$07 & 	2.39{\rm e}$-$07 \\
 66 & 	1.91{\rm e}$-$07 & 	1.29{\rm e}$-$08 & 	1.90{\rm e}$-$07 & 	1.93{\rm e}$-$07 & $-$5.25{\rm e}$-$09 & 	8.98{\rm e}$-$08 & 	6.46{\rm e}$-$08 & 	1.34{\rm e}$-$08 \\
 67 & 	1.88{\rm e}$-$07 & 	3.39{\rm e}$-$08 & 	1.56{\rm e}$-$07 & 	1.76{\rm e}$-$07 & $-$8.67{\rm e}$-$08 & 	5.94{\rm e}$-$08 & 	1.40{\rm e}$-$07 & 	2.41{\rm e}$-$08 \\
 68 & 	6.73{\rm e}$-$06 & 	3.31{\rm e}$-$06 & 	2.62{\rm e}$-$06 & 	6.88{\rm e}$-$06 & 	2.12{\rm e}$-$06 & 	2.75{\rm e}$-$06 & 	1.79{\rm e}$-$06 & 	3.64{\rm e}$-$06 \\
 69 & 	4.05{\rm e}$-$07 & 	3.01{\rm e}$-$07 & 	3.07{\rm e}$-$09 & 	4.00{\rm e}$-$07 & 	2.82{\rm e}$-$07 & 	1.76{\rm e}$-$07 & $-$2.22{\rm e}$-$08 & 	3.19{\rm e}$-$07 \\
 70 & 	9.44{\rm e}$-$07 & 	8.02{\rm e}$-$07 & $-$9.78{\rm e}$-$08 & 	9.55{\rm e}$-$07 & 	1.35{\rm e}$-$06 & 	2.20{\rm e}$-$07 & $-$1.06{\rm e}$-$07 & 	8.71{\rm e}$-$07 \\
 71 & 	7.61{\rm e}$-$07 & 	2.04{\rm e}$-$07 & 	5.31{\rm e}$-$07 & 	7.75{\rm e}$-$07 & 	5.87{\rm e}$-$08 & 	1.86{\rm e}$-$07 & 	5.02{\rm e}$-$07 & 	2.23{\rm e}$-$07 \\
 72 & 	3.72{\rm e}$-$07 & 	2.24{\rm e}$-$07 & 	7.50{\rm e}$-$08 & 	4.04{\rm e}$-$07 & 	5.14{\rm e}$-$07 & 	4.48{\rm e}$-$08 & 	5.34{\rm e}$-$08 & 	2.64{\rm e}$-$07 \\
 73 & 	5.93{\rm e}$-$07 & 	1.37{\rm e}$-$07 & 	4.47{\rm e}$-$07 & 	6.04{\rm e}$-$07 & $-$3.94{\rm e}$-$09 & 	2.01{\rm e}$-$07 & 	3.29{\rm e}$-$07 & 	1.50{\rm e}$-$07 \\
 74 & 	2.70{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	9.71{\rm e}$-$07 & 	2.76{\rm e}$-$06 & 	7.16{\rm e}$-$07 & 	1.09{\rm e}$-$06 & 	8.11{\rm e}$-$07 & 	1.52{\rm e}$-$06 \\
 75 & 	4.62{\rm e}$-$07 & 	1.16{\rm e}$-$07 & 	3.35{\rm e}$-$07 & 	4.65{\rm e}$-$07 & 	7.10{\rm e}$-$08 & 	1.34{\rm e}$-$07 & 	2.41{\rm e}$-$07 & 	1.22{\rm e}$-$07 \\
 76 & 	5.11{\rm e}$-$06 & 	1.87{\rm e}$-$06 & 	2.83{\rm e}$-$06 & 	5.23{\rm e}$-$06 & 	5.09{\rm e}$-$07 & 	1.94{\rm e}$-$06 & 	2.14{\rm e}$-$06 & 	2.07{\rm e}$-$06 \\
 77 & 	5.36{\rm e}$-$07 & 	7.07{\rm e}$-$08 & 	4.83{\rm e}$-$07 & 	5.37{\rm e}$-$07 & 	3.65{\rm e}$-$08 & 	8.87{\rm e}$-$08 & 	4.16{\rm e}$-$07 & 	6.95{\rm e}$-$08 \\
 78 & 	8.01{\rm e}$-$07 & 	2.00{\rm e}$-$08 & 	8.46{\rm e}$-$07 & 	8.07{\rm e}$-$07 & 	7.44{\rm e}$-$08 & 	2.73{\rm e}$-$08 & 	7.96{\rm e}$-$07 & 	1.49{\rm e}$-$08 \\
 79 & 	4.46{\rm e}$-$07 & 	1.01{\rm e}$-$07 & 	3.40{\rm e}$-$07 & 	4.51{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	1.06{\rm e}$-$07 & 	2.54{\rm e}$-$07 & 	1.07{\rm e}$-$07 \\
 80 & 	1.06{\rm e}$-$07 & 	3.24{\rm e}$-$08 & 	6.83{\rm e}$-$08 & 	1.08{\rm e}$-$07 & 	3.78{\rm e}$-$08 & 	1.44{\rm e}$-$08 & 	6.99{\rm e}$-$08 & 	3.52{\rm e}$-$08 \\
 81 & 	1.06{\rm e}$-$07 & 	3.24{\rm e}$-$08 & 	6.82{\rm e}$-$08 & 	1.08{\rm e}$-$07 & $-$2.17{\rm e}$-$09 & 	2.98{\rm e}$-$08 & 	6.98{\rm e}$-$08 & 	3.51{\rm e}$-$08 \\
 82 & 	4.25{\rm e}$-$07 & 	2.34{\rm e}$-$07 & 	1.18{\rm e}$-$07 & 	4.32{\rm e}$-$07 & 	1.57{\rm e}$-$07 & 	1.98{\rm e}$-$07 & 	4.42{\rm e}$-$08 & 	2.56{\rm e}$-$07 \\
 83 & 	6.51{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	5.33{\rm e}$-$07 & 	6.60{\rm e}$-$07 & 	4.43{\rm e}$-$08 & 	1.51{\rm e}$-$07 & 	4.42{\rm e}$-$07 & 	1.31{\rm e}$-$07 \\
 84 & 	2.95{\rm e}$-$07 & 	1.56{\rm e}$-$07 & 	9.24{\rm e}$-$08 & 	3.27{\rm e}$-$07 & 	5.97{\rm e}$-$08 & 	1.55{\rm e}$-$07 & 	6.00{\rm e}$-$08 & 	1.92{\rm e}$-$07 \\
 85 & 	3.60{\rm e}$-$07 & 	6.31{\rm e}$-$08 & 	3.01{\rm e}$-$07 & 	3.66{\rm e}$-$07 & 	2.98{\rm e}$-$08 & 	7.23{\rm e}$-$08 & 	2.62{\rm e}$-$07 & 	6.90{\rm e}$-$08 \\
 86 & 	2.65{\rm e}$-$07 & 	8.59{\rm e}$-$08 & 	1.63{\rm e}$-$07 & 	2.69{\rm e}$-$07 & 	1.31{\rm e}$-$07 & 	5.93{\rm e}$-$08 & 	1.14{\rm e}$-$07 & 	9.33{\rm e}$-$08 \\
 87 & 	2.86{\rm e}$-$07 & 	9.74{\rm e}$-$08 & 	1.69{\rm e}$-$07 & 	2.99{\rm e}$-$07 & 	6.51{\rm e}$-$08 & 	7.50{\rm e}$-$08 & 	1.62{\rm e}$-$07 & 	1.13{\rm e}$-$07 \\
 88 & 	1.72{\rm e}$-$06 & 	1.27{\rm e}$-$06 & 	7.55{\rm e}$-$08 & 	1.79{\rm e}$-$06 & 	2.59{\rm e}$-$06 & 	2.58{\rm e}$-$07 & 	4.71{\rm e}$-$08 & 	1.42{\rm e}$-$06 \\
 89 & 	6.72{\rm e}$-$07 & 	3.73{\rm e}$-$07 & 	1.84{\rm e}$-$07 & 	6.81{\rm e}$-$07 & 	3.94{\rm e}$-$07 & 	2.17{\rm e}$-$07 & 	1.43{\rm e}$-$07 & 	4.06{\rm e}$-$07 \\
 90 & 	8.49{\rm e}$-$06 & 	4.36{\rm e}$-$06 & 	2.90{\rm e}$-$06 & 	8.71{\rm e}$-$06 & 	3.50{\rm e}$-$06 & 	3.27{\rm e}$-$06 & 	1.97{\rm e}$-$06 & 	4.82{\rm e}$-$06 \\
 91 & 	4.31{\rm e}$-$07 & 	1.43{\rm e}$-$07 & 	2.61{\rm e}$-$07 & 	4.32{\rm e}$-$07 & 	5.24{\rm e}$-$08 & 	1.08{\rm e}$-$07 & 	2.60{\rm e}$-$07 & 	1.50{\rm e}$-$07 \\
 92 & 	6.78{\rm e}$-$07 & 	3.75{\rm e}$-$07 & 	1.88{\rm e}$-$07 & 	6.76{\rm e}$-$07 & 	3.08{\rm e}$-$07 & 	2.61{\rm e}$-$07 & 	1.14{\rm e}$-$07 & 	3.98{\rm e}$-$07 \\
 93 & 	1.68{\rm e}$-$06 & 	7.56{\rm e}$-$07 & 	7.26{\rm e}$-$07 & 	1.71{\rm e}$-$06 & 	5.40{\rm e}$-$07 & 	6.51{\rm e}$-$07 & 	4.51{\rm e}$-$07 & 	8.25{\rm e}$-$07 \\
 94 & 	1.03{\rm e}$-$06 & 	7.95{\rm e}$-$07 & $-$2.01{\rm e}$-$09 & 	1.04{\rm e}$-$06 & 	1.62{\rm e}$-$06 & 	9.07{\rm e}$-$08 & 	2.37{\rm e}$-$08 & 	8.61{\rm e}$-$07 \\
 95 & 	3.13{\rm e}$-$07 & 	1.69{\rm e}$-$07 & 	9.41{\rm e}$-$08 & 	3.18{\rm e}$-$07 & 	1.28{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	6.60{\rm e}$-$08 & 	1.84{\rm e}$-$07 \\
 96 & 	5.85{\rm e}$-$07 & 	1.51{\rm e}$-$07 & 	4.17{\rm e}$-$07 & 	5.95{\rm e}$-$07 & $-$3.09{\rm e}$-$09 & 	2.16{\rm e}$-$07 & 	2.93{\rm e}$-$07 & 	1.64{\rm e}$-$07 \\
 97 & 	4.50{\rm e}$-$07 & 	4.72{\rm e}$-$08 & 	4.24{\rm e}$-$07 & 	4.58{\rm e}$-$07 & 	7.45{\rm e}$-$09 & 	7.22{\rm e}$-$08 & 	3.76{\rm e}$-$07 & 	5.13{\rm e}$-$08 \\
 98 & 	4.64{\rm e}$-$07 & 	8.33{\rm e}$-$08 & 	3.85{\rm e}$-$07 & 	4.94{\rm e}$-$07 & 	4.86{\rm e}$-$08 & 	1.26{\rm e}$-$07 & 	2.98{\rm e}$-$07 & 	1.08{\rm e}$-$07 \\
 99 & 	1.33{\rm e}$-$06 & 	5.31{\rm e}$-$07 & 	6.68{\rm e}$-$07 & 	1.38{\rm e}$-$06 & 	2.34{\rm e}$-$07 & 	4.57{\rm e}$-$07 & 	5.97{\rm e}$-$07 & 	6.01{\rm e}$-$07 \\
100 & 	3.68{\rm e}$-$06 & 	2.83{\rm e}$-$06 & 	2.08{\rm e}$-$08 & 	3.88{\rm e}$-$06 & 	6.31{\rm e}$-$06 & 	4.84{\rm e}$-$07 & $-$1.27{\rm e}$-$08 & 	3.21{\rm e}$-$06 \\
101 & 	2.10{\rm e}$-$07 & 	1.14{\rm e}$-$07 & 	6.26{\rm e}$-$08 & 	2.05{\rm e}$-$07 & 	1.21{\rm e}$-$07 & 	7.79{\rm e}$-$08 & 	2.20{\rm e}$-$08 & 	1.17{\rm e}$-$07 \\
102 & 	6.88{\rm e}$-$05 & 	5.27{\rm e}$-$05 & 	9.34{\rm e}$-$07 & 	7.12{\rm e}$-$05 & 	1.05{\rm e}$-$04 & 	1.18{\rm e}$-$05 & 	2.82{\rm e}$-$07 & 	5.85{\rm e}$-$05 \\
103 & 	1.30{\rm e}$-$06 & 	4.00{\rm e}$-$07 & 	8.40{\rm e}$-$07 & 	1.33{\rm e}$-$06 & 	1.51{\rm e}$-$07 & 	3.64{\rm e}$-$07 & 	7.46{\rm e}$-$07 & 	4.35{\rm e}$-$07 \\
104 & 	3.41{\rm e}$-$07 & 	1.98{\rm e}$-$07 & 	8.08{\rm e}$-$08 & 	3.45{\rm e}$-$07 & $-$2.08{\rm e}$-$08 & 	2.14{\rm e}$-$07 & 	2.98{\rm e}$-$08 & 	2.14{\rm e}$-$07 \\
105 & 	1.85{\rm e}$-$06 & 	8.86{\rm e}$-$07 & 	7.43{\rm e}$-$07 & 	1.88{\rm e}$-$06 & 	5.13{\rm e}$-$07 & 	7.34{\rm e}$-$07 & 	5.33{\rm e}$-$07 & 	9.63{\rm e}$-$07 \\
106 & 	3.11{\rm e}$-$07 & 	4.49{\rm e}$-$08 & 	2.75{\rm e}$-$07 & 	3.13{\rm e}$-$07 & 	6.81{\rm e}$-$08 & 	3.66{\rm e}$-$08 & 	2.41{\rm e}$-$07 & 	4.61{\rm e}$-$08 \\
107 & 	4.65{\rm e}$-$07 & 	2.59{\rm e}$-$07 & 	1.28{\rm e}$-$07 & 	4.66{\rm e}$-$07 & 	8.29{\rm e}$-$08 & 	2.09{\rm e}$-$07 & 	1.10{\rm e}$-$07 & 	2.77{\rm e}$-$07 \\
108 & 	1.22{\rm e}$-$06 & 	2.16{\rm e}$-$07 & 	1.01{\rm e}$-$06 & 	1.23{\rm e}$-$06 & $-$4.86{\rm e}$-$08 & 	3.11{\rm e}$-$07 & 	8.41{\rm e}$-$07 & 	2.26{\rm e}$-$07 \\
109 & 	9.08{\rm e}$-$07 & 	4.56{\rm e}$-$08 & 	9.27{\rm e}$-$07 & 	9.15{\rm e}$-$07 & $-$6.35{\rm e}$-$09 & 	5.12{\rm e}$-$08 & 	9.20{\rm e}$-$07 & 	4.18{\rm e}$-$08 \\
110 & 	9.63{\rm e}$-$08 & $-$8.59{\rm e}$-$09 & 	1.18{\rm e}$-$07 & 	1.02{\rm e}$-$07 & $-$3.98{\rm e}$-$08 & 	2.47{\rm e}$-$08 & 	9.36{\rm e}$-$08 & $-$6.15{\rm e}$-$09 \\
111 & 	4.35{\rm e}$-$07 & 	1.56{\rm e}$-$08 & 	4.54{\rm e}$-$07 & 	4.27{\rm e}$-$07 & $-$6.10{\rm e}$-$08 & 	9.40{\rm e}$-$08 & 	3.45{\rm e}$-$07 & 	4.31{\rm e}$-$09 \\
112 & 	1.55{\rm e}$-$06 & 	8.05{\rm e}$-$07 & 	5.06{\rm e}$-$07 & 	1.61{\rm e}$-$06 & 	7.70{\rm e}$-$07 & 	5.67{\rm e}$-$07 & 	3.43{\rm e}$-$07 & 	9.05{\rm e}$-$07 \\
113 & 	5.56{\rm e}$-$04 & 	2.98{\rm e}$-$04 & 	1.83{\rm e}$-$04 & 	5.67{\rm e}$-$04 & 	1.83{\rm e}$-$04 & 	2.43{\rm e}$-$04 & 	1.20{\rm e}$-$04 & 	3.27{\rm e}$-$04 \\
114 & 	2.34{\rm e}$-$07 & 	1.11{\rm e}$-$07 & 	9.29{\rm e}$-$08 & 	2.56{\rm e}$-$07 & 	1.18{\rm e}$-$07 & 	1.12{\rm e}$-$07 & 	2.13{\rm e}$-$08 & 	1.35{\rm e}$-$07 \\
115 & 	5.29{\rm e}$-$07 & 	3.15{\rm e}$-$07 & 	1.09{\rm e}$-$07 & 	5.38{\rm e}$-$07 & 	2.10{\rm e}$-$07 & 	2.19{\rm e}$-$07 & 	8.84{\rm e}$-$08 & 	3.44{\rm e}$-$07 \\
116 & 	7.06{\rm e}$-$07 & 	1.23{\rm e}$-$07 & 	5.91{\rm e}$-$07 & 	7.12{\rm e}$-$07 & $-$5.87{\rm e}$-$08 & 	2.35{\rm e}$-$07 & 	4.12{\rm e}$-$07 & 	1.28{\rm e}$-$07 \\
117 & 	3.27{\rm e}$-$07 & 	8.54{\rm e}$-$08 & 	2.32{\rm e}$-$07 & 	3.49{\rm e}$-$07 & 	4.81{\rm e}$-$08 & 	6.16{\rm e}$-$08 & 	2.50{\rm e}$-$07 & 	1.06{\rm e}$-$07 \\
118 & 	3.13{\rm e}$-$07 & 	1.56{\rm e}$-$07 & 	1.12{\rm e}$-$07 & 	3.18{\rm e}$-$07 & 	2.79{\rm e}$-$07 & 	5.66{\rm e}$-$08 & 	8.32{\rm e}$-$08 & 	1.70{\rm e}$-$07 \\
119 & 	6.00{\rm e}$-$07 & 	4.33{\rm e}$-$07 & 	2.86{\rm e}$-$08 & 	6.03{\rm e}$-$07 & 	6.54{\rm e}$-$07 & 	1.74{\rm e}$-$07 & 	6.92{\rm e}$-$09 & 	4.66{\rm e}$-$07 \\
120 & 	1.92{\rm e}$-$07 & 	9.52{\rm e}$-$08 & 	7.01{\rm e}$-$08 & 	1.86{\rm e}$-$07 & 	2.04{\rm e}$-$08 & 	7.98{\rm e}$-$08 & 	5.68{\rm e}$-$08 & 	9.64{\rm e}$-$08 \\
121 & 	8.38{\rm e}$-$07 & 	2.79{\rm e}$-$07 & 	5.04{\rm e}$-$07 & 	8.50{\rm e}$-$07 & 	1.26{\rm e}$-$07 & 	2.74{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	3.02{\rm e}$-$07 \\
122 & 	4.61{\rm e}$-$06 & 	2.07{\rm e}$-$06 & 	1.98{\rm e}$-$06 & 	4.69{\rm e}$-$06 & 	9.15{\rm e}$-$07 & 	1.74{\rm e}$-$06 & 	1.65{\rm e}$-$06 & 	2.26{\rm e}$-$06 \\
123 & 	1.19{\rm e}$-$06 & 	3.10{\rm e}$-$07 & 	8.50{\rm e}$-$07 & 	1.21{\rm e}$-$06 & 	6.37{\rm e}$-$08 & 	3.61{\rm e}$-$07 & 	6.80{\rm e}$-$07 & 	3.34{\rm e}$-$07 \\
124 & 	1.77{\rm e}$-$06 & 	3.10{\rm e}$-$07 & 	1.48{\rm e}$-$06 & 	1.79{\rm e}$-$06 & $-$1.10{\rm e}$-$08 & 	4.12{\rm e}$-$07 & 	1.27{\rm e}$-$06 & 	3.28{\rm e}$-$07 \\
125 & 	1.64{\rm e}$-$06 & 	7.37{\rm e}$-$07 & 	7.01{\rm e}$-$07 & 	1.67{\rm e}$-$06 & 	4.93{\rm e}$-$07 & 	6.13{\rm e}$-$07 & 	4.91{\rm e}$-$07 & 	8.06{\rm e}$-$07 \\
126 & 	6.79{\rm e}$-$07 & 	3.03{\rm e}$-$07 & 	2.96{\rm e}$-$07 & 	7.03{\rm e}$-$07 & 	2.48{\rm e}$-$07 & 	2.34{\rm e}$-$07 & 	2.26{\rm e}$-$07 & 	3.41{\rm e}$-$07 \\
127 & 	1.19{\rm e}$-$06 & 	1.71{\rm e}$-$07 & 	1.05{\rm e}$-$06 & 	1.21{\rm e}$-$06 & $-$1.99{\rm e}$-$07 & 	2.71{\rm e}$-$07 & 	9.76{\rm e}$-$07 & 	1.85{\rm e}$-$07 \\
128 & 	2.01{\rm e}$-$07 & 	4.06{\rm e}$-$08 & 	1.61{\rm e}$-$07 & 	2.09{\rm e}$-$07 & 	5.19{\rm e}$-$08 & 	3.71{\rm e}$-$08 & 	1.35{\rm e}$-$07 & 	4.73{\rm e}$-$08 \\
129 & 	4.38{\rm e}$-$07 & 	1.16{\rm e}$-$07 & 	3.09{\rm e}$-$07 & 	4.45{\rm e}$-$07 & 	1.29{\rm e}$-$07 & 	1.19{\rm e}$-$07 & 	2.08{\rm e}$-$07 & 	1.26{\rm e}$-$07 \\
130 & 	7.46{\rm e}$-$07 & 	3.03{\rm e}$-$07 & 	3.70{\rm e}$-$07 & 	7.73{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	2.60{\rm e}$-$07 & 	3.25{\rm e}$-$07 & 	3.42{\rm e}$-$07 \\
131 & 	5.84{\rm e}$-$07 & 	1.05{\rm e}$-$08 & 	6.26{\rm e}$-$07 & 	5.87{\rm e}$-$07 & $-$1.32{\rm e}$-$08 & 	4.41{\rm e}$-$08 & 	5.80{\rm e}$-$07 & 	5.63{\rm e}$-$09 \\
132 & 	3.71{\rm e}$-$06 & 	1.52{\rm e}$-$06 & 	1.80{\rm e}$-$06 & 	3.77{\rm e}$-$06 & 	5.31{\rm e}$-$07 & 	1.42{\rm e}$-$06 & 	1.40{\rm e}$-$06 & 	1.66{\rm e}$-$06 \\
133 & 	8.39{\rm e}$-$06 & 	3.88{\rm e}$-$06 & 	3.47{\rm e}$-$06 & 	8.56{\rm e}$-$06 & 	2.42{\rm e}$-$06 & 	3.30{\rm e}$-$06 & 	2.38{\rm e}$-$06 & 	4.25{\rm e}$-$06 \\
134 & 	2.95{\rm e}$-$06 & 	1.25{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	3.03{\rm e}$-$06 & 	9.17{\rm e}$-$07 & 	9.69{\rm e}$-$07 & 	1.12{\rm e}$-$06 & 	1.38{\rm e}$-$06 \\
135 & 	5.27{\rm e}$-$07 & 	2.14{\rm e}$-$07 & 	2.60{\rm e}$-$07 & 	5.67{\rm e}$-$07 & 	1.54{\rm e}$-$07 & 	2.12{\rm e}$-$07 & 	1.70{\rm e}$-$07 & 	2.58{\rm e}$-$07 \\
136 & 	7.05{\rm e}$-$07 & 	2.60{\rm e}$-$07 & 	3.89{\rm e}$-$07 & 	7.15{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	2.43{\rm e}$-$07 & 	2.68{\rm e}$-$07 & 	2.81{\rm e}$-$07 \\
137 & 	2.22{\rm e}$-$07 & 	1.52{\rm e}$-$07 & 	1.84{\rm e}$-$08 & 	2.38{\rm e}$-$07 & 	1.54{\rm e}$-$07 & 	9.20{\rm e}$-$08 & 	1.29{\rm e}$-$08 & 	1.76{\rm e}$-$07 \\
138 & 	2.40{\rm e}$-$06 & 	1.14{\rm e}$-$06 & 	9.59{\rm e}$-$07 & 	2.44{\rm e}$-$06 & 	7.20{\rm e}$-$07 & 	9.62{\rm e}$-$07 & 	6.32{\rm e}$-$07 & 	1.24{\rm e}$-$06 \\
139 & 	9.41{\rm e}$-$07 & 	7.30{\rm e}$-$07 & $-$4.94{\rm e}$-$08 & 	9.80{\rm e}$-$07 & 	1.50{\rm e}$-$06 & 	1.20{\rm e}$-$07 & $-$4.45{\rm e}$-$08 & 	8.16{\rm e}$-$07 \\
140 & 	9.76{\rm e}$-$07 & 	3.43{\rm e}$-$07 & 	5.70{\rm e}$-$07 & 	9.97{\rm e}$-$07 & $-$3.30{\rm e}$-$08 & 	4.20{\rm e}$-$07 & 	3.94{\rm e}$-$07 & 	3.79{\rm e}$-$07 \\
141 & 	2.06{\rm e}$-$06 & 	1.56{\rm e}$-$07 & 	2.03{\rm e}$-$06 & 	2.11{\rm e}$-$06 & 	1.55{\rm e}$-$07 & 	1.63{\rm e}$-$07 & 	1.95{\rm e}$-$06 & 	1.78{\rm e}$-$07 \\
142 & 	1.59{\rm e}$-$06 & 	6.40{\rm e}$-$07 & 	7.91{\rm e}$-$07 & 	1.61{\rm e}$-$06 & 	3.38{\rm e}$-$07 & 	5.83{\rm e}$-$07 & 	5.74{\rm e}$-$07 & 	6.95{\rm e}$-$07 \\
143 & 	5.02{\rm e}$-$06 & 	7.00{\rm e}$-$07 & 	4.46{\rm e}$-$06 & 	5.11{\rm e}$-$06 & 	1.53{\rm e}$-$07 & 	9.44{\rm e}$-$07 & 	3.91{\rm e}$-$06 & 	7.62{\rm e}$-$07 \\
144 & 	1.79{\rm e}$-$06 & 	1.00{\rm e}$-$06 & 	4.95{\rm e}$-$07 & 	1.81{\rm e}$-$06 & 	5.28{\rm e}$-$07 & 	7.87{\rm e}$-$07 & 	3.57{\rm e}$-$07 & 	1.09{\rm e}$-$06 \\
145 & 	3.28{\rm e}$-$07 & 	1.30{\rm e}$-$07 & 	1.66{\rm e}$-$07 & 	3.30{\rm e}$-$07 & 	1.36{\rm e}$-$07 & 	8.03{\rm e}$-$08 & 	1.42{\rm e}$-$07 & 	1.39{\rm e}$-$07 \\
146 & 	3.18{\rm e}$-$07 & 	8.09{\rm e}$-$10 & 	3.47{\rm e}$-$07 & 	3.15{\rm e}$-$07 & 	2.74{\rm e}$-$08 & 	4.54{\rm e}$-$10 & 	3.29{\rm e}$-$07 & 	$-$6.19{\rm e}$-$09 \\
147 & 	5.68{\rm e}$-$07 & 	3.24{\rm e}$-$07 & 	1.44{\rm e}$-$07 & 	5.73{\rm e}$-$07 & 	1.71{\rm e}$-$07 & 	2.63{\rm e}$-$07 & 	8.17{\rm e}$-$08 & 	3.49{\rm e}$-$07 \\
148 & 	3.08{\rm e}$-$07 & 	4.43{\rm e}$-$08 & 	2.73{\rm e}$-$07 & 	3.19{\rm e}$-$07 & 	1.72{\rm e}$-$08 & 	5.86{\rm e}$-$08 & 	2.41{\rm e}$-$07 & 	5.28{\rm e}$-$08 \\
149 & 	1.77{\rm e}$-$06 & 	1.39{\rm e}$-$06 & $-$8.42{\rm e}$-$08 & 	1.82{\rm e}$-$06 & 	2.94{\rm e}$-$06 & 	2.50{\rm e}$-$07 & $-$5.27{\rm e}$-$08 & 	1.53{\rm e}$-$06 \\
150 & 	1.05{\rm e}$-$06 & 	3.15{\rm e}$-$08 & 	1.10{\rm e}$-$06 & 	1.06{\rm e}$-$06 & $-$1.21{\rm e}$-$08 & 	1.23{\rm e}$-$07 & 	9.61{\rm e}$-$07 & 	2.79{\rm e}$-$08 \\
151 & 	2.95{\rm e}$-$07 & 	1.83{\rm e}$-$07 & 	5.12{\rm e}$-$08 & 	3.12{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	1.40{\rm e}$-$07 & 	3.13{\rm e}$-$08 & 	2.10{\rm e}$-$07 \\
152 & 	2.75{\rm e}$-$06 & 	1.03{\rm e}$-$06 & 	1.50{\rm e}$-$06 & 	2.80{\rm e}$-$06 & 	3.15{\rm e}$-$07 & 	9.03{\rm e}$-$07 & 	1.36{\rm e}$-$06 & 	1.12{\rm e}$-$06 \\
153 & 	1.08{\rm e}$-$06 & 	7.98{\rm e}$-$07 & 	5.23{\rm e}$-$08 & 	1.09{\rm e}$-$06 & 	1.30{\rm e}$-$06 & 	2.62{\rm e}$-$07 & 	4.24{\rm e}$-$08 & 	8.68{\rm e}$-$07 \\
154 & 	9.86{\rm e}$-$06 & 	4.93{\rm e}$-$06 & 	3.66{\rm e}$-$06 & 	1.01{\rm e}$-$05 & 	4.27{\rm e}$-$06 & 	3.50{\rm e}$-$06 & 	2.82{\rm e}$-$06 & 	5.47{\rm e}$-$06 \\
155 & 	5.63{\rm e}$-$06 & 	2.50{\rm e}$-$06 & 	2.56{\rm e}$-$06 & 	5.80{\rm e}$-$06 & 	1.51{\rm e}$-$06 & 	2.13{\rm e}$-$06 & 	1.94{\rm e}$-$06 & 	2.78{\rm e}$-$06 \\
156 & 	4.55{\rm e}$-$07 & 	5.16{\rm e}$-$08 & 	4.22{\rm e}$-$07 & 	4.61{\rm e}$-$07 & $-$3.41{\rm e}$-$08 & 	8.26{\rm e}$-$08 & 	3.86{\rm e}$-$07 & 	5.48{\rm e}$-$08 \\
157 & 	3.18{\rm e}$-$07 & 	1.43{\rm e}$-$07 & 	1.36{\rm e}$-$07 & 	3.17{\rm e}$-$07 & 	7.40{\rm e}$-$08 & 	1.45{\rm e}$-$07 & 	5.76{\rm e}$-$08 & 	1.51{\rm e}$-$07 \\
158 & 	2.68{\rm e}$-$04 & 	1.29{\rm e}$-$04 & 	1.04{\rm e}$-$04 & 	2.74{\rm e}$-$04 & 	9.05{\rm e}$-$05 & 	1.01{\rm e}$-$04 & 	7.60{\rm e}$-$05 & 	1.42{\rm e}$-$04 \\
159 & 	9.28{\rm e}$-$06 & 	4.24{\rm e}$-$06 & 	3.96{\rm e}$-$06 & 	9.44{\rm e}$-$06 & 	2.89{\rm e}$-$06 & 	3.45{\rm e}$-$06 & 	2.87{\rm e}$-$06 & 	4.63{\rm e}$-$06 \\
160 & 	2.92{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	5.19{\rm e}$-$08 & 	2.94{\rm e}$-$07 & 	6.26{\rm e}$-$08 & 	1.62{\rm e}$-$07 & 	1.11{\rm e}$-$08 & 	1.96{\rm e}$-$07 \\
161 & 	7.70{\rm e}$-$07 & 	3.36{\rm e}$-$07 & 	3.46{\rm e}$-$07 & 	7.88{\rm e}$-$07 & 	2.43{\rm e}$-$07 & 	2.72{\rm e}$-$07 & 	2.58{\rm e}$-$07 & 	3.71{\rm e}$-$07 \\
162 & 	4.81{\rm e}$-$06 & 	3.24{\rm e}$-$07 & 	4.79{\rm e}$-$06 & 	4.90{\rm e}$-$06 & 	2.19{\rm e}$-$07 & 	4.79{\rm e}$-$07 & 	4.43{\rm e}$-$06 & 	3.50{\rm e}$-$07 \\
163 & 	2.08{\rm e}$-$05 & 	1.25{\rm e}$-$05 & 	5.00{\rm e}$-$06 & 	2.14{\rm e}$-$05 & 	1.21{\rm e}$-$05 & 	8.41{\rm e}$-$06 & 	3.12{\rm e}$-$06 & 	1.39{\rm e}$-$05 \\
164 & 	2.91{\rm e}$-$07 & 	1.50{\rm e}$-$07 & 	9.75{\rm e}$-$08 & 	2.87{\rm e}$-$07 & 	1.14{\rm e}$-$07 & 	8.34{\rm e}$-$08 & 	1.07{\rm e}$-$07 & 	1.57{\rm e}$-$07 \\
165 & 	8.28{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	3.27{\rm e}$-$07 & 	8.55{\rm e}$-$07 & 	2.81{\rm e}$-$07 & 	2.75{\rm e}$-$07 & 	3.05{\rm e}$-$07 & 	4.38{\rm e}$-$07 \\
166 & 	1.27{\rm e}$-$06 & 	5.90{\rm e}$-$07 & 	5.19{\rm e}$-$07 & 	1.29{\rm e}$-$06 & 	4.73{\rm e}$-$07 & 	4.37{\rm e}$-$07 & 	3.91{\rm e}$-$07 & 	6.42{\rm e}$-$07 \\
167 & 	1.97{\rm e}$-$07 & 	2.90{\rm e}$-$08 & 	1.73{\rm e}$-$07 & 	1.93{\rm e}$-$07 & $-$8.08{\rm e}$-$09 & 	2.69{\rm e}$-$08 & 	1.71{\rm e}$-$07 & 	2.55{\rm e}$-$08 \\
168 & 	3.46{\rm e}$-$07 & 	9.41{\rm e}$-$08 & 	2.41{\rm e}$-$07 & 	3.50{\rm e}$-$07 & 	1.12{\rm e}$-$08 & 	1.24{\rm e}$-$07 & 	1.66{\rm e}$-$07 & 	1.01{\rm e}$-$07 \\
169 & 	5.44{\rm e}$-$07 & 	2.63{\rm e}$-$07 & 	2.09{\rm e}$-$07 & 	5.70{\rm e}$-$07 & 	1.47{\rm e}$-$07 & 	1.84{\rm e}$-$07 & 	2.27{\rm e}$-$07 & 	3.01{\rm e}$-$07 \\
170 & 	5.96{\rm e}$-$07 & 	1.75{\rm e}$-$07 & 	3.94{\rm e}$-$07 & 	6.55{\rm e}$-$07 & 	1.41{\rm e}$-$07 & 	1.56{\rm e}$-$07 & 	3.71{\rm e}$-$07 & 	2.30{\rm e}$-$07 \\
171 & 	1.94{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	7.07{\rm e}$-$09 & 	1.97{\rm e}$-$07 & 	1.70{\rm e}$-$07 & 	6.01{\rm e}$-$08 & 	1.35{\rm e}$-$08 & 	1.52{\rm e}$-$07 \\
172 & 	5.01{\rm e}$-$07 & 	5.65{\rm e}$-$08 & 	4.65{\rm e}$-$07 & 	5.01{\rm e}$-$07 & $-$4.17{\rm e}$-$08 & 	5.28{\rm e}$-$08 & 	4.85{\rm e}$-$07 & 	5.43{\rm e}$-$08 \\
173 & 	1.62{\rm e}$-$07 & 	3.73{\rm e}$-$08 & 	1.22{\rm e}$-$07 & 	1.69{\rm e}$-$07 & $-$2.51{\rm e}$-$08 & 	9.27{\rm e}$-$08 & 	4.23{\rm e}$-$08 & 	4.41{\rm e}$-$08 \\
174 & 	3.78{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	2.34{\rm e}$-$07 & 	4.28{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	9.22{\rm e}$-$08 & 	2.08{\rm e}$-$07 & 	1.67{\rm e}$-$07 \\
175 & 	1.83{\rm e}$-$06 & 	1.18{\rm e}$-$06 & 	2.64{\rm e}$-$07 & 	1.91{\rm e}$-$06 & 	1.72{\rm e}$-$06 & 	5.49{\rm e}$-$07 & 	1.55{\rm e}$-$07 & 	1.33{\rm e}$-$06 \\
176 & 	1.40{\rm e}$-$06 & 	1.08{\rm e}$-$06 & 	7.97{\rm e}$-$09 & 	1.46{\rm e}$-$06 & 	2.25{\rm e}$-$06 & 	1.69{\rm e}$-$07 & 	5.73{\rm e}$-$08 & 	1.20{\rm e}$-$06 \\
177 & 	7.14{\rm e}$-$07 & 	1.11{\rm e}$-$07 & 	6.18{\rm e}$-$07 & 	7.21{\rm e}$-$07 & 	1.27{\rm e}$-$07 & 	6.84{\rm e}$-$08 & 	6.01{\rm e}$-$07 & 	1.16{\rm e}$-$07 \\
178 & 	3.97{\rm e}$-$07 & 	1.83{\rm e}$-$07 & 	1.65{\rm e}$-$07 & 	4.11{\rm e}$-$07 & 	1.86{\rm e}$-$07 & 	1.23{\rm e}$-$07 & 	1.30{\rm e}$-$07 & 	2.05{\rm e}$-$07 \\
179 & 	2.22{\rm e}$-$06 & 	1.01{\rm e}$-$06 & 	9.68{\rm e}$-$07 & 	2.22{\rm e}$-$06 & 	1.75{\rm e}$-$07 & 	9.55{\rm e}$-$07 & 	7.01{\rm e}$-$07 & 	1.07{\rm e}$-$06 \\
180 & 	6.79{\rm e}$-$04 & 	3.08{\rm e}$-$04 & 	3.04{\rm e}$-$04 & 	6.96{\rm e}$-$04 & 	2.44{\rm e}$-$04 & 	2.37{\rm e}$-$04 & 	2.34{\rm e}$-$04 & 	3.40{\rm e}$-$04 \\
181 & 	2.38{\rm e}$-$06 & 	1.22{\rm e}$-$06 & 	8.10{\rm e}$-$07 & 	2.46{\rm e}$-$06 & 	1.22{\rm e}$-$06 & 	8.00{\rm e}$-$07 & 	6.26{\rm e}$-$07 & 	1.36{\rm e}$-$06 \\
182 & 	2.77{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	1.07{\rm e}$-$07 & 	2.99{\rm e}$-$07 & 	9.06{\rm e}$-$08 & 	1.13{\rm e}$-$07 & 	8.36{\rm e}$-$08 & 	1.59{\rm e}$-$07 \\
183 & 	2.28{\rm e}$-$06 & 	1.74{\rm e}$-$06 & 	2.97{\rm e}$-$08 & 	2.40{\rm e}$-$06 & 	3.47{\rm e}$-$06 & 	4.39{\rm e}$-$07 & 	1.15{\rm e}$-$09 & 	1.97{\rm e}$-$06 \\
184 & 	1.28{\rm e}$-$05 & 	9.73{\rm e}$-$06 & 	9.23{\rm e}$-$08 & 	1.33{\rm e}$-$05 & 	1.92{\rm e}$-$05 & 	2.10{\rm e}$-$06 & 	2.47{\rm e}$-$08 & 	1.09{\rm e}$-$05 \\
185 & 	2.40{\rm e}$-$07 & 	1.16{\rm e}$-$07 & 	9.05{\rm e}$-$08 & 	2.44{\rm e}$-$07 & $-$4.95{\rm e}$-$09 & 	1.21{\rm e}$-$07 & 	6.75{\rm e}$-$08 & 	1.27{\rm e}$-$07 \\
186 & 	3.96{\rm e}$-$06 & 	1.68{\rm e}$-$06 & 	1.86{\rm e}$-$06 & 	4.04{\rm e}$-$06 & 	1.13{\rm e}$-$06 & 	1.41{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	1.84{\rm e}$-$06 \\
187 & 	1.18{\rm e}$-$05 & 	5.87{\rm e}$-$06 & 	4.49{\rm e}$-$06 & 	1.21{\rm e}$-$05 & 	5.26{\rm e}$-$06 & 	4.17{\rm e}$-$06 & 	3.36{\rm e}$-$06 & 	6.49{\rm e}$-$06 \\
188 & 	7.37{\rm e}$-$06 & 	5.52{\rm e}$-$06 & 	2.69{\rm e}$-$07 & 	7.66{\rm e}$-$06 & 	1.13{\rm e}$-$05 & 	1.24{\rm e}$-$06 & 	1.24{\rm e}$-$07 & 	6.17{\rm e}$-$06 \\
189 & 	5.08{\rm e}$-$07 & 	1.83{\rm e}$-$07 & 	2.85{\rm e}$-$07 & 	5.56{\rm e}$-$07 & 	1.80{\rm e}$-$07 & 	1.92{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	2.31{\rm e}$-$07 \\
190 & 	3.07{\rm e}$-$06 & 	1.64{\rm e}$-$06 & 	9.49{\rm e}$-$07 & 	3.14{\rm e}$-$06 & 	1.64{\rm e}$-$06 & 	1.08{\rm e}$-$06 & 	6.46{\rm e}$-$07 & 	1.80{\rm e}$-$06 \\
191 & 	1.58{\rm e}$-$07 & $-$1.30{\rm e}$-$08 & 	1.92{\rm e}$-$07 & 	1.56{\rm e}$-$07 & $-$2.70{\rm e}$-$08 & $-$9.30{\rm e}$-$09 & 	2.04{\rm e}$-$07 & $-$1.78{\rm e}$-$08 \\
192 & 	3.97{\rm e}$-$07 & 	2.14{\rm e}$-$07 & 	1.19{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	6.85{\rm e}$-$08 & 	1.79{\rm e}$-$07 & 	8.53{\rm e}$-$08 & 	2.24{\rm e}$-$07 \\
193 & 	1.50{\rm e}$-$06 & 	5.27{\rm e}$-$07 & 	8.65{\rm e}$-$07 & 	1.55{\rm e}$-$06 & 	2.36{\rm e}$-$07 & 	5.10{\rm e}$-$07 & 	7.00{\rm e}$-$07 & 	5.97{\rm e}$-$07 \\
194 & 	5.51{\rm e}$-$07 & 	2.84{\rm e}$-$07 & 	1.83{\rm e}$-$07 & 	5.56{\rm e}$-$07 & 	1.70{\rm e}$-$07 & 	1.94{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	3.07{\rm e}$-$07 \\
195 & 	1.05{\rm e}$-$05 & 	2.69{\rm e}$-$06 & 	7.57{\rm e}$-$06 & 	1.07{\rm e}$-$05 & 	5.67{\rm e}$-$07 & 	3.12{\rm e}$-$06 & 	6.18{\rm e}$-$06 & 	2.96{\rm e}$-$06 \\
196 & 	3.85{\rm e}$-$07 & 	1.92{\rm e}$-$07 & 	1.36{\rm e}$-$07 & 	4.00{\rm e}$-$07 & 	1.36{\rm e}$-$07 & 	1.49{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	2.16{\rm e}$-$07 \\
197 & 	1.72{\rm e}$-$05 & 	1.30{\rm e}$-$05 & 	2.67{\rm e}$-$07 & 	1.78{\rm e}$-$05 & 	2.29{\rm e}$-$05 & 	3.94{\rm e}$-$06 & 	1.40{\rm e}$-$07 & 	1.44{\rm e}$-$05 \\
198 & 	2.64{\rm e}$-$07 & 	6.93{\rm e}$-$08 & 	1.87{\rm e}$-$07 & 	2.78{\rm e}$-$07 & 	1.23{\rm e}$-$07 & 	4.15{\rm e}$-$08 & 	1.61{\rm e}$-$07 & 	8.31{\rm e}$-$08 \\
199 & 	9.40{\rm e}$-$07 & 	2.34{\rm e}$-$07 & 	6.85{\rm e}$-$07 & 	9.53{\rm e}$-$07 & 	3.68{\rm e}$-$10 & 	3.08{\rm e}$-$07 & 	5.23{\rm e}$-$07 & 	2.53{\rm e}$-$07 \\
200 & 	3.85{\rm e}$-$07 & 	9.88{\rm e}$-$08 & 	2.75{\rm e}$-$07 & 	3.89{\rm e}$-$07 & $-$4.37{\rm e}$-$08 & 	1.38{\rm e}$-$07 & 	2.20{\rm e}$-$07 & 	1.06{\rm e}$-$07 \\
201 & 	2.21{\rm e}$-$07 & 	1.07{\rm e}$-$07 & 	8.32{\rm e}$-$08 & 	2.13{\rm e}$-$07 & 	4.86{\rm e}$-$08 & 	8.03{\rm e}$-$08 & 	6.92{\rm e}$-$08 & 	1.08{\rm e}$-$07 \\
202 & 	4.45{\rm e}$-$07 & 	1.72{\rm e}$-$07 & 	2.32{\rm e}$-$07 & 	4.68{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	1.63{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	2.00{\rm e}$-$07 \\
203 & 	3.31{\rm e}$-$07 & 	1.23{\rm e}$-$08 & 	3.45{\rm e}$-$07 & 	3.22{\rm e}$-$07 & $-$8.33{\rm e}$-$08 & 	5.72{\rm e}$-$08 & 	3.06{\rm e}$-$07 & 	1.48{\rm e}$-$09 \\
204 & 	3.12{\rm e}$-$07 & 	1.32{\rm e}$-$07 & 	1.46{\rm e}$-$07 & 	3.25{\rm e}$-$07 & 	9.92{\rm e}$-$08 & 	9.14{\rm e}$-$08 & 	1.42{\rm e}$-$07 & 	1.50{\rm e}$-$07 \\
205 & 	3.79{\rm e}$-$07 & 	1.64{\rm e}$-$07 & 	1.73{\rm e}$-$07 & 	3.94{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	9.58{\rm e}$-$08 & 	1.72{\rm e}$-$07 & 	1.86{\rm e}$-$07 \\
206 & 	4.81{\rm e}$-$06 & 	2.31{\rm e}$-$06 & 	1.89{\rm e}$-$06 & 	4.95{\rm e}$-$06 & 	1.82{\rm e}$-$06 & 	1.78{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	2.57{\rm e}$-$06 \\
207 & 	8.32{\rm e}$-$07 & 	3.69{\rm e}$-$08 & 	8.58{\rm e}$-$07 & 	8.48{\rm e}$-$07 & 	2.34{\rm e}$-$08 & 	9.87{\rm e}$-$08 & 	7.50{\rm e}$-$07 & 	4.05{\rm e}$-$08 \\
208 & 	2.97{\rm e}$-$07 & 	1.71{\rm e}$-$07 & 	7.18{\rm e}$-$08 & 	3.05{\rm e}$-$07 & 	1.71{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	7.77{\rm e}$-$09 & 	1.89{\rm e}$-$07 \\
209 & 	3.73{\rm e}$-$07 & 	4.07{\rm e}$-$08 & 	3.48{\rm e}$-$07 & 	3.72{\rm e}$-$07 & 	2.19{\rm e}$-$08 & 	1.50{\rm e}$-$07 & 	1.41{\rm e}$-$07 & 	3.79{\rm e}$-$08 \\
210 & 	2.10{\rm e}$-$06 & 	9.77{\rm e}$-$07 & 	8.54{\rm e}$-$07 & 	2.14{\rm e}$-$06 & 	6.84{\rm e}$-$07 & 	7.72{\rm e}$-$07 & 	6.37{\rm e}$-$07 & 	1.08{\rm e}$-$06 \\
211 & 	3.72{\rm e}$-$07 & 	1.97{\rm e}$-$07 & 	1.18{\rm e}$-$07 & 	3.87{\rm e}$-$07 & 	1.25{\rm e}$-$07 & 	1.34{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	2.22{\rm e}$-$07 \\
212 & 	2.79{\rm e}$-$07 & 	1.55{\rm e}$-$07 & 	7.74{\rm e}$-$08 & 	2.78{\rm e}$-$07 & 	1.27{\rm e}$-$07 & 	9.95{\rm e}$-$08 & 	6.07{\rm e}$-$08 & 	1.64{\rm e}$-$07 \\
213 & 	3.92{\rm e}$-$07 & 	1.01{\rm e}$-$07 & 	2.80{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	5.69{\rm e}$-$08 & 	2.74{\rm e}$-$07 & 	1.05{\rm e}$-$07 \\
214 & 	7.94{\rm e}$-$07 & 	3.54{\rm e}$-$08 & 	8.17{\rm e}$-$07 & 	8.02{\rm e}$-$07 & 	2.22{\rm e}$-$08 & 	8.34{\rm e}$-$08 & 	7.24{\rm e}$-$07 & 	3.28{\rm e}$-$08 \\
215 & 	2.45{\rm e}$-$06 & 	1.03{\rm e}$-$06 & 	1.17{\rm e}$-$06 & 	2.52{\rm e}$-$06 & 	5.62{\rm e}$-$07 & 	8.91{\rm e}$-$07 & 	9.18{\rm e}$-$07 & 	1.14{\rm e}$-$06 \\
216 & 	3.76{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	2.07{\rm e}$-$07 & 	3.87{\rm e}$-$07 & 	5.10{\rm e}$-$08 & 	1.54{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	1.55{\rm e}$-$07 \\
217 & 	2.50{\rm e}$-$07 & 	7.49{\rm e}$-$08 & 	1.64{\rm e}$-$07 & 	2.54{\rm e}$-$07 & $-$3.92{\rm e}$-$09 & 	5.03{\rm e}$-$08 & 	1.95{\rm e}$-$07 & 	8.12{\rm e}$-$08 \\
218 & 	1.55{\rm e}$-$07 & 	2.70{\rm e}$-$08 & 	1.30{\rm e}$-$07 & 	1.71{\rm e}$-$07 & 	6.24{\rm e}$-$08 & 	4.70{\rm e}$-$08 & 	7.11{\rm e}$-$08 & 	4.01{\rm e}$-$08 \\
219 & 	5.66{\rm e}$-$07 & 	1.87{\rm e}$-$07 & 	3.43{\rm e}$-$07 & 	5.78{\rm e}$-$07 & 	9.97{\rm e}$-$08 & 	1.52{\rm e}$-$07 & 	3.16{\rm e}$-$07 & 	2.06{\rm e}$-$07 \\
220 & 	2.92{\rm e}$-$07 & 	3.38{\rm e}$-$08 & 	2.70{\rm e}$-$07 & 	2.94{\rm e}$-$07 & $-$2.19{\rm e}$-$08 & 	6.80{\rm e}$-$08 & 	2.21{\rm e}$-$07 & 	3.46{\rm e}$-$08 \\
221 & 	1.17{\rm e}$-$05 & 	4.67{\rm e}$-$06 & 	6.03{\rm e}$-$06 & 	1.19{\rm e}$-$05 & 	2.49{\rm e}$-$06 & 	4.11{\rm e}$-$06 & 	4.76{\rm e}$-$06 & 	5.11{\rm e}$-$06 \\
222 & 	3.99{\rm e}$-$07 & 	1.37{\rm e}$-$07 & 	2.35{\rm e}$-$07 & 	4.21{\rm e}$-$07 & 	1.26{\rm e}$-$07 & 	1.21{\rm e}$-$07 & 	1.83{\rm e}$-$07 & 	1.61{\rm e}$-$07 \\
223 & 	2.29{\rm e}$-$07 & 	1.29{\rm e}$-$07 & 	6.14{\rm e}$-$08 & 	2.34{\rm e}$-$07 & 	8.10{\rm e}$-$08 & 	7.82{\rm e}$-$08 & 	7.74{\rm e}$-$08 & 	1.42{\rm e}$-$07 \\
224 & 	3.80{\rm e}$-$06 & 	1.55{\rm e}$-$06 & 	1.87{\rm e}$-$06 & 	3.89{\rm e}$-$06 & 	7.18{\rm e}$-$07 & 	1.35{\rm e}$-$06 & 	1.55{\rm e}$-$06 & 	1.71{\rm e}$-$06 \\
225 & 	3.77{\rm e}$-$04 & 	2.00{\rm e}$-$04 & 	1.26{\rm e}$-$04 & 	3.85{\rm e}$-$04 & 	1.41{\rm e}$-$04 & 	1.56{\rm e}$-$04 & 	8.48{\rm e}$-$05 & 	2.20{\rm e}$-$04 \\
226 & 	4.76{\rm e}$-$07 & 	1.51{\rm e}$-$07 & 	2.99{\rm e}$-$07 & 	4.80{\rm e}$-$07 & 	1.42{\rm e}$-$07 & 	6.63{\rm e}$-$08 & 	3.32{\rm e}$-$07 & 	1.62{\rm e}$-$07 \\
227 & 	2.50{\rm e}$-$07 & 	1.06{\rm e}$-$07 & 	1.17{\rm e}$-$07 & 	2.45{\rm e}$-$07 & 	4.48{\rm e}$-$08 & 	1.04{\rm e}$-$07 & 	6.67{\rm e}$-$08 & 	1.09{\rm e}$-$07 \\
228 & 	1.15{\rm e}$-$06 & 	6.25{\rm e}$-$07 & 	3.31{\rm e}$-$07 & 	1.18{\rm e}$-$06 & 	5.27{\rm e}$-$07 & 	4.21{\rm e}$-$07 & 	2.65{\rm e}$-$07 & 	6.92{\rm e}$-$07 \\
229 & 	7.57{\rm e}$-$07 & 	3.58{\rm e}$-$07 & 	3.05{\rm e}$-$07 & 	7.66{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	2.85{\rm e}$-$07 & 	2.54{\rm e}$-$07 & 	3.87{\rm e}$-$07 \\
230 & 	1.76{\rm e}$-$07 & 	4.10{\rm e}$-$08 & 	1.32{\rm e}$-$07 & 	1.92{\rm e}$-$07 & 	5.56{\rm e}$-$08 & 	2.65{\rm e}$-$08 & 	1.33{\rm e}$-$07 & 	5.51{\rm e}$-$08 \\
231 & 	1.01{\rm e}$-$06 & 	3.12{\rm e}$-$07 & 	6.43{\rm e}$-$07 & 	1.04{\rm e}$-$06 & 	2.40{\rm e}$-$07 & 	2.36{\rm e}$-$07 & 	6.03{\rm e}$-$07 & 	3.53{\rm e}$-$07 \\
232 & 	2.50{\rm e}$-$07 & 	7.15{\rm e}$-$08 & 	1.69{\rm e}$-$07 & 	2.45{\rm e}$-$07 & $-$2.83{\rm e}$-$08 & 	8.34{\rm e}$-$08 & 	1.45{\rm e}$-$07 & 	7.04{\rm e}$-$08 \\
233 & 	2.07{\rm e}$-$06 & 	1.05{\rm e}$-$06 & 	7.07{\rm e}$-$07 & 	2.11{\rm e}$-$06 & 	7.78{\rm e}$-$07 & 	8.24{\rm e}$-$07 & 	4.52{\rm e}$-$07 & 	1.16{\rm e}$-$06 \\
234 & 	1.34{\rm e}$-$06 & 	1.82{\rm e}$-$07 & 	1.19{\rm e}$-$06 & 	1.37{\rm e}$-$06 & 	4.20{\rm e}$-$09 & 	3.48{\rm e}$-$07 & 	9.11{\rm e}$-$07 & 	2.07{\rm e}$-$07 \\
235 & 	5.70{\rm e}$-$07 & 	1.23{\rm e}$-$07 & 	4.42{\rm e}$-$07 & 	5.82{\rm e}$-$07 & 	5.24{\rm e}$-$08 & 	1.49{\rm e}$-$07 & 	3.55{\rm e}$-$07 & 	1.36{\rm e}$-$07 \\
236 & 	6.10{\rm e}$-$06 & 	4.51{\rm e}$-$06 & 	2.71{\rm e}$-$07 & 	6.31{\rm e}$-$06 & 	7.29{\rm e}$-$06 & 	1.57{\rm e}$-$06 & 	2.23{\rm e}$-$07 & 	5.01{\rm e}$-$06 \\
237 & 	5.79{\rm e}$-$06 & 	2.74{\rm e}$-$06 & 	2.30{\rm e}$-$06 & 	5.93{\rm e}$-$06 & 	1.88{\rm e}$-$06 & 	2.23{\rm e}$-$06 & 	1.61{\rm e}$-$06 & 	3.03{\rm e}$-$06 \\
238 & 	2.13{\rm e}$-$06 & 	8.96{\rm e}$-$07 & 	1.01{\rm e}$-$06 & 	2.18{\rm e}$-$06 & 	3.94{\rm e}$-$07 & 	7.84{\rm e}$-$07 & 	8.18{\rm e}$-$07 & 	9.83{\rm e}$-$07 \\
239 & 	1.37{\rm e}$-$07 & 	1.39{\rm e}$-$08 & 	1.29{\rm e}$-$07 & 	1.48{\rm e}$-$07 & 	3.18{\rm e}$-$08 & 	2.77{\rm e}$-$08 & 	9.60{\rm e}$-$08 & 	2.19{\rm e}$-$08 \\
240 & 	9.90{\rm e}$-$07 & 	4.26{\rm e}$-$07 & 	4.52{\rm e}$-$07 & 	1.02{\rm e}$-$06 & 	1.57{\rm e}$-$07 & 	3.83{\rm e}$-$07 & 	3.68{\rm e}$-$07 & 	4.72{\rm e}$-$07 \\
241 & 	7.03{\rm e}$-$07 & 	2.19{\rm e}$-$07 & 	4.46{\rm e}$-$07 & 	7.27{\rm e}$-$07 & 	1.08{\rm e}$-$08 & 	2.77{\rm e}$-$07 & 	3.20{\rm e}$-$07 & 	2.48{\rm e}$-$07 \\
242 & 	1.17{\rm e}$-$06 & 	7.79{\rm e}$-$07 & 	1.52{\rm e}$-$07 & 	1.25{\rm e}$-$06 & 	1.84{\rm e}$-$06 & 	9.55{\rm e}$-$08 & 	2.33{\rm e}$-$07 & 	9.01{\rm e}$-$07 \\
243 & 	2.37{\rm e}$-$07 & 	4.55{\rm e}$-$08 & 	1.93{\rm e}$-$07 & 	2.51{\rm e}$-$07 & 	2.64{\rm e}$-$09 & 	6.74{\rm e}$-$08 & 	1.59{\rm e}$-$07 & 	5.73{\rm e}$-$08 \\
244 & 	3.85{\rm e}$-$07 & 	1.50{\rm e}$-$07 & 	2.02{\rm e}$-$07 & 	3.87{\rm e}$-$07 & 	1.14{\rm e}$-$07 & 	1.14{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	1.60{\rm e}$-$07 \\
245 & 	7.59{\rm e}$-$07 & 	6.29{\rm e}$-$07 & $-$5.85{\rm e}$-$08 & 	8.01{\rm e}$-$07 & 	9.61{\rm e}$-$07 & 	2.37{\rm e}$-$07 & $-$4.71{\rm e}$-$08 & 	7.12{\rm e}$-$07 \\
246 & 	2.99{\rm e}$-$07 & 	1.54{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	2.97{\rm e}$-$07 & 	7.06{\rm e}$-$08 & 	1.38{\rm e}$-$07 & 	5.28{\rm e}$-$08 & 	1.62{\rm e}$-$07 \\
247 & 	7.62{\rm e}$-$07 & 	1.49{\rm e}$-$07 & 	6.15{\rm e}$-$07 & 	7.79{\rm e}$-$07 & 	5.90{\rm e}$-$08 & 	1.97{\rm e}$-$07 & 	4.87{\rm e}$-$07 & 	1.65{\rm e}$-$07 \\
248 & 	9.98{\rm e}$-$06 & 	5.02{\rm e}$-$06 & 	3.69{\rm e}$-$06 & 	1.02{\rm e}$-$05 & 	4.06{\rm e}$-$06 & 	3.60{\rm e}$-$06 & 	2.91{\rm e}$-$06 & 	5.54{\rm e}$-$06 \\
249 & 	6.74{\rm e}$-$07 & 	4.30{\rm e}$-$07 & 	1.27{\rm e}$-$07 & 	7.17{\rm e}$-$07 & 	8.87{\rm e}$-$07 & 	9.82{\rm e}$-$08 & 	1.25{\rm e}$-$07 & 	4.95{\rm e}$-$07 \\
250 & 	1.28{\rm e}$-$06 & 	3.76{\rm e}$-$07 & 	8.46{\rm e}$-$07 & 	1.30{\rm e}$-$06 & 	1.56{\rm e}$-$07 & 	4.24{\rm e}$-$07 & 	6.16{\rm e}$-$07 & 	4.10{\rm e}$-$07 \\
251 & 	6.70{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	5.28{\rm e}$-$07 & 	6.79{\rm e}$-$07 & 	7.37{\rm e}$-$08 & 	1.44{\rm e}$-$07 & 	4.56{\rm e}$-$07 & 	1.50{\rm e}$-$07 \\
252 & 	9.76{\rm e}$-$07 & 	1.78{\rm e}$-$07 & 	8.07{\rm e}$-$07 & 	9.95{\rm e}$-$07 & $-$2.06{\rm e}$-$08 & 	2.79{\rm e}$-$07 & 	6.29{\rm e}$-$07 & 	1.95{\rm e}$-$07 \\
253 & 	5.84{\rm e}$-$07 & 	2.48{\rm e}$-$07 & 	2.75{\rm e}$-$07 & 	5.89{\rm e}$-$07 & 	8.24{\rm e}$-$08 & 	2.30{\rm e}$-$07 & 	2.08{\rm e}$-$07 & 	2.66{\rm e}$-$07 \\
254 & 	3.97{\rm e}$-$07 & 	2.11{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	3.99{\rm e}$-$07 & 	1.56{\rm e}$-$08 & 	2.09{\rm e}$-$07 & 	7.49{\rm e}$-$08 & 	2.26{\rm e}$-$07 \\
255 & 	5.84{\rm e}$-$06 & 	2.88{\rm e}$-$06 & 	2.17{\rm e}$-$06 & 	6.00{\rm e}$-$06 & 	2.04{\rm e}$-$06 & 	2.16{\rm e}$-$06 & 	1.74{\rm e}$-$06 & 	3.19{\rm e}$-$06 \\
256 & 	1.08{\rm e}$-$06 & 	5.01{\rm e}$-$07 & 	4.48{\rm e}$-$07 & 	1.11{\rm e}$-$06 & 	3.11{\rm e}$-$07 & 	3.95{\rm e}$-$07 & 	3.72{\rm e}$-$07 & 	5.58{\rm e}$-$07 \\
257 & 	2.60{\rm e}$-$07 & 	1.21{\rm e}$-$07 & 	1.07{\rm e}$-$07 & 	2.58{\rm e}$-$07 & 	5.83{\rm e}$-$08 & 	8.48{\rm e}$-$08 & 	1.06{\rm e}$-$07 & 	1.27{\rm e}$-$07 \\
258 & 	2.96{\rm e}$-$07 & 	1.35{\rm e}$-$07 & 	1.25{\rm e}$-$07 & 	3.04{\rm e}$-$07 & 	9.28{\rm e}$-$08 & 	9.31{\rm e}$-$08 & 	1.21{\rm e}$-$07 & 	1.50{\rm e}$-$07 \\
259 & 	9.01{\rm e}$-$07 & 	3.74{\rm e}$-$07 & 	4.38{\rm e}$-$07 & 	9.29{\rm e}$-$07 & 	2.35{\rm e}$-$07 & 	3.04{\rm e}$-$07 & 	3.68{\rm e}$-$07 & 	4.18{\rm e}$-$07 \\
260 & 	1.22{\rm e}$-$06 & 	9.02{\rm e}$-$07 & 	6.39{\rm e}$-$08 & 	1.22{\rm e}$-$06 & 	7.51{\rm e}$-$07 & 	7.65{\rm e}$-$07 & $-$3.20{\rm e}$-$07 & 	9.70{\rm e}$-$07 \\
261 & 	2.04{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	2.75{\rm e}$-$08 & 	2.06{\rm e}$-$07 & 	1.52{\rm e}$-$07 & 	7.46{\rm e}$-$08 & 	9.61{\rm e}$-$09 & 	1.44{\rm e}$-$07 \\
262 & 	3.99{\rm e}$-$06 & 	1.70{\rm e}$-$06 & 	1.86{\rm e}$-$06 & 	4.06{\rm e}$-$06 & 	1.06{\rm e}$-$06 & 	1.45{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	1.86{\rm e}$-$06 \\
263 & 	1.05{\rm e}$-$05 & 	4.34{\rm e}$-$06 & 	5.14{\rm e}$-$06 & 	1.08{\rm e}$-$05 & 	2.65{\rm e}$-$06 & 	3.60{\rm e}$-$06 & 	4.17{\rm e}$-$06 & 	4.79{\rm e}$-$06 \\
264 & 	1.10{\rm e}$-$05 & 	3.13{\rm e}$-$06 & 	7.49{\rm e}$-$06 & 	1.12{\rm e}$-$05 & 	1.75{\rm e}$-$06 & 	3.00{\rm e}$-$06 & 	6.25{\rm e}$-$06 & 	3.45{\rm e}$-$06 \\
265 & 	3.86{\rm e}$-$07 & 	6.89{\rm e}$-$08 & 	3.21{\rm e}$-$07 & 	3.84{\rm e}$-$07 & 	4.52{\rm e}$-$08 & 	8.94{\rm e}$-$08 & 	2.43{\rm e}$-$07 & 	6.80{\rm e}$-$08 \\
266 & 	7.22{\rm e}$-$07 & 	3.44{\rm e}$-$07 & 	2.85{\rm e}$-$07 & 	7.43{\rm e}$-$07 & 	1.44{\rm e}$-$07 & 	2.97{\rm e}$-$07 & 	2.26{\rm e}$-$07 & 	3.82{\rm e}$-$07 \\
267 & 	1.35{\rm e}$-$07 & 	5.28{\rm e}$-$08 & 	6.97{\rm e}$-$08 & 	1.42{\rm e}$-$07 & 	8.94{\rm e}$-$08 & 	2.39{\rm e}$-$08 & 	6.30{\rm e}$-$08 & 	6.16{\rm e}$-$08 \\
268 & 	2.81{\rm e}$-$06 & 	1.25{\rm e}$-$06 & 	1.24{\rm e}$-$06 & 	2.88{\rm e}$-$06 & 	8.72{\rm e}$-$07 & 	1.00{\rm e}$-$06 & 	9.44{\rm e}$-$07 & 	1.38{\rm e}$-$06 \\
269 & 	1.00{\rm e}$-$06 & 	5.21{\rm e}$-$07 & 	3.30{\rm e}$-$07 & 	1.02{\rm e}$-$06 & 	5.29{\rm e}$-$07 & 	3.71{\rm e}$-$07 & 	1.74{\rm e}$-$07 & 	5.68{\rm e}$-$07 \\
270 & 	6.07{\rm e}$-$07 & 	3.07{\rm e}$-$07 & 	2.27{\rm e}$-$07 & 	6.16{\rm e}$-$07 & 	6.31{\rm e}$-$07 & 	8.08{\rm e}$-$08 & 	1.91{\rm e}$-$07 & 	3.35{\rm e}$-$07 \\
271 & 	2.51{\rm e}$-$07 & 	1.31{\rm e}$-$07 & 	8.15{\rm e}$-$08 & 	2.50{\rm e}$-$07 & 	3.83{\rm e}$-$08 & 	9.89{\rm e}$-$08 & 	8.42{\rm e}$-$08 & 	1.39{\rm e}$-$07 \\
272 & 	1.42{\rm e}$-$06 & 	9.13{\rm e}$-$07 & 	2.10{\rm e}$-$07 & 	1.45{\rm e}$-$06 & 	6.66{\rm e}$-$07 & 	6.38{\rm e}$-$07 & 	1.13{\rm e}$-$07 & 	9.99{\rm e}$-$07 \\
273 & 	2.93{\rm e}$-$07 & 	1.86{\rm e}$-$08 & 	2.93{\rm e}$-$07 & 	3.08{\rm e}$-$07 & $-$1.52{\rm e}$-$09 & 	5.96{\rm e}$-$08 & 	2.38{\rm e}$-$07 & 	2.83{\rm e}$-$08 \\
274 & 	3.28{\rm e}$-$06 & 	9.60{\rm e}$-$07 & 	2.17{\rm e}$-$06 & 	3.34{\rm e}$-$06 & 	4.41{\rm e}$-$07 & 	8.42{\rm e}$-$07 & 	1.98{\rm e}$-$06 & 	1.05{\rm e}$-$06 \\
275 & 	4.07{\rm e}$-$06 & 	2.03{\rm e}$-$06 & 	1.47{\rm e}$-$06 & 	4.17{\rm e}$-$06 & 	1.40{\rm e}$-$06 & 	1.50{\rm e}$-$06 & 	1.22{\rm e}$-$06 & 	2.24{\rm e}$-$06 \\
276 & 	5.11{\rm e}$-$08 & 	4.72{\rm e}$-$11 & 	5.59{\rm e}$-$08 & 	4.00{\rm e}$-$08 & $-$5.07{\rm e}$-$08 & 	9.92{\rm e}$-$09 & 	5.71{\rm e}$-$08 & $-$9.54{\rm e}$-$09 \\
277 & 	2.84{\rm e}$-$06 & 	1.31{\rm e}$-$06 & 	1.21{\rm e}$-$06 & 	2.90{\rm e}$-$06 & 	5.34{\rm e}$-$07 & 	1.18{\rm e}$-$06 & 	9.14{\rm e}$-$07 & 	1.44{\rm e}$-$06 \\
278 & 	1.94{\rm e}$-$06 & 	1.27{\rm e}$-$06 & 	2.23{\rm e}$-$07 & 	2.03{\rm e}$-$06 & 	1.62{\rm e}$-$06 & 	6.28{\rm e}$-$07 & 	1.63{\rm e}$-$07 & 	1.44{\rm e}$-$06 \\
279 & 	9.55{\rm e}$-$06 & 	6.90{\rm e}$-$06 & 	5.24{\rm e}$-$07 & 	9.93{\rm e}$-$06 & 	1.22{\rm e}$-$05 & 	2.19{\rm e}$-$06 & 	2.12{\rm e}$-$07 & 	7.71{\rm e}$-$06 \\
280 & 	1.02{\rm e}$-$06 & 	1.60{\rm e}$-$07 & 	8.80{\rm e}$-$07 & 	1.04{\rm e}$-$06 & $-$1.39{\rm e}$-$08 & 	2.44{\rm e}$-$07 & 	7.38{\rm e}$-$07 & 	1.79{\rm e}$-$07 \\
281 & 	6.62{\rm e}$-$06 & 	1.98{\rm e}$-$06 & 	4.33{\rm e}$-$06 & 	6.76{\rm e}$-$06 & 	3.78{\rm e}$-$07 & 	2.21{\rm e}$-$06 & 	3.45{\rm e}$-$06 & 	2.18{\rm e}$-$06 \\
282 & 	6.16{\rm e}$-$06 & 	2.96{\rm e}$-$06 & 	2.43{\rm e}$-$06 & 	6.30{\rm e}$-$06 & 	2.62{\rm e}$-$06 & 	2.25{\rm e}$-$06 & 	1.63{\rm e}$-$06 & 	3.26{\rm e}$-$06 \\
283 & 	2.86{\rm e}$-$06 & 	1.25{\rm e}$-$06 & 	1.29{\rm e}$-$06 & 	2.93{\rm e}$-$06 & 	6.94{\rm e}$-$07 & 	1.03{\rm e}$-$06 & 	1.06{\rm e}$-$06 & 	1.38{\rm e}$-$06 \\
284 & 	5.23{\rm e}$-$07 & 	2.72{\rm e}$-$08 & 	5.31{\rm e}$-$07 & 	5.26{\rm e}$-$07 & 	5.20{\rm e}$-$08 & 	2.84{\rm e}$-$08 & 	4.98{\rm e}$-$07 & 	2.47{\rm e}$-$08 \\
285 & 	2.32{\rm e}$-$06 & 	1.09{\rm e}$-$06 & 	9.31{\rm e}$-$07 & 	2.37{\rm e}$-$06 & 	2.55{\rm e}$-$07 & 	9.72{\rm e}$-$07 & 	7.98{\rm e}$-$07 & 	1.20{\rm e}$-$06 \\
286 & 	3.20{\rm e}$-$07 & 	3.56{\rm e}$-$08 & 	2.98{\rm e}$-$07 & 	3.24{\rm e}$-$07 & 	7.58{\rm e}$-$08 & 	1.39{\rm e}$-$08 & 	2.88{\rm e}$-$07 & 	3.70{\rm e}$-$08 \\
287 & 	7.09{\rm e}$-$06 & 	5.24{\rm e}$-$06 & 	2.55{\rm e}$-$07 & 	7.36{\rm e}$-$06 & 	1.09{\rm e}$-$05 & 	1.09{\rm e}$-$06 & 	1.50{\rm e}$-$07 & 	5.84{\rm e}$-$06 \\
288 & 	4.02{\rm e}$-$07 & 	3.56{\rm e}$-$07 & $-$6.40{\rm e}$-$08 & 	4.42{\rm e}$-$07 & 	4.72{\rm e}$-$07 & 	1.80{\rm e}$-$07 & $-$7.63{\rm e}$-$08 & 	4.17{\rm e}$-$07 \\
289 & 	2.65{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	4.45{\rm e}$-$08 & 	2.77{\rm e}$-$07 & 	1.82{\rm e}$-$07 & 	1.16{\rm e}$-$07 & 	1.07{\rm e}$-$09 & 	1.88{\rm e}$-$07 \\
290 & 	3.19{\rm e}$-$07 & 	1.75{\rm e}$-$08 & 	3.24{\rm e}$-$07 & 	3.09{\rm e}$-$07 & $-$2.99{\rm e}$-$08 & 	5.22{\rm e}$-$08 & 	2.67{\rm e}$-$07 & 	5.70{\rm e}$-$09 \\
291 & 	1.88{\rm e}$-$06 & 	7.59{\rm e}$-$07 & 	9.67{\rm e}$-$07 & 	1.96{\rm e}$-$06 & 	1.50{\rm e}$-$06 & 	3.13{\rm e}$-$07 & 	8.60{\rm e}$-$07 & 	8.62{\rm e}$-$07 \\
292 & 	3.73{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	1.48{\rm e}$-$07 & 	4.27{\rm e}$-$07 & 	1.59{\rm e}$-$07 & 	1.53{\rm e}$-$07 & 	1.15{\rm e}$-$07 & 	2.30{\rm e}$-$07 \\
293 & 	6.07{\rm e}$-$07 & 	2.28{\rm e}$-$07 & 	3.29{\rm e}$-$07 & 	6.23{\rm e}$-$07 & 	1.74{\rm e}$-$07 & 	1.68{\rm e}$-$07 & 	2.96{\rm e}$-$07 & 	2.53{\rm e}$-$07 \\
294 & 	3.38{\rm e}$-$07 & 	4.73{\rm e}$-$08 & 	3.00{\rm e}$-$07 & 	3.56{\rm e}$-$07 & 	9.30{\rm e}$-$08 & 	5.66{\rm e}$-$08 & 	2.40{\rm e}$-$07 & 	6.14{\rm e}$-$08 \\
295 & 	1.07{\rm e}$-$06 & 	4.05{\rm e}$-$07 & 	5.82{\rm e}$-$07 & 	1.10{\rm e}$-$06 & 	1.87{\rm e}$-$07 & 	4.13{\rm e}$-$07 & 	3.95{\rm e}$-$07 & 	4.44{\rm e}$-$07 \\
296 & 	2.11{\rm e}$-$07 & 	7.24{\rm e}$-$08 & 	1.24{\rm e}$-$07 & 	2.20{\rm e}$-$07 & 	4.24{\rm e}$-$08 & 	8.95{\rm e}$-$08 & 	6.45{\rm e}$-$08 & 	8.32{\rm e}$-$08 \\
297 & 	8.64{\rm e}$-$07 & 	3.48{\rm e}$-$07 & 	4.31{\rm e}$-$07 & 	8.76{\rm e}$-$07 & 	1.91{\rm e}$-$07 & 	2.60{\rm e}$-$07 & 	4.06{\rm e}$-$07 & 	3.78{\rm e}$-$07 \\
298 & 	2.16{\rm e}$-$06 & 	1.65{\rm e}$-$06 & $-$4.85{\rm e}$-$08 & 	2.24{\rm e}$-$06 & 	3.42{\rm e}$-$06 & 	3.28{\rm e}$-$07 & $-$4.03{\rm e}$-$08 & 	1.84{\rm e}$-$06 \\
299 & 	1.26{\rm e}$-$05 & 	5.93{\rm e}$-$06 & 	5.24{\rm e}$-$06 & 	1.29{\rm e}$-$05 & 	4.56{\rm e}$-$06 & 	4.50{\rm e}$-$06 & 	4.05{\rm e}$-$06 & 	6.55{\rm e}$-$06 \\
300 & 	2.61{\rm e}$-$07 & 	8.58{\rm e}$-$08 & 	1.60{\rm e}$-$07 & 	2.58{\rm e}$-$07 & 	4.98{\rm e}$-$08 & 	9.14{\rm e}$-$08 & 	9.89{\rm e}$-$08 & 	8.73{\rm e}$-$08 \\
301 & 	5.17{\rm e}$-$06 & 	2.67{\rm e}$-$06 & 	1.73{\rm e}$-$06 & 	5.28{\rm e}$-$06 & 	2.28{\rm e}$-$06 & 	1.90{\rm e}$-$06 & 	1.24{\rm e}$-$06 & 	2.93{\rm e}$-$06 \\
302 & 	3.69{\rm e}$-$07 & 	3.07{\rm e}$-$07 & $-$4.73{\rm e}$-$08 & 	3.66{\rm e}$-$07 & 	2.98{\rm e}$-$07 & 	1.57{\rm e}$-$07 & $-$3.88{\rm e}$-$08 & 	3.28{\rm e}$-$07 \\
303 & 	4.93{\rm e}$-$07 & 	1.78{\rm e}$-$07 & 	2.79{\rm e}$-$07 & 	4.90{\rm e}$-$07 & 	1.32{\rm e}$-$07 & 	1.46{\rm e}$-$07 & 	2.14{\rm e}$-$07 & 	1.84{\rm e}$-$07 \\
304 & 	5.24{\rm e}$-$07 & 	1.85{\rm e}$-$07 & 	3.02{\rm e}$-$07 & 	5.58{\rm e}$-$07 & 	1.19{\rm e}$-$07 & 	1.91{\rm e}$-$07 & 	2.19{\rm e}$-$07 & 	2.21{\rm e}$-$07 \\
305 & 	8.43{\rm e}$-$07 & 	2.90{\rm e}$-$07 & 	4.93{\rm e}$-$07 & 	8.55{\rm e}$-$07 & 	7.04{\rm e}$-$08 & 	2.81{\rm e}$-$07 & 	4.19{\rm e}$-$07 & 	3.15{\rm e}$-$07 \\
306 & 	7.75{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	2.73{\rm e}$-$07 & 	7.75{\rm e}$-$07 & $-$5.19{\rm e}$-$08 & 	4.24{\rm e}$-$07 & 	1.59{\rm e}$-$07 & 	4.17{\rm e}$-$07 \\
307 & 	1.05{\rm e}$-$06 & 	3.87{\rm e}$-$07 & 	5.89{\rm e}$-$07 & 	1.08{\rm e}$-$06 & 	1.87{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	4.10{\rm e}$-$07 & 	4.26{\rm e}$-$07 \\
308 & 	3.09{\rm e}$-$06 & 	2.23{\rm e}$-$06 & 	2.10{\rm e}$-$07 & 	3.22{\rm e}$-$06 & 	4.49{\rm e}$-$06 & 	4.49{\rm e}$-$07 & 	2.06{\rm e}$-$07 & 	2.51{\rm e}$-$06 \\
309 & 	7.43{\rm e}$-$06 & 	3.62{\rm e}$-$06 & 	2.82{\rm e}$-$06 & 	7.61{\rm e}$-$06 & 	2.51{\rm e}$-$06 & 	2.93{\rm e}$-$06 & 	1.92{\rm e}$-$06 & 	3.99{\rm e}$-$06 \\
310 & 	7.31{\rm e}$-$07 & 	6.26{\rm e}$-$08 & 	7.08{\rm e}$-$07 & 	7.38{\rm e}$-$07 & 	5.31{\rm e}$-$08 & 	7.91{\rm e}$-$08 & 	6.45{\rm e}$-$07 & 	6.37{\rm e}$-$08 \\
311 & 	1.99{\rm e}$-$07 & 	1.78{\rm e}$-$08 & 	1.92{\rm e}$-$07 & 	1.99{\rm e}$-$07 & 	1.01{\rm e}$-$08 & 	1.33{\rm e}$-$08 & 	1.89{\rm e}$-$07 & 	1.61{\rm e}$-$08 \\
312 & 	4.67{\rm e}$-$06 & 	2.12{\rm e}$-$06 & 	2.00{\rm e}$-$06 & 	4.74{\rm e}$-$06 & 	1.22{\rm e}$-$06 & 	1.76{\rm e}$-$06 & 	1.52{\rm e}$-$06 & 	2.31{\rm e}$-$06 \\
313 & 	1.07{\rm e}$-$07 & 	1.29{\rm e}$-$07 & $-$7.31{\rm e}$-$08 & 	1.05{\rm e}$-$07 & 	3.85{\rm e}$-$08 & 	9.51{\rm e}$-$08 & $-$6.92{\rm e}$-$08 & 	1.38{\rm e}$-$07 \\
314 & 	2.29{\rm e}$-$07 & 	1.44{\rm e}$-$07 & 	3.89{\rm e}$-$08 & 	2.29{\rm e}$-$07 & 	1.20{\rm e}$-$07 & 	9.81{\rm e}$-$08 & 	1.50{\rm e}$-$08 & 	1.54{\rm e}$-$07 \\
315 & 	2.51{\rm e}$-$07 & 	8.44{\rm e}$-$08 & 	1.51{\rm e}$-$07 & 	2.61{\rm e}$-$07 & 	1.26{\rm e}$-$07 & 	3.19{\rm e}$-$08 & 	1.58{\rm e}$-$07 & 	9.62{\rm e}$-$08 \\
316 & 	5.90{\rm e}$-$06 & 	2.75{\rm e}$-$06 & 	2.44{\rm e}$-$06 & 	6.05{\rm e}$-$06 & 	2.02{\rm e}$-$06 & 	2.17{\rm e}$-$06 & 	1.80{\rm e}$-$06 & 	3.04{\rm e}$-$06 \\
317 & 	5.36{\rm e}$-$07 & 	2.20{\rm e}$-$07 & 	2.61{\rm e}$-$07 & 	5.45{\rm e}$-$07 & 	9.50{\rm e}$-$08 & 	1.87{\rm e}$-$07 & 	2.24{\rm e}$-$07 & 	2.41{\rm e}$-$07 \\
318 & 	4.20{\rm e}$-$03 & 	2.07{\rm e}$-$03 & 	1.66{\rm e}$-$03 & 	4.28{\rm e}$-$03 & 	1.31{\rm e}$-$03 & 	1.71{\rm e}$-$03 & 	1.18{\rm e}$-$03 & 	2.28{\rm e}$-$03 \\
319 & 	2.51{\rm e}$-$07 & 	1.35{\rm e}$-$07 & 	7.09{\rm e}$-$08 & 	2.55{\rm e}$-$07 & 	1.14{\rm e}$-$07 & 	1.10{\rm e}$-$07 & 	1.91{\rm e}$-$08 & 	1.47{\rm e}$-$07 \\
320 & 	9.13{\rm e}$-$06 & 	4.78{\rm e}$-$06 & 	3.19{\rm e}$-$06 & 	9.38{\rm e}$-$06 & 	4.14{\rm e}$-$06 & 	3.35{\rm e}$-$06 & 	2.44{\rm e}$-$06 & 	5.29{\rm e}$-$06 \\
321 & 	1.24{\rm e}$-$07 & $-$7.45{\rm e}$-$10 & 	1.37{\rm e}$-$07 & 	1.16{\rm e}$-$07 & $-$5.15{\rm e}$-$08 & 	2.50{\rm e}$-$08 & 	1.14{\rm e}$-$07 & $-$9.30{\rm e}$-$09 \\
322 & 	3.57{\rm e}$-$07 & 	2.39{\rm e}$-$07 & 	3.96{\rm e}$-$08 & 	3.75{\rm e}$-$07 & 	2.60{\rm e}$-$07 & 	1.48{\rm e}$-$07 & 	8.54{\rm e}$-$09 & 	2.71{\rm e}$-$07 \\
323 & 	1.57{\rm e}$-$06 & 	7.04{\rm e}$-$07 & 	6.91{\rm e}$-$07 & 	1.60{\rm e}$-$06 & 	3.47{\rm e}$-$07 & 	5.91{\rm e}$-$07 & 	5.49{\rm e}$-$07 & 	7.64{\rm e}$-$07 \\
324 & 	3.42{\rm e}$-$07 & 	1.64{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	3.46{\rm e}$-$07 & 	1.87{\rm e}$-$07 & 	1.04{\rm e}$-$07 & 	9.27{\rm e}$-$08 & 	1.77{\rm e}$-$07 \\
325 & 	5.12{\rm e}$-$07 & 	2.83{\rm e}$-$07 & 	1.41{\rm e}$-$07 & 	5.07{\rm e}$-$07 & 	4.84{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	8.75{\rm e}$-$08 & 	2.98{\rm e}$-$07 \\
326 & 	1.43{\rm e}$-$06 & 	4.37{\rm e}$-$07 & 	9.21{\rm e}$-$07 & 	1.41{\rm e}$-$06 & 	2.36{\rm e}$-$07 & 	3.04{\rm e}$-$07 & 	8.95{\rm e}$-$07 & 	4.43{\rm e}$-$07 \\
327 & 	8.31{\rm e}$-$07 & 	3.41{\rm e}$-$07 & 	4.07{\rm e}$-$07 & 	8.48{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	3.06{\rm e}$-$07 & 	3.12{\rm e}$-$07 & 	3.73{\rm e}$-$07 \\
328 & 	5.24{\rm e}$-$07 & 	4.47{\rm e}$-$07 & $-$6.18{\rm e}$-$08 & 	5.44{\rm e}$-$07 & 	9.23{\rm e}$-$07 & 	8.59{\rm e}$-$08 & $-$7.19{\rm e}$-$08 & 	4.97{\rm e}$-$07 \\
329 & 	4.05{\rm e}$-$07 & 	1.99{\rm e}$-$07 & 	1.49{\rm e}$-$07 & 	4.03{\rm e}$-$07 & 	7.11{\rm e}$-$08 & 	1.82{\rm e}$-$07 & 	9.08{\rm e}$-$08 & 	2.10{\rm e}$-$07 \\
330 & 	2.99{\rm e}$-$07 & 	1.15{\rm e}$-$07 & 	1.57{\rm e}$-$07 & 	3.10{\rm e}$-$07 & 	1.29{\rm e}$-$07 & 	8.37{\rm e}$-$08 & 	1.21{\rm e}$-$07 & 	1.30{\rm e}$-$07 \\
331 & 	6.40{\rm e}$-$07 & 	2.16{\rm e}$-$07 & 	3.84{\rm e}$-$07 & 	6.47{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	2.63{\rm e}$-$07 & 	1.91{\rm e}$-$07 & 	2.32{\rm e}$-$07 \\
332 & 	6.08{\rm e}$-$07 & 	4.66{\rm e}$-$07 & 	9.00{\rm e}$-$10 & 	6.03{\rm e}$-$07 & 	1.02{\rm e}$-$06 & 	5.02{\rm e}$-$08 & $-$2.21{\rm e}$-$09 & 	4.97{\rm e}$-$07 \\
333 & 	8.10{\rm e}$-$07 & 	4.61{\rm e}$-$07 & 	2.04{\rm e}$-$07 & 	8.29{\rm e}$-$07 & 	3.77{\rm e}$-$07 & 	3.20{\rm e}$-$07 & 	1.40{\rm e}$-$07 & 	5.08{\rm e}$-$07 \\
334 & 	1.22{\rm e}$-$05 & 	9.29{\rm e}$-$06 & 	9.70{\rm e}$-$08 & 	1.26{\rm e}$-$05 & 	1.87{\rm e}$-$05 & 	1.97{\rm e}$-$06 & $-$6.11{\rm e}$-$08 & 	1.04{\rm e}$-$05 \\
335 & 	1.35{\rm e}$-$06 & 	6.03{\rm e}$-$07 & 	5.98{\rm e}$-$07 & 	1.42{\rm e}$-$06 & 	2.91{\rm e}$-$07 & 	5.55{\rm e}$-$07 & 	4.43{\rm e}$-$07 & 	6.88{\rm e}$-$07 \\
336 & 	1.40{\rm e}$-$06 & 	1.69{\rm e}$-$07 & 	1.28{\rm e}$-$06 & 	1.42{\rm e}$-$06 & 	9.03{\rm e}$-$08 & 	2.05{\rm e}$-$07 & 	1.15{\rm e}$-$06 & 	1.79{\rm e}$-$07 \\
337 & 	3.73{\rm e}$-$07 & 	6.61{\rm e}$-$08 & 	3.12{\rm e}$-$07 & 	3.71{\rm e}$-$07 & $-$4.28{\rm e}$-$08 & 	8.68{\rm e}$-$08 & 	2.86{\rm e}$-$07 & 	6.52{\rm e}$-$08 \\
338 & 	3.93{\rm e}$-$07 & 	1.87{\rm e}$-$07 & 	1.55{\rm e}$-$07 & 	3.95{\rm e}$-$07 & 	1.42{\rm e}$-$07 & 	1.46{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	2.00{\rm e}$-$07 \\
339 & 	3.64{\rm e}$-$06 & 	2.15{\rm e}$-$06 & 	8.31{\rm e}$-$07 & 	3.72{\rm e}$-$06 & 	1.79{\rm e}$-$06 & 	1.32{\rm e}$-$06 & 	8.24{\rm e}$-$07 & 	2.36{\rm e}$-$06 \\
340 & 	2.73{\rm e}$-$07 & 	9.46{\rm e}$-$08 & 	1.58{\rm e}$-$07 & 	2.83{\rm e}$-$07 & 	2.05{\rm e}$-$08 & 	1.09{\rm e}$-$07 & 	1.13{\rm e}$-$07 & 	1.08{\rm e}$-$07 \\
341 & 	2.18{\rm e}$-$07 & 	7.93{\rm e}$-$08 & 	1.22{\rm e}$-$07 & 	2.21{\rm e}$-$07 & 	7.93{\rm e}$-$08 & 	7.16{\rm e}$-$08 & 	7.49{\rm e}$-$08 & 	8.63{\rm e}$-$08 \\
342 & 	2.45{\rm e}$-$06 & 	8.87{\rm e}$-$07 & 	1.38{\rm e}$-$06 & 	2.50{\rm e}$-$06 & 	3.38{\rm e}$-$07 & 	8.46{\rm e}$-$07 & 	1.11{\rm e}$-$06 & 	9.74{\rm e}$-$07 \\
343 & 	1.64{\rm e}$-$07 & 	5.61{\rm e}$-$08 & 	9.68{\rm e}$-$08 & 	1.70{\rm e}$-$07 & 	6.56{\rm e}$-$08 & 	5.27{\rm e}$-$08 & 	5.80{\rm e}$-$08 & 	6.35{\rm e}$-$08 \\
344 & 	3.00{\rm e}$-$07 & 	1.20{\rm e}$-$07 & 	1.52{\rm e}$-$07 & 	3.15{\rm e}$-$07 & 	1.19{\rm e}$-$07 & 	9.14{\rm e}$-$08 & 	1.21{\rm e}$-$07 & 	1.39{\rm e}$-$07 \\
345 & 	3.37{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	1.25{\rm e}$-$07 & 	3.48{\rm e}$-$07 & 	3.01{\rm e}$-$07 & 	6.87{\rm e}$-$08 & 	9.39{\rm e}$-$08 & 	1.87{\rm e}$-$07 \\
346 & 	2.57{\rm e}$-$06 & 	8.18{\rm e}$-$07 & 	1.62{\rm e}$-$06 & 	2.65{\rm e}$-$06 & 	2.84{\rm e}$-$07 & 	8.80{\rm e}$-$07 & 	1.24{\rm e}$-$06 & 	9.20{\rm e}$-$07 \\
347 & 	1.45{\rm e}$-$05 & 	6.95{\rm e}$-$06 & 	5.81{\rm e}$-$06 & 	1.48{\rm e}$-$05 & 	5.04{\rm e}$-$06 & 	5.38{\rm e}$-$06 & 	4.40{\rm e}$-$06 & 	7.67{\rm e}$-$06 \\
348 & 	5.29{\rm e}$-$06 & 	2.11{\rm e}$-$06 & 	2.74{\rm e}$-$06 & 	5.44{\rm e}$-$06 & 	1.65{\rm e}$-$06 & 	1.73{\rm e}$-$06 & 	2.12{\rm e}$-$06 & 	2.35{\rm e}$-$06 \\
349 & 	2.99{\rm e}$-$07 & 	2.41{\rm e}$-$07 & $-$1.62{\rm e}$-$08 & 	3.16{\rm e}$-$07 & 	4.37{\rm e}$-$07 & 	5.70{\rm e}$-$08 & $-$2.93{\rm e}$-$09 & 	2.73{\rm e}$-$07 \\
350 & 	1.74{\rm e}$-$07 & 	1.57{\rm e}$-$07 & $-$4.04{\rm e}$-$08 & 	1.66{\rm e}$-$07 & 	9.19{\rm e}$-$08 & 	1.29{\rm e}$-$07 & $-$8.94{\rm e}$-$08 & 	1.63{\rm e}$-$07 \\
351 & 	4.03{\rm e}$-$07 & 	8.06{\rm e}$-$08 & 	3.22{\rm e}$-$07 & 	4.06{\rm e}$-$07 & $-$3.95{\rm e}$-$08 & 	9.92{\rm e}$-$08 & 	3.01{\rm e}$-$07 & 	8.48{\rm e}$-$08 \\
352 & 	1.97{\rm e}$-$06 & 	9.23{\rm e}$-$07 & 	7.87{\rm e}$-$07 & 	2.03{\rm e}$-$06 & 	7.54{\rm e}$-$07 & 	6.68{\rm e}$-$07 & 	6.39{\rm e}$-$07 & 	1.03{\rm e}$-$06 \\
353 & 	6.40{\rm e}$-$07 & 	3.50{\rm e}$-$07 & 	1.89{\rm e}$-$07 & 	6.52{\rm e}$-$07 & 	2.08{\rm e}$-$07 & 	2.72{\rm e}$-$07 & 	1.35{\rm e}$-$07 & 	3.83{\rm e}$-$07 \\
354 & 	7.41{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	6.06{\rm e}$-$07 & 	8.28{\rm e}$-$07 & 	2.23{\rm e}$-$07 & 	1.15{\rm e}$-$07 & 	5.89{\rm e}$-$07 & 	2.11{\rm e}$-$07 \\
355 & 	4.23{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	2.05{\rm e}$-$07 & 	4.23{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	1.27{\rm e}$-$07 & 	1.77{\rm e}$-$07 & 	1.86{\rm e}$-$07 \\
356 & 	2.50{\rm e}$-$06 & 	1.25{\rm e}$-$07 & 	2.54{\rm e}$-$06 & 	2.53{\rm e}$-$06 & $-$1.03{\rm e}$-$08 & 	2.21{\rm e}$-$07 & 	2.39{\rm e}$-$06 & 	1.25{\rm e}$-$07 \\
357 & 	3.37{\rm e}$-$07 & 	2.51{\rm e}$-$07 & 	1.06{\rm e}$-$08 & 	3.48{\rm e}$-$07 & 	5.67{\rm e}$-$07 & 	3.87{\rm e}$-$08 & $-$9.91{\rm e}$-$09 & 	2.78{\rm e}$-$07 \\
358 & 	4.00{\rm e}$-$07 & 	7.48{\rm e}$-$08 & 	3.28{\rm e}$-$07 & 	4.11{\rm e}$-$07 & 	9.58{\rm e}$-$08 & 	3.92{\rm e}$-$08 & 	3.26{\rm e}$-$07 & 	8.43{\rm e}$-$08 \\
359 & 	1.99{\rm e}$-$07 & 	9.77{\rm e}$-$09 & 	2.04{\rm e}$-$07 & 	1.97{\rm e}$-$07 & $-$6.51{\rm e}$-$09 & $-$7.73{\rm e}$-$09 & 	2.33{\rm e}$-$07 & 	6.09{\rm e}$-$09 \\
360 & 	2.56{\rm e}$-$07 & 	1.79{\rm e}$-$07 & 	2.25{\rm e}$-$08 & 	2.65{\rm e}$-$07 & 	3.67{\rm e}$-$07 & 	5.81{\rm e}$-$08 & $-$1.44{\rm e}$-$08 & 	2.00{\rm e}$-$07 \\
361 & 	7.13{\rm e}$-$07 & 	1.57{\rm e}$-$07 & 	5.49{\rm e}$-$07 & 	7.16{\rm e}$-$07 & 	1.79{\rm e}$-$08 & 	1.82{\rm e}$-$07 & 	4.67{\rm e}$-$07 & 	1.64{\rm e}$-$07 \\
362 & 	1.91{\rm e}$-$06 & 	1.45{\rm e}$-$06 & 	3.16{\rm e}$-$08 & 	2.02{\rm e}$-$06 & 	2.66{\rm e}$-$06 & 	4.34{\rm e}$-$07 & $-$1.90{\rm e}$-$08 & 	1.64{\rm e}$-$06 \\
363 & 	1.88{\rm e}$-$07 & 	1.26{\rm e}$-$07 & 	2.07{\rm e}$-$08 & 	2.13{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	6.20{\rm e}$-$08 & 	2.12{\rm e}$-$08 & 	1.54{\rm e}$-$07 \\
364 & 	2.07{\rm e}$-$07 & 	2.72{\rm e}$-$08 & 	1.87{\rm e}$-$07 & 	2.16{\rm e}$-$07 & 	6.73{\rm e}$-$08 & 	3.02{\rm e}$-$08 & 	1.46{\rm e}$-$07 & 	3.35{\rm e}$-$08 \\
365 & 	7.18{\rm e}$-$06 & 	3.15{\rm e}$-$06 & 	3.29{\rm e}$-$06 & 	7.33{\rm e}$-$06 & 	1.82{\rm e}$-$06 & 	2.59{\rm e}$-$06 & 	2.65{\rm e}$-$06 & 	3.46{\rm e}$-$06 \\
366 & 	1.06{\rm e}$-$06 & 	7.33{\rm e}$-$07 & 	1.18{\rm e}$-$07 & 	1.10{\rm e}$-$06 & 	1.25{\rm e}$-$06 & 	2.55{\rm e}$-$07 & 	9.04{\rm e}$-$08 & 	8.20{\rm e}$-$07 \\
367 & 	6.32{\rm e}$-$07 & 	3.02{\rm e}$-$07 & 	2.46{\rm e}$-$07 & 	6.69{\rm e}$-$07 & 	2.18{\rm e}$-$07 & 	2.39{\rm e}$-$07 & 	1.99{\rm e}$-$07 & 	3.50{\rm e}$-$07 \\
368 & 	1.32{\rm e}$-$06 & 	8.70{\rm e}$-$07 & 	1.61{\rm e}$-$07 & 	1.38{\rm e}$-$06 & 	1.31{\rm e}$-$06 & 	3.98{\rm e}$-$07 & 	5.61{\rm e}$-$08 & 	9.76{\rm e}$-$07 \\
369 & 	5.01{\rm e}$-$07 & 	4.22{\rm e}$-$08 & 	4.87{\rm e}$-$07 & 	5.09{\rm e}$-$07 & 	3.21{\rm e}$-$09 & 	3.65{\rm e}$-$08 & 	4.96{\rm e}$-$07 & 	4.52{\rm e}$-$08 \\
370 & 	1.17{\rm e}$-$06 & 	5.90{\rm e}$-$07 & 	4.10{\rm e}$-$07 & 	1.19{\rm e}$-$06 & 	4.28{\rm e}$-$07 & 	4.21{\rm e}$-$07 & 	3.40{\rm e}$-$07 & 	6.45{\rm e}$-$07 \\
371 & 	1.48{\rm e}$-$06 & 	1.14{\rm e}$-$06 & $-$1.65{\rm e}$-$09 & 	1.52{\rm e}$-$06 & 	2.25{\rm e}$-$06 & 	2.55{\rm e}$-$07 & $-$4.17{\rm e}$-$08 & 	1.25{\rm e}$-$06 \\
372 & 	8.62{\rm e}$-$07 & 	5.76{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	8.73{\rm e}$-$07 & 	7.00{\rm e}$-$07 & 	2.75{\rm e}$-$07 & 	1.04{\rm e}$-$07 & 	6.26{\rm e}$-$07 \\
373 & 	9.22{\rm e}$-$07 & 	5.41{\rm e}$-$07 & 	2.16{\rm e}$-$07 & 	9.34{\rm e}$-$07 & 	3.34{\rm e}$-$07 & 	4.02{\rm e}$-$07 & 	1.49{\rm e}$-$07 & 	5.88{\rm e}$-$07 \\
374 & 	3.42{\rm e}$-$07 & 	3.00{\rm e}$-$07 & $-$5.50{\rm e}$-$08 & 	3.54{\rm e}$-$07 & 	4.79{\rm e}$-$07 & 	1.10{\rm e}$-$07 & $-$6.76{\rm e}$-$08 & 	3.33{\rm e}$-$07 \\
375 & 	4.34{\rm e}$-$07 & 	3.07{\rm e}$-$07 & 	1.79{\rm e}$-$08 & 	4.64{\rm e}$-$07 & 	6.52{\rm e}$-$07 & 	7.30{\rm e}$-$08 & $-$8.49{\rm e}$-$09 & 	3.53{\rm e}$-$07 \\
376 & 	2.48{\rm e}$-$07 & 	1.19{\rm e}$-$07 & 	9.44{\rm e}$-$08 & 	2.70{\rm e}$-$07 & 	3.08{\rm e}$-$07 & 	5.04{\rm e}$-$09 & 	9.81{\rm e}$-$08 & 	1.44{\rm e}$-$07 \\
377 & 	2.41{\rm e}$-$07 & 	1.61{\rm e}$-$07 & 	2.67{\rm e}$-$08 & 	2.39{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	7.18{\rm e}$-$08 & 	3.30{\rm e}$-$08 & 	1.71{\rm e}$-$07 \\
378 & 	2.29{\rm e}$-$07 & 	5.13{\rm e}$-$09 & 	2.44{\rm e}$-$07 & 	2.25{\rm e}$-$07 & $-$5.91{\rm e}$-$08 & 	3.25{\rm e}$-$08 & 	2.28{\rm e}$-$07 & $-$1.08{\rm e}$-$09 \\
379 & 	4.44{\rm e}$-$07 & 	9.48{\rm e}$-$08 & 	3.47{\rm e}$-$07 & 	4.64{\rm e}$-$07 & 	5.13{\rm e}$-$08 & 	9.70{\rm e}$-$08 & 	3.14{\rm e}$-$07 & 	1.13{\rm e}$-$07 \\
380 & 	2.22{\rm e}$-$07 & 	7.93{\rm e}$-$08 & 	1.27{\rm e}$-$07 & 	2.32{\rm e}$-$07 & 	3.92{\rm e}$-$08 & 	5.38{\rm e}$-$08 & 	1.40{\rm e}$-$07 & 	9.09{\rm e}$-$08 \\
381 & 	5.56{\rm e}$-$06 & 	3.07{\rm e}$-$06 & 	1.66{\rm e}$-$06 & 	5.69{\rm e}$-$06 & 	1.93{\rm e}$-$06 & 	2.42{\rm e}$-$06 & 	1.11{\rm e}$-$06 & 	3.38{\rm e}$-$06 \\
382 & 	1.25{\rm e}$-$07 & 	7.84{\rm e}$-$08 & 	2.09{\rm e}$-$08 & 	1.21{\rm e}$-$07 & 	2.81{\rm e}$-$08 & 	5.61{\rm e}$-$08 & 	2.08{\rm e}$-$08 & 	8.07{\rm e}$-$08 \\
383 & 	1.93{\rm e}$-$07 & 	7.41{\rm e}$-$08 & 	1.01{\rm e}$-$07 & 	1.84{\rm e}$-$07 & 	7.86{\rm e}$-$08 & 	5.08{\rm e}$-$08 & 	6.84{\rm e}$-$08 & 	7.15{\rm e}$-$08 \\
384 & 	2.11{\rm e}$-$06 & 	7.67{\rm e}$-$07 & 	1.18{\rm e}$-$06 & 	2.14{\rm e}$-$06 & 	4.75{\rm e}$-$07 & 	6.51{\rm e}$-$07 & 	9.62{\rm e}$-$07 & 	8.27{\rm e}$-$07 \\
385 & 	6.85{\rm e}$-$07 & 	3.16{\rm e}$-$07 & 	2.92{\rm e}$-$07 & 	7.35{\rm e}$-$07 & 	6.65{\rm e}$-$07 & 	9.31{\rm e}$-$08 & 	2.54{\rm e}$-$07 & 	3.75{\rm e}$-$07 \\
386 & 	2.77{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	1.03{\rm e}$-$06 & 	2.81{\rm e}$-$06 & 	9.25{\rm e}$-$07 & 	1.03{\rm e}$-$06 & 	8.18{\rm e}$-$07 & 	1.51{\rm e}$-$06 \\
387 & 	1.11{\rm e}$-$06 & 	3.55{\rm e}$-$07 & 	6.95{\rm e}$-$07 & 	1.14{\rm e}$-$06 & 	1.97{\rm e}$-$07 & 	3.35{\rm e}$-$07 & 	5.67{\rm e}$-$07 & 	3.94{\rm e}$-$07 \\
388 & 	1.17{\rm e}$-$06 & 	5.10{\rm e}$-$07 & 	5.35{\rm e}$-$07 & 	1.18{\rm e}$-$06 & 	3.14{\rm e}$-$07 & 	4.17{\rm e}$-$07 & 	4.08{\rm e}$-$07 & 	5.49{\rm e}$-$07 \\
389 & 	1.12{\rm e}$-$05 & 	5.53{\rm e}$-$06 & 	4.37{\rm e}$-$06 & 	1.15{\rm e}$-$05 & 	4.11{\rm e}$-$06 & 	4.13{\rm e}$-$06 & 	3.43{\rm e}$-$06 & 	6.09{\rm e}$-$06 \\
390 & 	8.02{\rm e}$-$07 & 	3.67{\rm e}$-$07 & 	3.35{\rm e}$-$07 & 	8.20{\rm e}$-$07 & 	2.06{\rm e}$-$07 & 	3.45{\rm e}$-$07 & 	1.91{\rm e}$-$07 & 	4.05{\rm e}$-$07 \\
391 & 	3.34{\rm e}$-$06 & 	1.34{\rm e}$-$06 & 	1.72{\rm e}$-$06 & 	3.41{\rm e}$-$06 & 	5.31{\rm e}$-$07 & 	1.30{\rm e}$-$06 & 	1.26{\rm e}$-$06 & 	1.47{\rm e}$-$06 \\
392 & 	9.42{\rm e}$-$07 & 	4.30{\rm e}$-$07 & 	4.01{\rm e}$-$07 & 	9.67{\rm e}$-$07 & 	3.00{\rm e}$-$07 & 	3.57{\rm e}$-$07 & 	2.81{\rm e}$-$07 & 	4.75{\rm e}$-$07 \\
393 & 	6.12{\rm e}$-$07 & 	2.46{\rm e}$-$07 & 	3.08{\rm e}$-$07 & 	6.20{\rm e}$-$07 & $-$2.40{\rm e}$-$09 & 	2.56{\rm e}$-$07 & 	2.46{\rm e}$-$07 & 	2.66{\rm e}$-$07 \\
394 & 	7.39{\rm e}$-$07 & 	3.38{\rm e}$-$08 & 	7.57{\rm e}$-$07 & 	7.50{\rm e}$-$07 & 	4.83{\rm e}$-$08 & 	4.99{\rm e}$-$08 & 	7.09{\rm e}$-$07 & 	3.43{\rm e}$-$08 \\
395 & 	2.06{\rm e}$-$06 & 	1.05{\rm e}$-$06 & 	7.11{\rm e}$-$07 & 	2.13{\rm e}$-$06 & 	8.12{\rm e}$-$07 & 	8.13{\rm e}$-$07 & 	4.79{\rm e}$-$07 & 	1.17{\rm e}$-$06 \\
396 & 	4.42{\rm e}$-$06 & 	8.17{\rm e}$-$07 & 	3.63{\rm e}$-$06 & 	4.49{\rm e}$-$06 & 	1.39{\rm e}$-$07 & 	1.04{\rm e}$-$06 & 	3.09{\rm e}$-$06 & 	8.89{\rm e}$-$07 \\
397 & 	8.33{\rm e}$-$07 & 	3.86{\rm e}$-$07 & 	3.43{\rm e}$-$07 & 	8.46{\rm e}$-$07 & 	1.80{\rm e}$-$07 & 	3.19{\rm e}$-$07 & 	2.81{\rm e}$-$07 & 	4.20{\rm e}$-$07 \\
398 & 	3.33{\rm e}$-$06 & 	7.80{\rm e}$-$07 & 	2.50{\rm e}$-$06 & 	3.41{\rm e}$-$06 & 	2.96{\rm e}$-$07 & 	8.11{\rm e}$-$07 & 	2.20{\rm e}$-$06 & 	8.70{\rm e}$-$07 \\
399 & 	1.36{\rm e}$-$06 & 	5.85{\rm e}$-$07 & 	6.39{\rm e}$-$07 & 	1.49{\rm e}$-$06 & 	5.50{\rm e}$-$07 & 	4.87{\rm e}$-$07 & 	5.09{\rm e}$-$07 & 	7.25{\rm e}$-$07 \\
400 & 	3.99{\rm e}$-$07 & 	1.82{\rm e}$-$07 & 	1.68{\rm e}$-$07 & 	4.04{\rm e}$-$07 & 	4.77{\rm e}$-$08 & 	1.70{\rm e}$-$07 & 	1.28{\rm e}$-$07 & 	1.97{\rm e}$-$07 \\
401 & 	1.64{\rm e}$-$06 & 	3.78{\rm e}$-$07 & 	1.24{\rm e}$-$06 & 	1.71{\rm e}$-$06 & $-$3.43{\rm e}$-$08 & 	4.35{\rm e}$-$07 & 	1.15{\rm e}$-$06 & 	4.48{\rm e}$-$07 \\
402 & 	2.36{\rm e}$-$07 & 	6.41{\rm e}$-$08 & 	1.64{\rm e}$-$07 & 	2.32{\rm e}$-$07 & 	5.25{\rm e}$-$08 & 	3.48{\rm e}$-$08 & 	1.64{\rm e}$-$07 & 	6.30{\rm e}$-$08 \\
403 & 	2.00{\rm e}$-$06 & 	9.12{\rm e}$-$07 & 	8.57{\rm e}$-$07 & 	2.05{\rm e}$-$06 & 	9.07{\rm e}$-$07 & 	6.50{\rm e}$-$07 & 	6.47{\rm e}$-$07 & 	1.01{\rm e}$-$06 \\
404 & 	5.18{\rm e}$-$07 & 	3.01{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	5.50{\rm e}$-$07 & 	7.76{\rm e}$-$07 & 	4.26{\rm e}$-$08 & 	1.01{\rm e}$-$07 & 	3.48{\rm e}$-$07 \\
405 & 	4.66{\rm e}$-$07 & 	2.55{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	4.67{\rm e}$-$07 & 	1.47{\rm e}$-$07 & 	1.99{\rm e}$-$07 & 	8.57{\rm e}$-$08 & 	2.73{\rm e}$-$07 \\
406 & 	1.38{\rm e}$-$07 & 	8.45{\rm e}$-$09 & 	1.38{\rm e}$-$07 & 	1.44{\rm e}$-$07 & 	2.50{\rm e}$-$08 & 	2.94{\rm e}$-$09 & 	1.38{\rm e}$-$07 & 	1.18{\rm e}$-$08 \\
407 & 	7.55{\rm e}$-$07 & 	1.61{\rm e}$-$07 & 	5.89{\rm e}$-$07 & 	7.84{\rm e}$-$07 & $-$3.30{\rm e}$-$08 & 	2.32{\rm e}$-$07 & 	4.81{\rm e}$-$07 & 	1.89{\rm e}$-$07 \\
408 & 	3.26{\rm e}$-$06 & 	1.59{\rm e}$-$06 & 	1.23{\rm e}$-$06 & 	3.38{\rm e}$-$06 & 	1.39{\rm e}$-$06 & 	1.09{\rm e}$-$06 & 	1.07{\rm e}$-$06 & 	1.79{\rm e}$-$06 \\
409 & 	1.85{\rm e}$-$06 & 	1.15{\rm e}$-$06 & 	3.51{\rm e}$-$07 & 	1.93{\rm e}$-$06 & 	1.64{\rm e}$-$06 & 	5.81{\rm e}$-$07 & 	2.20{\rm e}$-$07 & 	1.29{\rm e}$-$06 \\
410 & 	4.79{\rm e}$-$07 & 	3.64{\rm e}$-$08 & 	4.72{\rm e}$-$07 & 	4.86{\rm e}$-$07 & 	8.07{\rm e}$-$08 & 	1.47{\rm e}$-$08 & 	4.61{\rm e}$-$07 & 	3.81{\rm e}$-$08 \\
411 & 	8.09{\rm e}$-$07 & 	3.32{\rm e}$-$07 & 	3.98{\rm e}$-$07 & 	8.08{\rm e}$-$07 & 	1.10{\rm e}$-$07 & 	3.01{\rm e}$-$07 & 	3.09{\rm e}$-$07 & 	3.50{\rm e}$-$07 \\
412 & 	4.13{\rm e}$-$07 & 	3.32{\rm e}$-$08 & 	4.03{\rm e}$-$07 & 	4.27{\rm e}$-$07 & $-$9.53{\rm e}$-$09 & 	9.28{\rm e}$-$08 & 	3.16{\rm e}$-$07 & 	4.10{\rm e}$-$08 \\
413 & 	2.97{\rm e}$-$07 & 	2.38{\rm e}$-$07 & $-$1.43{\rm e}$-$08 & 	3.28{\rm e}$-$07 & 	5.87{\rm e}$-$07 & 	2.94{\rm e}$-$08 & $-$2.72{\rm e}$-$08 & 	2.82{\rm e}$-$07 \\
414 & 	8.49{\rm e}$-$07 & 	2.07{\rm e}$-$07 & 	6.24{\rm e}$-$07 & 	8.64{\rm e}$-$07 & 	4.79{\rm e}$-$08 & 	2.34{\rm e}$-$07 & 	5.23{\rm e}$-$07 & 	2.26{\rm e}$-$07 \\
415 & 	2.98{\rm e}$-$06 & 	1.48{\rm e}$-$06 & 	1.08{\rm e}$-$06 & 	3.08{\rm e}$-$06 & 	1.43{\rm e}$-$06 & 	1.05{\rm e}$-$06 & 	7.51{\rm e}$-$07 & 	1.66{\rm e}$-$06 \\
416 & 	1.02{\rm e}$-$06 & 	1.86{\rm e}$-$07 & 	8.42{\rm e}$-$07 & 	1.03{\rm e}$-$06 & 	6.62{\rm e}$-$08 & 	2.37{\rm e}$-$07 & 	6.94{\rm e}$-$07 & 	2.01{\rm e}$-$07 \\
417 & 	1.58{\rm e}$-$06 & 	1.18{\rm e}$-$06 & 	5.99{\rm e}$-$08 & 	1.66{\rm e}$-$06 & 	2.54{\rm e}$-$06 & 	2.26{\rm e}$-$07 & 	2.84{\rm e}$-$08 & 	1.33{\rm e}$-$06 \\
418 & 	2.62{\rm e}$-$07 & 	1.11{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	2.61{\rm e}$-$07 & 	5.26{\rm e}$-$08 & 	8.42{\rm e}$-$08 & 	1.11{\rm e}$-$07 & 	1.16{\rm e}$-$07 \\
419 & 	2.17{\rm e}$-$06 & 	9.17{\rm e}$-$07 & 	1.03{\rm e}$-$06 & 	2.23{\rm e}$-$06 & 	5.77{\rm e}$-$07 & 	7.83{\rm e}$-$07 & 	7.83{\rm e}$-$07 & 	1.02{\rm e}$-$06 \\
420 & 	6.50{\rm e}$-$07 & 	2.43{\rm e}$-$07 & 	3.54{\rm e}$-$07 & 	6.62{\rm e}$-$07 & 	5.93{\rm e}$-$08 & 	2.54{\rm e}$-$07 & 	2.61{\rm e}$-$07 & 	2.65{\rm e}$-$07 \\
421 & 	5.85{\rm e}$-$06 & 	2.86{\rm e}$-$06 & 	2.28{\rm e}$-$06 & 	5.95{\rm e}$-$06 & 	1.75{\rm e}$-$06 & 	2.35{\rm e}$-$06 & 	1.62{\rm e}$-$06 & 	3.12{\rm e}$-$06 \\
422 & 	1.67{\rm e}$-$07 & 	7.99{\rm e}$-$08 & 	6.43{\rm e}$-$08 & 	1.69{\rm e}$-$07 & 	7.44{\rm e}$-$08 & 	5.77{\rm e}$-$08 & 	4.23{\rm e}$-$08 & 	8.70{\rm e}$-$08 \\
423 & 	2.38{\rm e}$-$06 & 	1.15{\rm e}$-$06 & 	9.16{\rm e}$-$07 & 	2.46{\rm e}$-$06 & 	9.94{\rm e}$-$07 & 	8.21{\rm e}$-$07 & 	7.09{\rm e}$-$07 & 	1.27{\rm e}$-$06 \\
424 & 	1.08{\rm e}$-$05 & 	5.33{\rm e}$-$06 & 	4.00{\rm e}$-$06 & 	1.11{\rm e}$-$05 & 	5.10{\rm e}$-$06 & 	3.56{\rm e}$-$06 & 	3.13{\rm e}$-$06 & 	5.88{\rm e}$-$06 \\
425 & 	1.62{\rm e}$-$07 & 	6.10{\rm e}$-$08 & 	8.81{\rm e}$-$08 & 	1.57{\rm e}$-$07 & 	2.03{\rm e}$-$09 & 	5.33{\rm e}$-$08 & 	8.05{\rm e}$-$08 & 	6.04{\rm e}$-$08 \\
426 & 	3.58{\rm e}$-$07 & 	1.42{\rm e}$-$07 & 	1.82{\rm e}$-$07 & 	3.57{\rm e}$-$07 & 	4.84{\rm e}$-$08 & 	9.66{\rm e}$-$08 & 	1.99{\rm e}$-$07 & 	1.49{\rm e}$-$07 \\
427 & 	5.80{\rm e}$-$06 & 	4.30{\rm e}$-$06 & 	1.79{\rm e}$-$07 & 	6.07{\rm e}$-$06 & 	9.06{\rm e}$-$06 & 	8.01{\rm e}$-$07 & 	6.80{\rm e}$-$08 & 	4.83{\rm e}$-$06 \\
428 & 	8.66{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	7.98{\rm e}$-$07 & 	8.82{\rm e}$-$07 & $-$3.62{\rm e}$-$08 & 	2.28{\rm e}$-$07 & 	6.03{\rm e}$-$07 & 	1.12{\rm e}$-$07 \\
429 & 	2.24{\rm e}$-$06 & 	1.26{\rm e}$-$06 & 	6.05{\rm e}$-$07 & 	2.30{\rm e}$-$06 & 	1.18{\rm e}$-$06 & 	8.32{\rm e}$-$07 & 	4.18{\rm e}$-$07 & 	1.39{\rm e}$-$06 \\
430 & 	2.97{\rm e}$-$07 & 	1.78{\rm e}$-$07 & 	6.39{\rm e}$-$08 & 	3.08{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	5.53{\rm e}$-$08 & 	1.98{\rm e}$-$07 \\
431 & 	3.27{\rm e}$-$07 & 	3.91{\rm e}$-$08 & 	3.01{\rm e}$-$07 & 	3.32{\rm e}$-$07 & $-$2.29{\rm e}$-$08 & 	9.99{\rm e}$-$08 & 	2.09{\rm e}$-$07 & 	4.19{\rm e}$-$08 \\
432 & 	3.91{\rm e}$-$07 & 	7.73{\rm e}$-$08 & 	3.14{\rm e}$-$07 & 	3.99{\rm e}$-$07 & $-$2.02{\rm e}$-$08 & 	1.26{\rm e}$-$07 & 	2.37{\rm e}$-$07 & 	8.54{\rm e}$-$08 \\
433 & 	1.62{\rm e}$-$06 & 	1.00{\rm e}$-$06 & 	3.06{\rm e}$-$07 & 	1.69{\rm e}$-$06 & 	3.07{\rm e}$-$07 & 	8.11{\rm e}$-$07 & 	2.95{\rm e}$-$07 & 	1.13{\rm e}$-$06 \\
434 & 	4.88{\rm e}$-$07 & 	2.34{\rm e}$-$07 & 	1.88{\rm e}$-$07 & 	5.02{\rm e}$-$07 & 	1.12{\rm e}$-$07 & 	2.27{\rm e}$-$07 & 	9.88{\rm e}$-$08 & 	2.60{\rm e}$-$07 \\
435 & 	3.85{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	1.54{\rm e}$-$07 & 	3.90{\rm e}$-$07 & 	1.16{\rm e}$-$07 & 	1.42{\rm e}$-$07 & 	1.18{\rm e}$-$07 & 	1.96{\rm e}$-$07 \\
436 & 	3.60{\rm e}$-$07 & 	6.60{\rm e}$-$08 & 	2.97{\rm e}$-$07 & 	3.83{\rm e}$-$07 & 	6.43{\rm e}$-$08 & 	9.39{\rm e}$-$08 & 	2.23{\rm e}$-$07 & 	8.54{\rm e}$-$08 \\
437 & 	1.73{\rm e}$-$07 & 	9.52{\rm e}$-$08 & 	4.85{\rm e}$-$08 & 	1.81{\rm e}$-$07 & 	1.59{\rm e}$-$07 & 	3.71{\rm e}$-$08 & 	3.97{\rm e}$-$08 & 	1.08{\rm e}$-$07 \\
438 & 	1.05{\rm e}$-$06 & 	6.80{\rm e}$-$07 & 	1.77{\rm e}$-$07 & 	1.11{\rm e}$-$06 & 	1.24{\rm e}$-$06 & 	1.67{\rm e}$-$07 & 	2.20{\rm e}$-$07 & 	7.74{\rm e}$-$07 \\
439 & 	8.91{\rm e}$-$07 & 	3.87{\rm e}$-$07 & 	4.06{\rm e}$-$07 & 	8.95{\rm e}$-$07 & 	2.55{\rm e}$-$07 & 	3.06{\rm e}$-$07 & 	3.14{\rm e}$-$07 & 	4.14{\rm e}$-$07 \\
440 & 	1.40{\rm e}$-$06 & 	7.55{\rm e}$-$07 & 	4.20{\rm e}$-$07 & 	1.43{\rm e}$-$06 & 	7.07{\rm e}$-$07 & 	5.25{\rm e}$-$07 & 	2.64{\rm e}$-$07 & 	8.29{\rm e}$-$07 \\
441 & 	1.07{\rm e}$-$06 & 	4.76{\rm e}$-$07 & 	4.73{\rm e}$-$07 & 	1.07{\rm e}$-$06 & 	2.28{\rm e}$-$07 & 	3.34{\rm e}$-$07 & 	4.79{\rm e}$-$07 & 	5.08{\rm e}$-$07 \\
442 & 	5.62{\rm e}$-$07 & 	1.50{\rm e}$-$07 & 	3.93{\rm e}$-$07 & 	5.83{\rm e}$-$07 & $-$1.85{\rm e}$-$09 & 	1.67{\rm e}$-$07 & 	3.58{\rm e}$-$07 & 	1.73{\rm e}$-$07 \\
443 & 	2.48{\rm e}$-$07 & 	1.74{\rm e}$-$07 & 	2.09{\rm e}$-$08 & 	2.52{\rm e}$-$07 & 	4.31{\rm e}$-$07 & 	1.20{\rm e}$-$08 & 	1.33{\rm e}$-$08 & 	1.91{\rm e}$-$07 \\
444 & 	1.42{\rm e}$-$06 & 	2.18{\rm e}$-$07 & 	1.23{\rm e}$-$06 & 	1.44{\rm e}$-$06 & 	7.73{\rm e}$-$08 & 	1.80{\rm e}$-$07 & 	1.23{\rm e}$-$06 & 	2.38{\rm e}$-$07 \\
445 & 	2.38{\rm e}$-$07 & 	1.57{\rm e}$-$07 & 	2.71{\rm e}$-$08 & 	2.29{\rm e}$-$07 & 	1.44{\rm e}$-$07 & 	1.00{\rm e}$-$07 & $-$6.80{\rm e}$-$09 & 	1.61{\rm e}$-$07 \\
446 & 	3.85{\rm e}$-$07 & 	1.70{\rm e}$-$07 & 	1.72{\rm e}$-$07 & 	3.85{\rm e}$-$07 & 	3.05{\rm e}$-$08 & 	1.85{\rm e}$-$07 & 	9.02{\rm e}$-$08 & 	1.80{\rm e}$-$07 \\
447 & 	9.60{\rm e}$-$07 & 	3.04{\rm e}$-$07 & 	6.01{\rm e}$-$07 & 	9.90{\rm e}$-$07 & 	1.95{\rm e}$-$07 & 	2.55{\rm e}$-$07 & 	5.35{\rm e}$-$07 & 	3.42{\rm e}$-$07 \\
448 & 	1.26{\rm e}$-$06 & 	9.52{\rm e}$-$07 & 	3.37{\rm e}$-$08 & 	1.35{\rm e}$-$06 & 	2.01{\rm e}$-$06 & 	2.65{\rm e}$-$07 & $-$8.86{\rm e}$-$08 & 	1.09{\rm e}$-$06 \\
449 & 	2.71{\rm e}$-$07 & 	1.11{\rm e}$-$07 & 	1.32{\rm e}$-$07 & 	2.84{\rm e}$-$07 & 	1.08{\rm e}$-$07 & 	6.51{\rm e}$-$08 & 	1.36{\rm e}$-$07 & 	1.28{\rm e}$-$07 \\
450 & 	4.28{\rm e}$-$06 & 	1.97{\rm e}$-$06 & 	1.83{\rm e}$-$06 & 	4.36{\rm e}$-$06 & 	9.72{\rm e}$-$07 & 	1.73{\rm e}$-$06 & 	1.34{\rm e}$-$06 & 	2.16{\rm e}$-$06 \\
451 & 	3.13{\rm e}$-$07 & 	1.32{\rm e}$-$07 & 	1.47{\rm e}$-$07 & 	3.21{\rm e}$-$07 & 	5.33{\rm e}$-$08 & 	1.04{\rm e}$-$07 & 	1.44{\rm e}$-$07 & 	1.46{\rm e}$-$07 \\
452 & 	2.18{\rm e}$-$06 & 	7.49{\rm e}$-$07 & 	1.29{\rm e}$-$06 & 	2.22{\rm e}$-$06 & 	1.36{\rm e}$-$07 & 	8.08{\rm e}$-$07 & 	9.77{\rm e}$-$07 & 	8.12{\rm e}$-$07 \\
453 & 	4.97{\rm e}$-$07 & 	5.89{\rm e}$-$08 & 	4.58{\rm e}$-$07 & 	5.28{\rm e}$-$07 & 	2.65{\rm e}$-$08 & 	9.67{\rm e}$-$08 & 	4.00{\rm e}$-$07 & 	8.15{\rm e}$-$08 \\
454 & 	4.04{\rm e}$-$07 & 	8.16{\rm e}$-$08 & 	3.22{\rm e}$-$07 & 	4.10{\rm e}$-$07 & 	5.64{\rm e}$-$08 & 	8.59{\rm e}$-$08 & 	2.71{\rm e}$-$07 & 	8.83{\rm e}$-$08 \\
455 & 	3.27{\rm e}$-$07 & 	4.74{\rm e}$-$08 & 	2.89{\rm e}$-$07 & 	3.33{\rm e}$-$07 & 	3.59{\rm e}$-$08 & 	5.88{\rm e}$-$08 & 	2.44{\rm e}$-$07 & 	5.13{\rm e}$-$08 \\
456 & 	9.16{\rm e}$-$07 & 	6.31{\rm e}$-$07 & 	1.04{\rm e}$-$07 & 	9.67{\rm e}$-$07 & 	1.42{\rm e}$-$06 & 	6.88{\rm e}$-$08 & 	1.30{\rm e}$-$07 & 	7.17{\rm e}$-$07 \\
457 & 	1.43{\rm e}$-$06 & 	5.43{\rm e}$-$07 & 	7.70{\rm e}$-$07 & 	1.48{\rm e}$-$06 & 	3.94{\rm e}$-$07 & 	4.16{\rm e}$-$07 & 	6.94{\rm e}$-$07 & 	6.12{\rm e}$-$07 \\
458 & 	3.08{\rm e}$-$07 & 	1.13{\rm e}$-$07 & 	1.72{\rm e}$-$07 & 	3.01{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	8.63{\rm e}$-$08 & 	1.12{\rm e}$-$07 & 	1.13{\rm e}$-$07 \\
459 & 	1.13{\rm e}$-$06 & 	6.40{\rm e}$-$07 & 	3.11{\rm e}$-$07 & 	1.15{\rm e}$-$06 & 	2.61{\rm e}$-$07 & 	5.42{\rm e}$-$07 & 	1.98{\rm e}$-$07 & 	7.04{\rm e}$-$07 \\
460 & 	2.32{\rm e}$-$07 & 	8.01{\rm e}$-$08 & 	1.35{\rm e}$-$07 & 	2.46{\rm e}$-$07 & 	1.35{\rm e}$-$08 & 	1.12{\rm e}$-$07 & 	7.19{\rm e}$-$08 & 	9.52{\rm e}$-$08 \\
461 & 	4.17{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	2.51{\rm e}$-$07 & 	4.45{\rm e}$-$07 & 	1.20{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	2.44{\rm e}$-$07 & 	1.69{\rm e}$-$07 \\
462 & 	3.83{\rm e}$-$06 & 	2.48{\rm e}$-$06 & 	5.48{\rm e}$-$07 & 	4.03{\rm e}$-$06 & 	3.99{\rm e}$-$06 & 	1.13{\rm e}$-$06 & 	1.86{\rm e}$-$07 & 	2.81{\rm e}$-$06 \\
463 & 	1.51{\rm e}$-$07 & 	1.93{\rm e}$-$08 & 	1.37{\rm e}$-$07 & 	1.48{\rm e}$-$07 & $-$3.86{\rm e}$-$08 & 	2.55{\rm e}$-$08 & 	1.42{\rm e}$-$07 & 	1.66{\rm e}$-$08 \\
464 & 	2.96{\rm e}$-$07 & 	1.62{\rm e}$-$07 & 	8.32{\rm e}$-$08 & 	3.01{\rm e}$-$07 & 	7.64{\rm e}$-$08 & 	1.47{\rm e}$-$07 & 	3.61{\rm e}$-$08 & 	1.77{\rm e}$-$07 \\
465 & 	1.64{\rm e}$-$06 & 	6.34{\rm e}$-$07 & 	8.62{\rm e}$-$07 & 	1.69{\rm e}$-$06 & 	3.32{\rm e}$-$07 & 	5.74{\rm e}$-$07 & 	6.77{\rm e}$-$07 & 	7.03{\rm e}$-$07 \\
466 & 	2.11{\rm e}$-$07 & 	2.90{\rm e}$-$08 & 	1.89{\rm e}$-$07 & 	2.18{\rm e}$-$07 & 	1.67{\rm e}$-$08 & 	3.63{\rm e}$-$08 & 	1.68{\rm e}$-$07 & 	3.40{\rm e}$-$08 \\
467 & 	6.52{\rm e}$-$07 & 	3.64{\rm e}$-$07 & 	1.79{\rm e}$-$07 & 	6.58{\rm e}$-$07 & 	2.89{\rm e}$-$07 & 	2.60{\rm e}$-$07 & 	1.13{\rm e}$-$07 & 	3.93{\rm e}$-$07 \\
468 & 	1.12{\rm e}$-$06 & 	4.02{\rm e}$-$07 & 	6.36{\rm e}$-$07 & 	1.16{\rm e}$-$06 & 	1.90{\rm e}$-$07 & 	4.10{\rm e}$-$07 & 	4.72{\rm e}$-$07 & 	4.57{\rm e}$-$07 \\
469 & 	7.41{\rm e}$-$07 & 	1.46{\rm e}$-$07 & 	5.96{\rm e}$-$07 & 	7.44{\rm e}$-$07 & 	9.69{\rm e}$-$08 & 	1.59{\rm e}$-$07 & 	4.89{\rm e}$-$07 & 	1.52{\rm e}$-$07 \\
470 & 	3.92{\rm e}$-$06 & 	9.86{\rm e}$-$07 & 	2.84{\rm e}$-$06 & 	4.00{\rm e}$-$06 & 	1.05{\rm e}$-$07 & 	1.36{\rm e}$-$06 & 	2.03{\rm e}$-$06 & 	1.08{\rm e}$-$06 \\
471 & 	1.50{\rm e}$-$06 & 	6.98{\rm e}$-$07 & 	6.07{\rm e}$-$07 & 	1.53{\rm e}$-$06 & 	5.36{\rm e}$-$07 & 	5.34{\rm e}$-$07 & 	4.56{\rm e}$-$07 & 	7.70{\rm e}$-$07 \\
472 & 	2.13{\rm e}$-$07 & 	1.88{\rm e}$-$08 & 	2.06{\rm e}$-$07 & 	2.17{\rm e}$-$07 & $-$3.57{\rm e}$-$08 & 	4.50{\rm e}$-$08 & 	1.83{\rm e}$-$07 & 	2.02{\rm e}$-$08 \\
473 & 	2.83{\rm e}$-$07 & 	1.62{\rm e}$-$07 & 	7.00{\rm e}$-$08 & 	2.82{\rm e}$-$07 & 	1.00{\rm e}$-$07 & 	1.06{\rm e}$-$07 & 	7.08{\rm e}$-$08 & 	1.73{\rm e}$-$07 \\
474 & 	2.34{\rm e}$-$07 & 	1.13{\rm e}$-$07 & 	8.89{\rm e}$-$08 & 	2.30{\rm e}$-$07 & 	6.45{\rm e}$-$08 & 	8.10{\rm e}$-$08 & 	7.61{\rm e}$-$08 & 	1.17{\rm e}$-$07 \\
475 & 	4.47{\rm e}$-$07 & 	7.81{\rm e}$-$08 & 	3.74{\rm e}$-$07 & 	4.68{\rm e}$-$07 & 	1.95{\rm e}$-$08 & 	1.21{\rm e}$-$07 & 	2.97{\rm e}$-$07 & 	9.55{\rm e}$-$08 \\
476 & 	2.94{\rm e}$-$07 & 	1.78{\rm e}$-$07 & 	5.81{\rm e}$-$08 & 	2.99{\rm e}$-$07 & 	1.15{\rm e}$-$07 & 	1.31{\rm e}$-$07 & 	3.64{\rm e}$-$08 & 	1.94{\rm e}$-$07 \\
477 & 	1.00{\rm e}$-$07 & 	2.32{\rm e}$-$08 & 	7.56{\rm e}$-$08 & 	9.57{\rm e}$-$08 & 	1.17{\rm e}$-$08 & 	8.76{\rm e}$-$09 & 	8.32{\rm e}$-$08 & 	2.03{\rm e}$-$08 \\
478 & 	5.83{\rm e}$-$07 & 	3.79{\rm e}$-$07 & 	7.57{\rm e}$-$08 & 	6.59{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	2.47{\rm e}$-$07 & 	7.04{\rm e}$-$08 & 	4.67{\rm e}$-$07 \\
479 & 	6.08{\rm e}$-$07 & 	3.19{\rm e}$-$07 & 	2.12{\rm e}$-$07 & 	5.92{\rm e}$-$07 & 	8.82{\rm e}$-$07 & $-$1.88{\rm e}$-$08 & 	1.87{\rm e}$-$07 & 	3.27{\rm e}$-$07 \\
480 & 	8.99{\rm e}$-$07 & 	6.21{\rm e}$-$07 & 	9.89{\rm e}$-$08 & 	9.58{\rm e}$-$07 & 	1.26{\rm e}$-$06 & 	1.61{\rm e}$-$07 & 	6.39{\rm e}$-$08 & 	7.14{\rm e}$-$07 \\
481 & 	1.02{\rm e}$-$06 & 	4.65{\rm e}$-$07 & 	4.27{\rm e}$-$07 & 	1.08{\rm e}$-$06 & 	4.08{\rm e}$-$07 & 	3.53{\rm e}$-$07 & 	3.43{\rm e}$-$07 & 	5.43{\rm e}$-$07 \\
482 & 	3.03{\rm e}$-$06 & 	1.32{\rm e}$-$06 & 	1.37{\rm e}$-$06 & 	3.09{\rm e}$-$06 & 	9.18{\rm e}$-$07 & 	1.04{\rm e}$-$06 & 	1.08{\rm e}$-$06 & 	1.45{\rm e}$-$06 \\
483 & 	1.86{\rm e}$-$06 & 	8.14{\rm e}$-$07 & 	8.34{\rm e}$-$07 & 	1.90{\rm e}$-$06 & 	4.60{\rm e}$-$07 & 	6.96{\rm e}$-$07 & 	6.27{\rm e}$-$07 & 	8.93{\rm e}$-$07 \\
484 & 	4.43{\rm e}$-$07 & 	1.15{\rm e}$-$07 & 	3.16{\rm e}$-$07 & 	4.42{\rm e}$-$07 & $-$7.51{\rm e}$-$09 & 	1.30{\rm e}$-$07 & 	2.69{\rm e}$-$07 & 	1.19{\rm e}$-$07 \\
485 & 	1.22{\rm e}$-$06 & 	4.12{\rm e}$-$07 & 	7.28{\rm e}$-$07 & 	1.26{\rm e}$-$06 & 	2.33{\rm e}$-$07 & 	3.73{\rm e}$-$07 & 	6.11{\rm e}$-$07 & 	4.64{\rm e}$-$07 \\
486 & 	2.09{\rm e}$-$07 & 	1.41{\rm e}$-$07 & 	1.96{\rm e}$-$08 & 	2.04{\rm e}$-$07 & 	4.33{\rm e}$-$08 & 	1.28{\rm e}$-$07 & $-$2.00{\rm e}$-$08 & 	1.47{\rm e}$-$07 \\
487 & 	1.81{\rm e}$-$06 & 	7.49{\rm e}$-$07 & 	8.76{\rm e}$-$07 & 	1.84{\rm e}$-$06 & 	4.39{\rm e}$-$07 & 	7.16{\rm e}$-$07 & 	5.46{\rm e}$-$07 & 	8.19{\rm e}$-$07 \\
488 & 	3.03{\rm e}$-$06 & 	1.62{\rm e}$-$06 & 	9.20{\rm e}$-$07 & 	3.08{\rm e}$-$06 & 	1.14{\rm e}$-$06 & 	1.22{\rm e}$-$06 & 	6.32{\rm e}$-$07 & 	1.77{\rm e}$-$06 \\
489 & 	7.04{\rm e}$-$07 & 	9.14{\rm e}$-$08 & 	6.36{\rm e}$-$07 & 	7.17{\rm e}$-$07 & 	5.36{\rm e}$-$08 & 	1.40{\rm e}$-$07 & 	5.17{\rm e}$-$07 & 	9.94{\rm e}$-$08 \\
490 & 	2.87{\rm e}$-$07 & 	1.51{\rm e}$-$07 & 	8.82{\rm e}$-$08 & 	2.90{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	1.16{\rm e}$-$07 & 	3.85{\rm e}$-$08 & 	1.63{\rm e}$-$07 \\
491 & 	8.95{\rm e}$-$06 & 	4.62{\rm e}$-$06 & 	2.97{\rm e}$-$06 & 	9.16{\rm e}$-$06 & 	3.49{\rm e}$-$06 & 	3.43{\rm e}$-$06 & 	2.16{\rm e}$-$06 & 	5.09{\rm e}$-$06 \\
492 & 	1.39{\rm e}$-$04 & 	7.14{\rm e}$-$05 & 	4.98{\rm e}$-$05 & 	1.43{\rm e}$-$04 & 	5.85{\rm e}$-$05 & 	5.17{\rm e}$-$05 & 	3.75{\rm e}$-$05 & 	7.89{\rm e}$-$05 \\
493 & 	2.38{\rm e}$-$06 & 	1.28{\rm e}$-$06 & 	7.92{\rm e}$-$07 & 	2.43{\rm e}$-$06 & 	1.06{\rm e}$-$06 & 	9.50{\rm e}$-$07 & 	5.13{\rm e}$-$07 & 	1.40{\rm e}$-$06 \\
494 & 	4.83{\rm e}$-$07 & 	2.52{\rm e}$-$07 & 	1.59{\rm e}$-$07 & 	4.90{\rm e}$-$07 & 	3.93{\rm e}$-$08 & 	2.18{\rm e}$-$07 & 	1.47{\rm e}$-$07 & 	2.74{\rm e}$-$07 \\
495 & 	3.54{\rm e}$-$07 & 	1.78{\rm e}$-$07 & 	1.25{\rm e}$-$07 & 	3.69{\rm e}$-$07 & 	8.10{\rm e}$-$08 & 	1.73{\rm e}$-$07 & 	6.39{\rm e}$-$08 & 	2.02{\rm e}$-$07 \\
496 & 	1.38{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	8.70{\rm e}$-$11 & 	1.34{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	3.52{\rm e}$-$08 & $-$1.28{\rm e}$-$08 & 	1.07{\rm e}$-$07 \\
497 & 	3.36{\rm e}$-$06 & 	1.68{\rm e}$-$06 & 	1.19{\rm e}$-$06 & 	3.48{\rm e}$-$06 & 	1.67{\rm e}$-$06 & 	1.14{\rm e}$-$06 & 	8.64{\rm e}$-$07 & 	1.88{\rm e}$-$06 \\
498 & 	2.59{\rm e}$-$06 & 	1.30{\rm e}$-$06 & 	9.21{\rm e}$-$07 & 	2.67{\rm e}$-$06 & 	1.42{\rm e}$-$06 & 	8.46{\rm e}$-$07 & 	6.59{\rm e}$-$07 & 	1.45{\rm e}$-$06 \\
499 & 	1.47{\rm e}$-$06 & 	6.64{\rm e}$-$07 & 	6.20{\rm e}$-$07 & 	1.50{\rm e}$-$06 & 	4.46{\rm e}$-$07 & 	5.23{\rm e}$-$07 & 	4.77{\rm e}$-$07 & 	7.25{\rm e}$-$07 \\
500 & 	2.66{\rm e}$-$07 & 	7.89{\rm e}$-$08 & 	1.75{\rm e}$-$07 & 	2.79{\rm e}$-$07 & 	1.67{\rm e}$-$08 & 	8.56{\rm e}$-$08 & 	1.51{\rm e}$-$07 & 	9.27{\rm e}$-$08 \\
501 & 	9.20{\rm e}$-$08 & 	6.39{\rm e}$-$08 & 	5.12{\rm e}$-$09 & 	9.32{\rm e}$-$08 & 	7.50{\rm e}$-$08 & 	2.74{\rm e}$-$08 & 	7.52{\rm e}$-$09 & 	6.95{\rm e}$-$08 \\
502 & 	7.42{\rm e}$-$06 & 	3.61{\rm e}$-$06 & 	2.78{\rm e}$-$06 & 	7.65{\rm e}$-$06 & 	3.16{\rm e}$-$06 & 	2.58{\rm e}$-$06 & 	2.11{\rm e}$-$06 & 	4.02{\rm e}$-$06 \\
503 & 	1.17{\rm e}$-$07 & 	6.06{\rm e}$-$08 & 	3.68{\rm e}$-$08 & 	1.75{\rm e}$-$07 & 	2.23{\rm e}$-$07 & 	1.78{\rm e}$-$08 & 	1.98{\rm e}$-$08 & 	1.10{\rm e}$-$07 \\
504 & 	7.69{\rm e}$-$07 & 	3.50{\rm e}$-$07 & 	3.24{\rm e}$-$07 & 	8.01{\rm e}$-$07 & 	2.14{\rm e}$-$07 & 	3.00{\rm e}$-$07 & 	2.42{\rm e}$-$07 & 	3.97{\rm e}$-$07 \\
505 & 	1.32{\rm e}$-$06 & 	5.38{\rm e}$-$07 & 	6.47{\rm e}$-$07 & 	1.36{\rm e}$-$06 & 	5.06{\rm e}$-$07 & 	3.95{\rm e}$-$07 & 	5.24{\rm e}$-$07 & 	6.07{\rm e}$-$07 \\
506 & 	2.25{\rm e}$-$07 & 	2.88{\rm e}$-$09 & 	2.42{\rm e}$-$07 & 	2.21{\rm e}$-$07 & 	3.75{\rm e}$-$09 & 	9.56{\rm e}$-$09 & 	2.24{\rm e}$-$07 & $-$3.49{\rm e}$-$09 \\
507 & 	3.28{\rm e}$-$06 & 	1.39{\rm e}$-$06 & 	1.55{\rm e}$-$06 & 	3.37{\rm e}$-$06 & 	1.05{\rm e}$-$06 & 	1.12{\rm e}$-$06 & 	1.18{\rm e}$-$06 & 	1.54{\rm e}$-$06 \\
508 & 	2.51{\rm e}$-$07 & 	6.22{\rm e}$-$08 & 	1.83{\rm e}$-$07 & 	2.50{\rm e}$-$07 & 	3.98{\rm e}$-$08 & 	4.52{\rm e}$-$08 & 	1.74{\rm e}$-$07 & 	6.32{\rm e}$-$08 \\
509 & 	1.94{\rm e}$-$07 & 	8.18{\rm e}$-$08 & 	9.20{\rm e}$-$08 & 	1.80{\rm e}$-$07 & $-$3.60{\rm e}$-$08 & 	1.23{\rm e}$-$07 & 	9.69{\rm e}$-$09 & 	7.51{\rm e}$-$08 \\
510 & 	4.95{\rm e}$-$07 & 	3.35{\rm e}$-$07 & 	4.90{\rm e}$-$08 & 	5.18{\rm e}$-$07 & 	6.25{\rm e}$-$07 & 	9.04{\rm e}$-$08 & 	4.52{\rm e}$-$08 & 	3.77{\rm e}$-$07 \\
511 & 	5.05{\rm e}$-$07 & 	3.30{\rm e}$-$07 & 	6.59{\rm e}$-$08 & 	5.31{\rm e}$-$07 & 	7.54{\rm e}$-$07 & 	6.25{\rm e}$-$08 & 	4.42{\rm e}$-$08 & 	3.74{\rm e}$-$07 \\
512 & 	1.51{\rm e}$-$07 & 	5.68{\rm e}$-$08 & 	8.17{\rm e}$-$08 & 	1.59{\rm e}$-$07 & 	9.55{\rm e}$-$08 & 	2.70{\rm e}$-$08 & 	7.23{\rm e}$-$08 & 	6.61{\rm e}$-$08 \\
513 & 	3.19{\rm e}$-$07 & 	7.86{\rm e}$-$08 & 	2.33{\rm e}$-$07 & 	3.27{\rm e}$-$07 & $-$1.25{\rm e}$-$08 & 	8.92{\rm e}$-$08 & 	2.15{\rm e}$-$07 & 	8.84{\rm e}$-$08 \\
514 & 	2.49{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	2.51{\rm e}$-$07 & 	4.53{\rm e}$-$08 & 	9.80{\rm e}$-$08 & 	8.30{\rm e}$-$08 & 	1.10{\rm e}$-$07 \\
515 & 	7.53{\rm e}$-$07 & 	3.71{\rm e}$-$07 & 	2.76{\rm e}$-$07 & 	7.69{\rm e}$-$07 & 	4.02{\rm e}$-$07 & 	2.04{\rm e}$-$07 & 	2.57{\rm e}$-$07 & 	4.07{\rm e}$-$07 \\
516 & 	1.20{\rm e}$-$06 & 	6.28{\rm e}$-$07 & 	3.82{\rm e}$-$07 & 	1.23{\rm e}$-$06 & 	5.37{\rm e}$-$07 & 	4.78{\rm e}$-$07 & 	2.13{\rm e}$-$07 & 	6.93{\rm e}$-$07 \\
517 & 	2.50{\rm e}$-$06 & 	1.19{\rm e}$-$06 & 	9.58{\rm e}$-$07 & 	2.58{\rm e}$-$06 & 	1.03{\rm e}$-$06 & 	8.79{\rm e}$-$07 & 	6.86{\rm e}$-$07 & 	1.33{\rm e}$-$06 \\
518 & 	1.13{\rm e}$-$06 & 	2.80{\rm e}$-$07 & 	8.24{\rm e}$-$07 & 	1.15{\rm e}$-$06 & 	1.67{\rm e}$-$08 & 	3.47{\rm e}$-$07 & 	6.67{\rm e}$-$07 & 	3.04{\rm e}$-$07 \\
519 & 	6.17{\rm e}$-$07 & 	1.30{\rm e}$-$07 & 	4.85{\rm e}$-$07 & 	6.38{\rm e}$-$07 & $-$1.31{\rm e}$-$08 & 	1.46{\rm e}$-$07 & 	4.60{\rm e}$-$07 & 	1.49{\rm e}$-$07 \\
520 & 	2.68{\rm e}$-$07 & 	1.48{\rm e}$-$08 & 	2.72{\rm e}$-$07 & 	2.87{\rm e}$-$07 & 	3.28{\rm e}$-$08 & 	4.70{\rm e}$-$08 & 	2.16{\rm e}$-$07 & 	2.78{\rm e}$-$08 \\
521 & 	3.96{\rm e}$-$07 & 	1.79{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	4.02{\rm e}$-$07 & 	1.21{\rm e}$-$07 & 	1.21{\rm e}$-$07 & 	1.59{\rm e}$-$07 & 	1.94{\rm e}$-$07 \\
522 & 	3.49{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	1.15{\rm e}$-$07 & 	3.50{\rm e}$-$07 & 	1.05{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	1.16{\rm e}$-$07 & 	1.94{\rm e}$-$07 \\
523 & 	6.95{\rm e}$-$07 & 	3.40{\rm e}$-$07 & 	2.58{\rm e}$-$07 & 	7.04{\rm e}$-$07 & 	1.98{\rm e}$-$07 & 	2.94{\rm e}$-$07 & 	1.56{\rm e}$-$07 & 	3.69{\rm e}$-$07 \\
524 & 	1.71{\rm e}$-$07 & 	9.82{\rm e}$-$08 & 	4.30{\rm e}$-$08 & 	1.73{\rm e}$-$07 & $-$2.75{\rm e}$-$08 & 	1.02{\rm e}$-$07 & 	3.50{\rm e}$-$08 & 	1.07{\rm e}$-$07 \\
525 & 	2.95{\rm e}$-$07 & 	1.75{\rm e}$-$07 & 	6.51{\rm e}$-$08 & 	3.16{\rm e}$-$07 & 	1.64{\rm e}$-$07 & 	1.04{\rm e}$-$07 & 	7.28{\rm e}$-$08 & 	2.03{\rm e}$-$07 \\
526 & 	2.33{\rm e}$-$07 & 	1.13{\rm e}$-$07 & 	8.72{\rm e}$-$08 & 	2.37{\rm e}$-$07 & 	1.34{\rm e}$-$07 & 	7.21{\rm e}$-$08 & 	5.86{\rm e}$-$08 & 	1.25{\rm e}$-$07 \\
527 & 	2.76{\rm e}$-$07 & 	5.81{\rm e}$-$08 & 	2.17{\rm e}$-$07 & 	2.81{\rm e}$-$07 & 	8.26{\rm e}$-$08 & 	3.61{\rm e}$-$08 & 	1.99{\rm e}$-$07 & 	6.36{\rm e}$-$08 \\
528 & 	1.20{\rm e}$-$05 & 	2.70{\rm e}$-$06 & 	9.21{\rm e}$-$06 & 	1.23{\rm e}$-$05 & 	5.00{\rm e}$-$07 & 	3.38{\rm e}$-$06 & 	7.48{\rm e}$-$06 & 	2.96{\rm e}$-$06 \\
529 & 	5.45{\rm e}$-$07 & 	1.56{\rm e}$-$07 & 	3.67{\rm e}$-$07 & 	6.28{\rm e}$-$07 & 	2.54{\rm e}$-$07 & 	1.49{\rm e}$-$07 & 	2.92{\rm e}$-$07 & 	2.30{\rm e}$-$07 \\
530 & 	1.72{\rm e}$-$05 & 	9.63{\rm e}$-$06 & 	5.07{\rm e}$-$06 & 	1.78{\rm e}$-$05 & 	9.82{\rm e}$-$06 & 	6.12{\rm e}$-$06 & 	3.77{\rm e}$-$06 & 	1.07{\rm e}$-$05 \\
531 & 	3.69{\rm e}$-$07 & 	1.11{\rm e}$-$07 & 	2.39{\rm e}$-$07 & 	3.75{\rm e}$-$07 & 	4.64{\rm e}$-$08 & 	8.01{\rm e}$-$08 & 	2.47{\rm e}$-$07 & 	1.20{\rm e}$-$07 \\
532 & 	1.19{\rm e}$-$06 & 	5.50{\rm e}$-$07 & 	4.91{\rm e}$-$07 & 	1.22{\rm e}$-$06 & 	3.24{\rm e}$-$07 & 	4.67{\rm e}$-$07 & 	3.56{\rm e}$-$07 & 	6.10{\rm e}$-$07 \\
533 & 	4.18{\rm e}$-$06 & 	2.12{\rm e}$-$06 & 	1.51{\rm e}$-$06 & 	4.29{\rm e}$-$06 & 	1.83{\rm e}$-$06 & 	1.51{\rm e}$-$06 & 	1.11{\rm e}$-$06 & 	2.34{\rm e}$-$06 \\
534 & 	1.61{\rm e}$-$06 & 	3.40{\rm e}$-$07 & 	1.26{\rm e}$-$06 & 	1.64{\rm e}$-$06 & 	1.72{\rm e}$-$08 & 	4.65{\rm e}$-$07 & 	1.00{\rm e}$-$06 & 	3.70{\rm e}$-$07 \\
535 & 	1.34{\rm e}$-$06 & 	9.24{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	1.38{\rm e}$-$06 & 	1.17{\rm e}$-$06 & 	4.55{\rm e}$-$07 & 	5.92{\rm e}$-$08 & 	1.03{\rm e}$-$06 \\
536 & 	4.81{\rm e}$-$07 & 	2.31{\rm e}$-$07 & 	1.86{\rm e}$-$07 & 	4.94{\rm e}$-$07 & 	2.20{\rm e}$-$07 & 	1.47{\rm e}$-$07 & 	1.64{\rm e}$-$07 & 	2.57{\rm e}$-$07 \\
537 & 	7.49{\rm e}$-$07 & 	5.32{\rm e}$-$08 & 	7.42{\rm e}$-$07 & 	7.45{\rm e}$-$07 & $-$2.38{\rm e}$-$08 & 	6.79{\rm e}$-$08 & 	7.17{\rm e}$-$07 & 	4.43{\rm e}$-$08 \\
538 & 	1.63{\rm e}$-$06 & 	5.33{\rm e}$-$07 & 	9.96{\rm e}$-$07 & 	1.65{\rm e}$-$06 & 	5.18{\rm e}$-$08 & 	5.43{\rm e}$-$07 & 	8.57{\rm e}$-$07 & 	5.77{\rm e}$-$07 \\
539 & 	1.41{\rm e}$-$06 & 	1.06{\rm e}$-$06 & 	3.55{\rm e}$-$08 & 	1.43{\rm e}$-$06 & 	1.69{\rm e}$-$06 & 	3.59{\rm e}$-$07 & $-$1.08{\rm e}$-$08 & 	1.15{\rm e}$-$06 \\
540 & 	1.03{\rm e}$-$06 & 	1.55{\rm e}$-$07 & 	9.03{\rm e}$-$07 & 	1.05{\rm e}$-$06 & 	2.79{\rm e}$-$08 & 	2.20{\rm e}$-$07 & 	7.57{\rm e}$-$07 & 	1.65{\rm e}$-$07 \\
541 & 	3.71{\rm e}$-$07 & 	2.43{\rm e}$-$07 & 	4.51{\rm e}$-$08 & 	3.94{\rm e}$-$07 & 	2.56{\rm e}$-$07 & 	1.52{\rm e}$-$07 & 	1.53{\rm e}$-$08 & 	2.78{\rm e}$-$07 \\
542 & 	3.65{\rm e}$-$07 & 	3.19{\rm e}$-$07 & $-$7.50{\rm e}$-$08 & 	3.80{\rm e}$-$07 & 	6.34{\rm e}$-$07 & 	4.40{\rm e}$-$08 & $-$5.06{\rm e}$-$08 & 	3.56{\rm e}$-$07 \\
543 & 	6.96{\rm e}$-$07 & 	1.84{\rm e}$-$07 & 	4.90{\rm e}$-$07 & 	7.07{\rm e}$-$07 & 	1.46{\rm e}$-$07 & 	1.50{\rm e}$-$07 & 	4.33{\rm e}$-$07 & 	1.99{\rm e}$-$07 \\
544 & 	2.91{\rm e}$-$06 & 	3.79{\rm e}$-$07 & 	2.63{\rm e}$-$06 & 	2.96{\rm e}$-$06 & 	1.19{\rm e}$-$07 & 	5.41{\rm e}$-$07 & 	2.26{\rm e}$-$06 & 	4.14{\rm e}$-$07 \\
545 & 	4.91{\rm e}$-$07 & 	2.02{\rm e}$-$07 & 	2.38{\rm e}$-$07 & 	4.94{\rm e}$-$07 & 	3.38{\rm e}$-$07 & 	5.95{\rm e}$-$08 & 	2.34{\rm e}$-$07 & 	2.16{\rm e}$-$07 \\
546 & 	1.21{\rm e}$-$05 & 	3.41{\rm e}$-$06 & 	8.21{\rm e}$-$06 & 	1.24{\rm e}$-$05 & 	4.05{\rm e}$-$07 & 	4.04{\rm e}$-$06 & 	6.47{\rm e}$-$06 & 	3.81{\rm e}$-$06 \\
547 & 	2.90{\rm e}$-$07 & 	2.07{\rm e}$-$08 & 	2.87{\rm e}$-$07 & 	2.95{\rm e}$-$07 & 	2.26{\rm e}$-$08 & 	3.54{\rm e}$-$08 & 	2.50{\rm e}$-$07 & 	2.24{\rm e}$-$08 \\
548 & 	1.09{\rm e}$-$06 & 	5.21{\rm e}$-$07 & 	4.19{\rm e}$-$07 & 	1.13{\rm e}$-$06 & 	2.74{\rm e}$-$07 & 	4.01{\rm e}$-$07 & 	3.92{\rm e}$-$07 & 	5.85{\rm e}$-$07 \\
549 & 	5.47{\rm e}$-$07 & 	3.14{\rm e}$-$07 & 	1.49{\rm e}$-$07 & 	5.86{\rm e}$-$07 & 	8.94{\rm e}$-$07 & $-$2.96{\rm e}$-$08 & 	1.64{\rm e}$-$07 & 	3.67{\rm e}$-$07 \\
550 & 	2.63{\rm e}$-$07 & 	5.25{\rm e}$-$08 & 	2.10{\rm e}$-$07 & 	2.63{\rm e}$-$07 & 	8.28{\rm e}$-$09 & 	6.33{\rm e}$-$08 & 	1.76{\rm e}$-$07 & 	5.37{\rm e}$-$08 \\
551 & 	5.69{\rm e}$-$08 & 	4.73{\rm e}$-$08 & $-$7.42{\rm e}$-$09 & 	6.51{\rm e}$-$08 & 	1.05{\rm e}$-$07 & 	1.03{\rm e}$-$08 & $-$8.95{\rm e}$-$09 & 	5.74{\rm e}$-$08 \\
552 & 	1.78{\rm e}$-$05 & 	7.75{\rm e}$-$06 & 	8.32{\rm e}$-$06 & 	1.82{\rm e}$-$05 & 	4.57{\rm e}$-$06 & 	6.55{\rm e}$-$06 & 	6.43{\rm e}$-$06 & 	8.51{\rm e}$-$06 \\
553 & 	4.78{\rm e}$-$06 & 	1.93{\rm e}$-$07 & 	4.95{\rm e}$-$06 & 	4.87{\rm e}$-$06 & 	1.19{\rm e}$-$07 & 	4.67{\rm e}$-$07 & 	4.49{\rm e}$-$06 & 	2.17{\rm e}$-$07 \\
554 & 	3.53{\rm e}$-$07 & 	9.89{\rm e}$-$08 & 	2.41{\rm e}$-$07 & 	3.57{\rm e}$-$07 & $-$2.60{\rm e}$-$08 & 	1.40{\rm e}$-$07 & 	1.69{\rm e}$-$07 & 	1.06{\rm e}$-$07 \\
555 & 	5.96{\rm e}$-$07 & 	1.94{\rm e}$-$07 & 	3.67{\rm e}$-$07 & 	6.19{\rm e}$-$07 & 	1.62{\rm e}$-$07 & 	1.51{\rm e}$-$07 & 	3.29{\rm e}$-$07 & 	2.22{\rm e}$-$07 \\
556 & 	1.18{\rm e}$-$07 & 	3.34{\rm e}$-$08 & 	8.01{\rm e}$-$08 & 	1.16{\rm e}$-$07 & 	6.38{\rm e}$-$08 & 	2.27{\rm e}$-$09 & 	8.48{\rm e}$-$08 & 	3.28{\rm e}$-$08 \\
557 & 	5.77{\rm e}$-$07 & 	4.47{\rm e}$-$08 & 	5.66{\rm e}$-$07 & 	5.86{\rm e}$-$07 & 	2.69{\rm e}$-$08 & 	1.30{\rm e}$-$07 & 	4.06{\rm e}$-$07 & 	4.72{\rm e}$-$08 \\
558 & 	2.48{\rm e}$-$07 & 	2.79{\rm e}$-$08 & 	2.31{\rm e}$-$07 & 	2.57{\rm e}$-$07 & $-$1.41{\rm e}$-$08 & 	5.61{\rm e}$-$08 & 	1.96{\rm e}$-$07 & 	3.37{\rm e}$-$08 \\
559 & 	8.25{\rm e}$-$07 & 	2.54{\rm e}$-$07 & 	5.27{\rm e}$-$07 & 	8.79{\rm e}$-$07 & 	7.19{\rm e}$-$08 & 	2.89{\rm e}$-$07 & 	4.29{\rm e}$-$07 & 	3.09{\rm e}$-$07 \\
560 & 	7.87{\rm e}$-$06 & 	4.13{\rm e}$-$06 & 	2.58{\rm e}$-$06 & 	8.09{\rm e}$-$06 & 	3.79{\rm e}$-$06 & 	2.73{\rm e}$-$06 & 	2.05{\rm e}$-$06 & 	4.57{\rm e}$-$06 \\
561 & 	9.70{\rm e}$-$05 & 	4.89{\rm e}$-$05 & 	3.37{\rm e}$-$05 & 	9.99{\rm e}$-$05 & 	4.35{\rm e}$-$05 & 	3.47{\rm e}$-$05 & 	2.50{\rm e}$-$05 & 	5.44{\rm e}$-$05 \\
562 & 	4.47{\rm e}$-$07 & 	1.08{\rm e}$-$07 & 	3.30{\rm e}$-$07 & 	4.51{\rm e}$-$07 & 	3.45{\rm e}$-$08 & 	1.33{\rm e}$-$07 & 	2.50{\rm e}$-$07 & 	1.15{\rm e}$-$07 \\
563 & 	3.66{\rm e}$-$07 & 	6.00{\rm e}$-$08 & 	3.13{\rm e}$-$07 & 	3.80{\rm e}$-$07 & $-$1.75{\rm e}$-$08 & 	9.07{\rm e}$-$08 & 	2.74{\rm e}$-$07 & 	7.06{\rm e}$-$08 \\
564 & 	2.40{\rm e}$-$06 & 	1.32{\rm e}$-$06 & 	6.96{\rm e}$-$07 & 	2.47{\rm e}$-$06 & 	1.24{\rm e}$-$06 & 	8.76{\rm e}$-$07 & 	5.28{\rm e}$-$07 & 	1.47{\rm e}$-$06 \\
565 & 	5.71{\rm e}$-$06 & 	2.71{\rm e}$-$06 & 	2.24{\rm e}$-$06 & 	5.87{\rm e}$-$06 & 	2.41{\rm e}$-$06 & 	1.93{\rm e}$-$06 & 	1.69{\rm e}$-$06 & 	3.00{\rm e}$-$06 \\
566 & 	3.39{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	2.19{\rm e}$-$07 & 	3.38{\rm e}$-$07 & 	7.84{\rm e}$-$08 & 	9.55{\rm e}$-$08 & 	1.61{\rm e}$-$07 & 	1.07{\rm e}$-$07 \\
567 & 	2.61{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	2.91{\rm e}$-$07 & 	2.39{\rm e}$-$07 & 	3.73{\rm e}$-$08 & 	1.14{\rm e}$-$07 & 	1.56{\rm e}$-$07 \\
568 & 	1.57{\rm e}$-$07 & 	1.21{\rm e}$-$07 & $-$6.03{\rm e}$-$09 & 	1.53{\rm e}$-$07 & 	1.84{\rm e}$-$07 & 	5.40{\rm e}$-$08 & $-$3.09{\rm e}$-$08 & 	1.27{\rm e}$-$07 \\
569 & 	2.44{\rm e}$-$07 & 	4.15{\rm e}$-$08 & 	2.06{\rm e}$-$07 & 	2.45{\rm e}$-$07 & 	6.79{\rm e}$-$08 & 	4.43{\rm e}$-$08 & 	1.54{\rm e}$-$07 & 	4.23{\rm e}$-$08 \\
570 & 	3.28{\rm e}$-$07 & 	2.41{\rm e}$-$07 & 	1.82{\rm e}$-$08 & 	3.43{\rm e}$-$07 & 	4.87{\rm e}$-$07 & 	3.57{\rm e}$-$08 & 	4.15{\rm e}$-$08 & 	2.71{\rm e}$-$07 \\
571 & 	1.10{\rm e}$-$06 & 	5.35{\rm e}$-$07 & 	4.15{\rm e}$-$07 & 	1.13{\rm e}$-$06 & 	5.00{\rm e}$-$07 & 	3.78{\rm e}$-$07 & 	3.09{\rm e}$-$07 & 	5.97{\rm e}$-$07 \\
572 & 	1.33{\rm e}$-$06 & 	1.01{\rm e}$-$06 & 	1.11{\rm e}$-$08 & 	1.38{\rm e}$-$06 & 	2.22{\rm e}$-$06 & 	1.17{\rm e}$-$07 & 	5.90{\rm e}$-$08 & 	1.14{\rm e}$-$06 \\
573 & 	1.55{\rm e}$-$06 & 	6.52{\rm e}$-$07 & 	7.31{\rm e}$-$07 & 	1.58{\rm e}$-$06 & 	1.53{\rm e}$-$07 & 	5.84{\rm e}$-$07 & 	6.46{\rm e}$-$07 & 	7.13{\rm e}$-$07 \\
574 & 	1.36{\rm e}$-$06 & 	3.96{\rm e}$-$07 & 	9.08{\rm e}$-$07 & 	1.37{\rm e}$-$06 & $-$5.74{\rm e}$-$08 & 	4.92{\rm e}$-$07 & 	7.04{\rm e}$-$07 & 	4.20{\rm e}$-$07 \\
575 & 	1.24{\rm e}$-$06 & 	3.64{\rm e}$-$07 & 	8.25{\rm e}$-$07 & 	1.25{\rm e}$-$06 & 	3.52{\rm e}$-$08 & 	3.66{\rm e}$-$07 & 	7.33{\rm e}$-$07 & 	3.89{\rm e}$-$07 \\
576 & 	2.57{\rm e}$-$06 & 	1.18{\rm e}$-$06 & 	1.06{\rm e}$-$06 & 	2.63{\rm e}$-$06 & 	8.91{\rm e}$-$07 & 	8.77{\rm e}$-$07 & 	8.53{\rm e}$-$07 & 	1.30{\rm e}$-$06 \\
577 & 	4.65{\rm e}$-$06 & 	2.18{\rm e}$-$06 & 	1.86{\rm e}$-$06 & 	4.79{\rm e}$-$06 & 	1.47{\rm e}$-$06 & 	1.67{\rm e}$-$06 & 	1.53{\rm e}$-$06 & 	2.43{\rm e}$-$06 \\
578 & 	2.06{\rm e}$-$07 & 	5.99{\rm e}$-$08 & 	1.37{\rm e}$-$07 & 	2.07{\rm e}$-$07 & 	9.89{\rm e}$-$09 & 	7.11{\rm e}$-$08 & 	1.01{\rm e}$-$07 & 	6.35{\rm e}$-$08 \\
579 & 	5.71{\rm e}$-$06 & 	2.66{\rm e}$-$06 & 	2.29{\rm e}$-$06 & 	5.89{\rm e}$-$06 & 	2.42{\rm e}$-$06 & 	1.97{\rm e}$-$06 & 	1.65{\rm e}$-$06 & 	2.97{\rm e}$-$06 \\
580 & 	3.17{\rm e}$-$07 & 	1.69{\rm e}$-$07 & 	9.11{\rm e}$-$08 & 	3.21{\rm e}$-$07 & 	1.51{\rm e}$-$07 & 	9.30{\rm e}$-$08 & 	9.47{\rm e}$-$08 & 	1.84{\rm e}$-$07 \\
581 & 	5.89{\rm e}$-$07 & 	1.65{\rm e}$-$07 & 	4.01{\rm e}$-$07 & 	5.92{\rm e}$-$07 & 	3.86{\rm e}$-$08 & 	2.20{\rm e}$-$07 & 	2.53{\rm e}$-$07 & 	1.74{\rm e}$-$07 \\
582 & 	4.43{\rm e}$-$07 & 	2.00{\rm e}$-$07 & 	1.88{\rm e}$-$07 & 	4.51{\rm e}$-$07 & 	1.46{\rm e}$-$07 & 	1.57{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	2.19{\rm e}$-$07 \\
583 & 	8.36{\rm e}$-$07 & 	5.96{\rm e}$-$08 & 	8.29{\rm e}$-$07 & 	8.67{\rm e}$-$07 & 	8.53{\rm e}$-$08 & 	6.78{\rm e}$-$08 & 	7.85{\rm e}$-$07 & 	7.72{\rm e}$-$08 \\
584 & 	2.72{\rm e}$-$07 & 	4.96{\rm e}$-$08 & 	2.24{\rm e}$-$07 & 	2.76{\rm e}$-$07 & 	3.74{\rm e}$-$08 & 	2.97{\rm e}$-$08 & 	2.29{\rm e}$-$07 & 	5.37{\rm e}$-$08 \\
585 & 	4.10{\rm e}$-$06 & 	2.86{\rm e}$-$06 & 	3.73{\rm e}$-$07 & 	4.24{\rm e}$-$06 & 	4.16{\rm e}$-$06 & 	1.25{\rm e}$-$06 & 	1.39{\rm e}$-$07 & 	3.18{\rm e}$-$06 \\
586 & 	1.33{\rm e}$-$06 & 	6.32{\rm e}$-$07 & 	5.19{\rm e}$-$07 & 	1.37{\rm e}$-$06 & 	3.57{\rm e}$-$07 & 	5.19{\rm e}$-$07 & 	4.09{\rm e}$-$07 & 	7.05{\rm e}$-$07 \\
587 & 	1.63{\rm e}$-$05 & 	7.05{\rm e}$-$06 & 	7.19{\rm e}$-$06 & 	1.67{\rm e}$-$05 & 	3.17{\rm e}$-$06 & 	6.50{\rm e}$-$06 & 	5.22{\rm e}$-$06 & 	7.84{\rm e}$-$06 \\
588 & 	4.63{\rm e}$-$07 & 	1.39{\rm e}$-$07 & 	3.02{\rm e}$-$07 & 	4.71{\rm e}$-$07 & 	8.07{\rm e}$-$08 & 	1.25{\rm e}$-$07 & 	2.56{\rm e}$-$07 & 	1.51{\rm e}$-$07 \\
589 & 	1.22{\rm e}$-$05 & 	6.30{\rm e}$-$06 & 	4.25{\rm e}$-$06 & 	1.25{\rm e}$-$05 & 	5.42{\rm e}$-$06 & 	4.66{\rm e}$-$06 & 	2.78{\rm e}$-$06 & 	6.94{\rm e}$-$06 \\
590 & 	2.03{\rm e}$-$07 & 	1.07{\rm e}$-$07 & 	6.50{\rm e}$-$08 & 	2.16{\rm e}$-$07 & 	5.60{\rm e}$-$08 & 	8.19{\rm e}$-$08 & 	6.50{\rm e}$-$08 & 	1.24{\rm e}$-$07 \\
591 & 	1.40{\rm e}$-$06 & 	6.55{\rm e}$-$07 & 	5.83{\rm e}$-$07 & 	1.39{\rm e}$-$06 & 	1.06{\rm e}$-$07 & 	7.27{\rm e}$-$07 & 	2.16{\rm e}$-$07 & 	6.81{\rm e}$-$07 \\
592 & 	5.96{\rm e}$-$07 & 	2.48{\rm e}$-$07 & 	2.90{\rm e}$-$07 & 	5.89{\rm e}$-$07 & 	8.94{\rm e}$-$08 & 	1.67{\rm e}$-$07 & 	3.10{\rm e}$-$07 & 	2.56{\rm e}$-$07 \\
593 & 	1.33{\rm e}$-$06 & 	6.59{\rm e}$-$07 & 	4.93{\rm e}$-$07 & 	1.35{\rm e}$-$06 & 	5.13{\rm e}$-$07 & 	5.40{\rm e}$-$07 & 	2.68{\rm e}$-$07 & 	7.14{\rm e}$-$07 \\
594 & 	2.04{\rm e}$-$06 & 	1.10{\rm e}$-$06 & 	6.14{\rm e}$-$07 & 	2.08{\rm e}$-$06 & 	7.32{\rm e}$-$07 & 	8.93{\rm e}$-$07 & 	3.33{\rm e}$-$07 & 	1.20{\rm e}$-$06 \\
595 & 	3.63{\rm e}$-$06 & 	1.98{\rm e}$-$06 & 	1.04{\rm e}$-$06 & 	3.69{\rm e}$-$06 & 	1.73{\rm e}$-$06 & 	1.31{\rm e}$-$06 & 	7.93{\rm e}$-$07 & 	2.16{\rm e}$-$06 \\
596 & 	1.02{\rm e}$-$06 & 	3.90{\rm e}$-$07 & 	5.37{\rm e}$-$07 & 	1.04{\rm e}$-$06 & 	2.54{\rm e}$-$07 & 	3.34{\rm e}$-$07 & 	4.16{\rm e}$-$07 & 	4.25{\rm e}$-$07 \\
597 & 	7.99{\rm e}$-$07 & 	1.02{\rm e}$-$07 & 	7.25{\rm e}$-$07 & 	8.24{\rm e}$-$07 & 	4.24{\rm e}$-$08 & 	8.59{\rm e}$-$08 & 	7.33{\rm e}$-$07 & 	1.19{\rm e}$-$07 \\
598 & 	7.03{\rm e}$-$07 & 	3.39{\rm e}$-$07 & 	2.68{\rm e}$-$07 & 	7.15{\rm e}$-$07 & 	1.66{\rm e}$-$07 & 	3.07{\rm e}$-$07 & 	1.64{\rm e}$-$07 & 	3.70{\rm e}$-$07 \\
599 & 	4.39{\rm e}$-$07 & 	8.89{\rm e}$-$08 & 	3.50{\rm e}$-$07 & 	4.40{\rm e}$-$07 & $-$7.12{\rm e}$-$09 & 	1.18{\rm e}$-$07 & 	2.88{\rm e}$-$07 & 	9.15{\rm e}$-$08 \\
600 & 	3.13{\rm e}$-$05 & 	1.47{\rm e}$-$05 & 	1.25{\rm e}$-$05 & 	3.21{\rm e}$-$05 & 	1.25{\rm e}$-$05 & 	1.07{\rm e}$-$05 & 	9.62{\rm e}$-$06 & 	1.63{\rm e}$-$05 \\
601 & 	3.61{\rm e}$-$06 & 	1.46{\rm e}$-$06 & 	1.80{\rm e}$-$06 & 	3.71{\rm e}$-$06 & 	1.08{\rm e}$-$06 & 	1.13{\rm e}$-$06 & 	1.52{\rm e}$-$06 & 	1.63{\rm e}$-$06 \\
602 & 	4.17{\rm e}$-$07 & 	1.59{\rm e}$-$07 & 	2.21{\rm e}$-$07 & 	4.24{\rm e}$-$07 & 	7.98{\rm e}$-$08 & 	1.44{\rm e}$-$07 & 	1.73{\rm e}$-$07 & 	1.74{\rm e}$-$07 \\
603 & 	4.98{\rm e}$-$07 & 	2.04{\rm e}$-$07 & 	2.44{\rm e}$-$07 & 	5.17{\rm e}$-$07 & 	1.45{\rm e}$-$07 & 	1.52{\rm e}$-$07 & 	2.22{\rm e}$-$07 & 	2.30{\rm e}$-$07 \\
604 & 	2.87{\rm e}$-$07 & 	7.34{\rm e}$-$08 & 	2.06{\rm e}$-$07 & 	2.91{\rm e}$-$07 & $-$5.93{\rm e}$-$09 & 	8.88{\rm e}$-$08 & 	1.74{\rm e}$-$07 & 	7.96{\rm e}$-$08 \\
605 & 	4.53{\rm e}$-$07 & 	1.49{\rm e}$-$07 & 	2.77{\rm e}$-$07 & 	4.60{\rm e}$-$07 & 	3.36{\rm e}$-$08 & 	1.16{\rm e}$-$07 & 	2.89{\rm e}$-$07 & 	1.61{\rm e}$-$07 \\
606 & 	2.01{\rm e}$-$06 & 	5.47{\rm e}$-$07 & 	1.40{\rm e}$-$06 & 	2.05{\rm e}$-$06 & $-$2.12{\rm e}$-$08 & 	6.21{\rm e}$-$07 & 	1.21{\rm e}$-$06 & 	5.97{\rm e}$-$07 \\
607 & 	1.09{\rm e}$-$06 & 	1.03{\rm e}$-$07 & 	1.04{\rm e}$-$06 & 	1.09{\rm e}$-$06 & $-$1.59{\rm e}$-$07 & 	2.91{\rm e}$-$07 & 	7.90{\rm e}$-$07 & 	9.43{\rm e}$-$08 \\
608 & 	3.53{\rm e}$-$06 & 	1.77{\rm e}$-$06 & 	1.24{\rm e}$-$06 & 	3.59{\rm e}$-$06 & 	6.86{\rm e}$-$07 & 	1.59{\rm e}$-$06 & 	8.35{\rm e}$-$07 & 	1.93{\rm e}$-$06 \\
609 & 	3.70{\rm e}$-$07 & 	2.04{\rm e}$-$07 & 	1.04{\rm e}$-$07 & 	3.96{\rm e}$-$07 & 	2.44{\rm e}$-$07 & 	1.34{\rm e}$-$07 & 	6.31{\rm e}$-$08 & 	2.38{\rm e}$-$07 \\
610 & 	2.09{\rm e}$-$06 & 	9.74{\rm e}$-$07 & 	8.73{\rm e}$-$07 & 	2.10{\rm e}$-$06 & 	8.58{\rm e}$-$07 & 	6.94{\rm e}$-$07 & 	6.56{\rm e}$-$07 & 	1.04{\rm e}$-$06 \\
611 & 	2.50{\rm e}$-$07 & 	1.54{\rm e}$-$08 & 	2.51{\rm e}$-$07 & 	2.54{\rm e}$-$07 & $-$5.26{\rm e}$-$09 & 	5.05{\rm e}$-$08 & 	1.97{\rm e}$-$07 & 	1.64{\rm e}$-$08 \\
612 & 	8.02{\rm e}$-$04 & 	3.48{\rm e}$-$04 & 	3.73{\rm e}$-$04 & 	8.20{\rm e}$-$04 & 	2.47{\rm e}$-$04 & 	2.80{\rm e}$-$04 & 	2.90{\rm e}$-$04 & 	3.83{\rm e}$-$04 \\
613 & 	4.13{\rm e}$-$06 & 	2.05{\rm e}$-$06 & 	1.52{\rm e}$-$06 & 	4.27{\rm e}$-$06 & 	1.91{\rm e}$-$06 & 	1.36{\rm e}$-$06 & 	1.29{\rm e}$-$06 & 	2.29{\rm e}$-$06 \\
614 & 	8.39{\rm e}$-$07 & 	3.54{\rm e}$-$07 & 	3.98{\rm e}$-$07 & 	8.52{\rm e}$-$07 & 	7.43{\rm e}$-$08 & 	3.63{\rm e}$-$07 & 	2.77{\rm e}$-$07 & 	3.84{\rm e}$-$07 \\
615 & 	1.52{\rm e}$-$06 & 	9.09{\rm e}$-$07 & 	2.84{\rm e}$-$07 & 	1.53{\rm e}$-$06 & 	3.65{\rm e}$-$07 & 	7.94{\rm e}$-$07 & 	7.32{\rm e}$-$08 & 	9.75{\rm e}$-$07 \\
616 & 	4.82{\rm e}$-$07 & 	7.13{\rm e}$-$08 & 	4.23{\rm e}$-$07 & 	4.72{\rm e}$-$07 & $-$8.50{\rm e}$-$08 & 	1.45{\rm e}$-$07 & 	3.20{\rm e}$-$07 & 	6.27{\rm e}$-$08 \\
617 & 	5.18{\rm e}$-$07 & 	1.89{\rm e}$-$07 & 	2.87{\rm e}$-$07 & 	5.19{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	1.72{\rm e}$-$07 & 	2.05{\rm e}$-$07 & 	2.00{\rm e}$-$07 \\
618 & 	6.38{\rm e}$-$06 & 	2.69{\rm e}$-$06 & 	3.08{\rm e}$-$06 & 	6.60{\rm e}$-$06 & 	2.75{\rm e}$-$06 & 	1.86{\rm e}$-$06 & 	2.60{\rm e}$-$06 & 	3.02{\rm e}$-$06 \\
619 & 	5.70{\rm e}$-$06 & 	2.70{\rm e}$-$06 & 	2.19{\rm e}$-$06 & 	5.85{\rm e}$-$06 & 	2.21{\rm e}$-$06 & 	2.14{\rm e}$-$06 & 	1.40{\rm e}$-$06 & 	2.99{\rm e}$-$06 \\
620 & 	4.41{\rm e}$-$07 & $-$4.58{\rm e}$-$09 & 	4.88{\rm e}$-$07 & 	4.37{\rm e}$-$07 & $-$6.68{\rm e}$-$08 & 	4.73{\rm e}$-$08 & 	4.37{\rm e}$-$07 & $-$1.45{\rm e}$-$08 \\
621 & 	2.14{\rm e}$-$06 & 	3.95{\rm e}$-$07 & 	1.77{\rm e}$-$06 & 	2.18{\rm e}$-$06 & $-$8.05{\rm e}$-$08 & 	6.45{\rm e}$-$07 & 	1.34{\rm e}$-$06 & 	4.30{\rm e}$-$07 \\
622 & 	1.34{\rm e}$-$06 & 	2.61{\rm e}$-$07 & 	1.08{\rm e}$-$06 & 	1.38{\rm e}$-$06 & 	1.35{\rm e}$-$07 & 	3.19{\rm e}$-$07 & 	8.93{\rm e}$-$07 & 	3.00{\rm e}$-$07 \\
623 & 	9.53{\rm e}$-$07 & 	3.79{\rm e}$-$07 & 	4.83{\rm e}$-$07 & 	1.02{\rm e}$-$06 & 	3.85{\rm e}$-$07 & 	3.91{\rm e}$-$07 & 	2.23{\rm e}$-$07 & 	4.52{\rm e}$-$07 \\
624 & 	3.90{\rm e}$-$07 & 	5.95{\rm e}$-$08 & 	3.40{\rm e}$-$07 & 	3.90{\rm e}$-$07 & $-$7.46{\rm e}$-$08 & 	7.50{\rm e}$-$08 & 	3.46{\rm e}$-$07 & 	5.96{\rm e}$-$08 \\
625 & 	4.70{\rm e}$-$07 & 	2.46{\rm e}$-$07 & 	1.52{\rm e}$-$07 & 	4.92{\rm e}$-$07 & 	1.98{\rm e}$-$07 & 	1.81{\rm e}$-$07 & 	1.14{\rm e}$-$07 & 	2.79{\rm e}$-$07 \\
626 & 	2.22{\rm e}$-$06 & 	1.14{\rm e}$-$06 & 	7.50{\rm e}$-$07 & 	2.29{\rm e}$-$06 & 	5.83{\rm e}$-$07 & 	9.11{\rm e}$-$07 & 	6.23{\rm e}$-$07 & 	1.27{\rm e}$-$06 \\
627 & 	5.36{\rm e}$-$07 & 	2.92{\rm e}$-$07 & 	1.55{\rm e}$-$07 & 	5.41{\rm e}$-$07 & 	3.51{\rm e}$-$07 & 	1.84{\rm e}$-$07 & 	7.47{\rm e}$-$08 & 	3.16{\rm e}$-$07 \\
628 & 	1.08{\rm e}$-$06 & 	1.96{\rm e}$-$08 & 	1.15{\rm e}$-$06 & 	1.09{\rm e}$-$06 & $-$3.45{\rm e}$-$08 & 	5.10{\rm e}$-$08 & 	1.13{\rm e}$-$06 & 	1.21{\rm e}$-$08 \\
629 & 	4.63{\rm e}$-$07 & 	5.14{\rm e}$-$08 & 	4.31{\rm e}$-$07 & 	4.65{\rm e}$-$07 & $-$5.42{\rm e}$-$08 & 	8.77{\rm e}$-$08 & 	3.94{\rm e}$-$07 & 	5.11{\rm e}$-$08 \\
630 & 	2.44{\rm e}$-$06 & 	9.48{\rm e}$-$07 & 	1.28{\rm e}$-$06 & 	2.47{\rm e}$-$06 & 	5.09{\rm e}$-$07 & 	8.29{\rm e}$-$07 & 	1.01{\rm e}$-$06 & 	1.03{\rm e}$-$06 \\
631 & 	4.46{\rm e}$-$07 & 	2.71{\rm e}$-$07 & 	9.08{\rm e}$-$08 & 	4.50{\rm e}$-$07 & 	1.24{\rm e}$-$07 & 	2.35{\rm e}$-$07 & 	2.26{\rm e}$-$08 & 	2.94{\rm e}$-$07 \\
632 & 	8.11{\rm e}$-$07 & 	3.42{\rm e}$-$07 & 	3.84{\rm e}$-$07 & 	8.20{\rm e}$-$07 & 	1.82{\rm e}$-$07 & 	2.94{\rm e}$-$07 & 	2.95{\rm e}$-$07 & 	3.70{\rm e}$-$07 \\
633 & 	3.95{\rm e}$-$06 & 	1.74{\rm e}$-$06 & 	1.75{\rm e}$-$06 & 	4.02{\rm e}$-$06 & 	1.02{\rm e}$-$06 & 	1.45{\rm e}$-$06 & 	1.33{\rm e}$-$06 & 	1.90{\rm e}$-$06 \\
634 & 	8.23{\rm e}$-$07 & 	2.73{\rm e}$-$07 & 	4.98{\rm e}$-$07 & 	8.02{\rm e}$-$07 & 	1.87{\rm e}$-$07 & 	2.72{\rm e}$-$07 & 	3.07{\rm e}$-$07 & 	2.70{\rm e}$-$07 \\
635 & 	9.96{\rm e}$-$06 & 	5.06{\rm e}$-$06 & 	3.44{\rm e}$-$06 & 	1.02{\rm e}$-$05 & 	4.26{\rm e}$-$06 & 	3.61{\rm e}$-$06 & 	2.58{\rm e}$-$06 & 	5.59{\rm e}$-$06 \\
636 & 	3.58{\rm e}$-$07 & 	1.76{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	3.65{\rm e}$-$07 & 	1.12{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	1.60{\rm e}$-$07 & 	1.92{\rm e}$-$07 \\
637 & 	5.95{\rm e}$-$07 & 	1.90{\rm e}$-$07 & 	3.72{\rm e}$-$07 & 	5.99{\rm e}$-$07 & $-$6.22{\rm e}$-$08 & 	2.90{\rm e}$-$07 & 	2.02{\rm e}$-$07 & 	2.03{\rm e}$-$07 \\
638 & 	8.97{\rm e}$-$07 & 	3.05{\rm e}$-$07 & 	5.34{\rm e}$-$07 & 	9.07{\rm e}$-$07 & 	6.87{\rm e}$-$08 & 	3.69{\rm e}$-$07 & 	3.27{\rm e}$-$07 & 	3.28{\rm e}$-$07 \\
639 & 	3.78{\rm e}$-$06 & 	1.41{\rm e}$-$06 & 	2.06{\rm e}$-$06 & 	3.83{\rm e}$-$06 & 	6.93{\rm e}$-$07 & 	1.28{\rm e}$-$06 & 	1.62{\rm e}$-$06 & 	1.53{\rm e}$-$06 \\
640 & 	2.87{\rm e}$-$06 & 	1.92{\rm e}$-$06 & 	3.40{\rm e}$-$07 & 	2.93{\rm e}$-$06 & 	3.74{\rm e}$-$06 & 	5.12{\rm e}$-$07 & 	2.89{\rm e}$-$07 & 	2.11{\rm e}$-$06 \\
641 & 	5.59{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	4.61{\rm e}$-$07 & 	5.88{\rm e}$-$07 & 	1.13{\rm e}$-$07 & 	6.58{\rm e}$-$08 & 	4.69{\rm e}$-$07 & 	1.27{\rm e}$-$07 \\
642 & 	8.32{\rm e}$-$07 & 	4.76{\rm e}$-$08 & 	8.38{\rm e}$-$07 & 	8.69{\rm e}$-$07 & 	3.85{\rm e}$-$09 & 	1.71{\rm e}$-$07 & 	6.60{\rm e}$-$07 & 	6.94{\rm e}$-$08 \\
643 & 	6.47{\rm e}$-$07 & 	1.67{\rm e}$-$07 & 	4.63{\rm e}$-$07 & 	6.69{\rm e}$-$07 & 	1.22{\rm e}$-$07 & 	1.33{\rm e}$-$07 & 	4.39{\rm e}$-$07 & 	1.91{\rm e}$-$07 \\
644 & 	6.37{\rm e}$-$07 & 	2.59{\rm e}$-$07 & 	3.19{\rm e}$-$07 & 	6.66{\rm e}$-$07 & 	1.98{\rm e}$-$07 & 	2.68{\rm e}$-$07 & 	1.63{\rm e}$-$07 & 	2.96{\rm e}$-$07 \\
645 & 	1.23{\rm e}$-$06 & 	3.30{\rm e}$-$07 & 	8.63{\rm e}$-$07 & 	1.25{\rm e}$-$06 & 	2.24{\rm e}$-$07 & 	3.82{\rm e}$-$07 & 	5.93{\rm e}$-$07 & 	3.56{\rm e}$-$07 \\
646 & 	7.33{\rm e}$-$07 & 	4.55{\rm e}$-$07 & 	1.15{\rm e}$-$07 & 	7.87{\rm e}$-$07 & 	6.86{\rm e}$-$07 & 	2.65{\rm e}$-$07 & $-$2.78{\rm e}$-$08 & 	5.28{\rm e}$-$07 \\
647 & 	2.62{\rm e}$-$05 & 	1.22{\rm e}$-$05 & 	1.08{\rm e}$-$05 & 	2.68{\rm e}$-$05 & 	1.01{\rm e}$-$05 & 	9.49{\rm e}$-$06 & 	7.54{\rm e}$-$06 & 	1.34{\rm e}$-$05 \\
648 & 	6.83{\rm e}$-$06 & 	2.30{\rm e}$-$06 & 	4.09{\rm e}$-$06 & 	6.92{\rm e}$-$06 & 	6.20{\rm e}$-$07 & 	2.44{\rm e}$-$06 & 	3.04{\rm e}$-$06 & 	2.49{\rm e}$-$06 \\
649 & 	1.83{\rm e}$-$06 & 	7.09{\rm e}$-$07 & 	9.41{\rm e}$-$07 & 	1.87{\rm e}$-$06 & 	8.14{\rm e}$-$07 & 	3.68{\rm e}$-$07 & 	9.40{\rm e}$-$07 & 	7.83{\rm e}$-$07 \\
650 & 	2.31{\rm e}$-$06 & 	5.37{\rm e}$-$07 & 	1.73{\rm e}$-$06 & 	2.34{\rm e}$-$06 & 	4.13{\rm e}$-$07 & 	5.00{\rm e}$-$07 & 	1.46{\rm e}$-$06 & 	5.74{\rm e}$-$07 \\
651 & 	3.43{\rm e}$-$07 & 	1.83{\rm e}$-$07 & 	1.05{\rm e}$-$07 & 	4.48{\rm e}$-$07 & 	4.41{\rm e}$-$07 & 	1.16{\rm e}$-$07 & 	3.85{\rm e}$-$08 & 	2.78{\rm e}$-$07 \\
652 & 	8.65{\rm e}$-$07 & 	3.97{\rm e}$-$07 & 	3.68{\rm e}$-$07 & 	8.74{\rm e}$-$07 & 	1.44{\rm e}$-$07 & 	3.63{\rm e}$-$07 & 	2.61{\rm e}$-$07 & 	4.29{\rm e}$-$07 \\
653 & 	7.15{\rm e}$-$06 & 	4.20{\rm e}$-$06 & 	1.73{\rm e}$-$06 & 	7.33{\rm e}$-$06 & 	7.77{\rm e}$-$06 & 	1.51{\rm e}$-$06 & 	1.47{\rm e}$-$06 & 	4.64{\rm e}$-$06 \\
654 & 	1.40{\rm e}$-$06 & 	4.29{\rm e}$-$07 & 	9.03{\rm e}$-$07 & 	1.46{\rm e}$-$06 & 	2.07{\rm e}$-$07 & 	4.17{\rm e}$-$07 & 	7.68{\rm e}$-$07 & 	4.94{\rm e}$-$07 \\
655 & 	7.12{\rm e}$-$07 & 	1.03{\rm e}$-$07 & 	6.27{\rm e}$-$07 & 	7.80{\rm e}$-$07 & 	2.83{\rm e}$-$07 & 	1.89{\rm e}$-$07 & 	3.78{\rm e}$-$07 & 	1.56{\rm e}$-$07 \\
656 & 	2.78{\rm e}$-$06 & 	1.56{\rm e}$-$06 & 	7.65{\rm e}$-$07 & 	2.82{\rm e}$-$06 & 	9.50{\rm e}$-$07 & 	1.13{\rm e}$-$06 & 	6.42{\rm e}$-$07 & 	1.70{\rm e}$-$06 \\
657 & 	1.85{\rm e}$-$06 & 	6.90{\rm e}$-$07 & 	9.99{\rm e}$-$07 & 	1.89{\rm e}$-$06 & 	2.62{\rm e}$-$07 & 	7.18{\rm e}$-$07 & 	6.82{\rm e}$-$07 & 	7.60{\rm e}$-$07 \\
658 & 	6.25{\rm e}$-$07 & 	4.03{\rm e}$-$07 & 	9.02{\rm e}$-$08 & 	6.37{\rm e}$-$07 & 	9.21{\rm e}$-$09 & 	3.32{\rm e}$-$07 & 	1.21{\rm e}$-$07 & 	4.41{\rm e}$-$07 \\
659 & 	1.43{\rm e}$-$06 & 	6.34{\rm e}$-$07 & 	6.20{\rm e}$-$07 & 	1.48{\rm e}$-$06 & 	3.75{\rm e}$-$07 & 	5.16{\rm e}$-$07 & 	5.07{\rm e}$-$07 & 	7.07{\rm e}$-$07 \\
660 & 	2.62{\rm e}$-$06 & 	1.42{\rm e}$-$06 & 	7.77{\rm e}$-$07 & 	2.61{\rm e}$-$06 & 	5.03{\rm e}$-$07 & 	9.51{\rm e}$-$07 & 	9.53{\rm e}$-$07 & 	1.52{\rm e}$-$06 \\
661 & 	4.78{\rm e}$-$06 & 	1.08{\rm e}$-$06 & 	3.63{\rm e}$-$06 & 	4.98{\rm e}$-$06 & 	2.61{\rm e}$-$07 & 	1.27{\rm e}$-$06 & 	3.14{\rm e}$-$06 & 	1.27{\rm e}$-$06 \\
662 & 	1.40{\rm e}$-$06 & 	8.79{\rm e}$-$07 & 	2.29{\rm e}$-$07 & 	1.45{\rm e}$-$06 & 	9.35{\rm e}$-$07 & 	5.66{\rm e}$-$07 & 	8.99{\rm e}$-$08 & 	9.82{\rm e}$-$07 \\
\enddata  
\end{deluxetable}
\begin{deluxetable}{cccccccccrr}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pc} 
\tablecolumns{11}
\tablecaption{\label{bestfit} Best-fit results for sources with 8 or more spectral groups.}
\tablehead{
\colhead{No.}   & 
\colhead{Source ID}   & 
\colhead{Best-fit$^a$} & 
\colhead{$N_H^b$} & 
\colhead{$\Gamma$} & 
\colhead{$kT$} & 
\colhead{Norm$^c$} & 
\colhead{DOF$^d$} & 
\colhead{$\chi^2_{red}$} &
\colhead{$L_X$ (0.35\,--\,2.0keV)$^e$}  &
\colhead{$L_X$ (0.35\,--\,8.0keV)$^f$}  \\
\colhead{}  &
\colhead{}  &
\colhead{model}  & 
\colhead{($10^{22}$\,cm$^{-2}$)}  & 
\colhead{}  & 
\colhead{(keV)} & 
\colhead{} & 
\colhead{}  & 
\colhead{}  & 
\multicolumn{2}{c}{($10^{35}$\,erg s$^{-1}$)} 
}
\startdata
3 & 013229.23+303618.6 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.37$^{+0.00}_{-0.00}$ & 	-- & 	2.54e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.96 & 	4.51$^{+0.37}_{-4.43}$ & 	15.61$^{+2.03}_{-15.53}$ \\
6 & 013230.54+303618.0 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	1.05$^{+0.00}_{-0.00}$ & 	8.40e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.94 & 	4.84$^{+0.38}_{-2.89}$ & 	5.62$^{+0.47}_{-2.36}$ \\
10 & 013236.84+303229.0 & pow &	0.45$^{+0.23}_{-0.20}$ & 	1.07$^{+0.14}_{-0.13}$ & 	-- & 	1.73e-05$^{+3.28e-06}_{-2.70e-06}$ & 	  76 &	1.64 & 	31.61$^{+1.53}_{-1.49}$ & 	150.34$^{+8.29}_{-9.09}$ \\
13 & 013241.32+303217.7 & pow &	0.50$^{+1.91}_{-0.50}$ & 	0.83$^{+0.84}_{-0.58}$ & 	-- & 	5.33e-07$^{+9.70e-07}_{-2.83e-07}$ & 	   7 &	1.51 & 	1.01$^{+0.19}_{-0.37}$ & 	6.31$^{+1.67}_{-5.89}$ \\
14 & 013242.07+303329.0 & pow &	0.50$^{+1.42}_{-0.50}$ & 	2.10$^{+1.71}_{-0.91}$ & 	-- & 	1.43e-06$^{+4.25e-06}_{-8.29e-07}$ & 	   5 &	1.15 & 	2.58$^{+0.43}_{-1.23}$ & 	4.78$^{+1.11}_{-3.39}$ \\
15 & 013242.46+304815.0 & pow &	0.19$^{+0.76}_{-0.19}$ & 	1.82$^{+0.81}_{-0.49}$ & 	-- & 	1.56e-06$^{+1.62e-06}_{-5.70e-07}$ & 	   5 &	0.95 & 	2.76$^{+0.53}_{-0.73}$ & 	6.31$^{+0.71}_{-1.89}$ \\
16 & 013243.41+303506.2 & pow &	0.34$^{+0.00}_{-0.00}$ & 	1.67$^{+0.00}_{-0.00}$ & 	-- & 	6.17e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  21 &	2.04 & 	10.87$^{+0.75}_{-0.99}$ & 	28.20$^{+2.94}_{-2.80}$ \\
22 & 013247.71+304711.1 & vapec &	0.56$^{+0.00}_{-0.00}$ & 	-- & 	0.77$^{+0.00}_{-0.00}$ & 	5.61e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   7 &	1.62 & 	3.57$^{+0.24}_{-1.05}$ & 	3.83$^{+0.31}_{-1.02}$ \\
25 & 013249.39+303829.6 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.44$^{+0.00}_{-0.00}$ & 	-- & 	1.01e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.90 & 	1.78$^{+0.25}_{-1.75}$ & 	5.74$^{+0.96}_{-5.71}$ \\
26 & 013249.63+303250.7 & pow &	0.48$^{+1.41}_{-0.48}$ & 	1.62$^{+0.98}_{-0.66}$ & 	-- & 	8.86e-07$^{+1.64e-06}_{-4.63e-07}$ & 	   7 &	0.77 & 	1.56$^{+0.13}_{-0.51}$ & 	4.24$^{+1.01}_{-2.99}$ \\
28 & 013249.87+305018.9 & pow &	0.60$^{+0.89}_{-0.59}$ & 	2.31$^{+1.32}_{-0.79}$ & 	-- & 	3.72e-06$^{+2.75e-06}_{-1.96e-06}$ & 	   5 &	1.70 & 	6.88$^{+0.70}_{-1.37}$ & 	11.17$^{+1.65}_{-4.80}$ \\
29 & 013250.71+303035.3 & pow &	0.67$^{+0.64}_{-0.45}$ & 	2.36$^{+0.62}_{-0.50}$ & 	-- & 	5.75e-06$^{+4.50e-06}_{-2.32e-06}$ & 	   7 &	0.98 & 	10.71$^{+0.60}_{-1.02}$ & 	16.93$^{+1.41}_{-3.88}$ \\
33 & 013252.50+304023.9 & pow &	0.66$^{+1.06}_{-0.66}$ & 	2.02$^{+1.05}_{-0.76}$ & 	-- & 	3.08e-06$^{+5.12e-06}_{-1.78e-06}$ & 	   5 &	0.39 & 	5.51$^{+0.66}_{-1.41}$ & 	10.81$^{+2.71}_{-3.80}$ \\
35 & 013253.56+303814.8 & pow &	0.10$^{+0.07}_{-0.07}$ & 	1.74$^{+0.09}_{-0.09}$ & 	-- & 	3.85e-05$^{+3.69e-06}_{-3.31e-06}$ & 	 133 &	0.94 & 	67.79$^{+2.87}_{-2.83}$ & 	166.11$^{+7.06}_{-5.02}$ \\
37 & 013253.89+303311.8 & pow &	0.17$^{+0.05}_{-0.06}$ & 	1.95$^{+0.08}_{-0.07}$ & 	-- & 	4.15e-05$^{+3.13e-06}_{-2.86e-06}$ & 	 167 &	0.91 & 	73.85$^{+2.41}_{-2.10}$ & 	152.32$^{+4.35}_{-4.88}$ \\
38 & 013253.90+305017.8 & pow &	0.63$^{+1.25}_{-0.63}$ & 	1.55$^{+0.90}_{-0.69}$ & 	-- & 	1.78e-06$^{+2.93e-06}_{-9.91e-07}$ & 	   5 &	0.50 & 	3.14$^{+0.52}_{-1.33}$ & 	9.09$^{+1.54}_{-3.71}$ \\
40 & 013255.33+304215.8 & pow &	0.14$^{+0.00}_{-0.00}$ & 	1.65$^{+0.00}_{-0.00}$ & 	-- & 	1.86e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	2.45 & 	3.28$^{+0.52}_{-0.55}$ & 	8.69$^{+1.71}_{-2.18}$ \\
41 & 013255.45+304842.3 & pow &	3.33$^{+0.00}_{-0.00}$ & 	0.44$^{+1.40}_{-1.07}$ & 	-- & 	3.81e-07$^{+2.78e-06}_{-3.81e-07}$ & 	   5 &	0.62 & 	0.78$^{+0.11}_{-0.18}$ & 	7.86$^{+3.51}_{-6.76}$ \\
48 & 013257.07+303927.0 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.67$^{+0.00}_{-0.00}$ & 	3.20e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	2.73 & 	2.05$^{+0.04}_{-2.01}$ & 	2.15$^{+0.25}_{-2.10}$ \\
54 & 013259.67+305326.4 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.49$^{+0.00}_{-0.00}$ & 	-- & 	2.09e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	0.80 & 	3.70$^{+0.13}_{-3.63}$ & 	11.35$^{+1.28}_{-11.27}$ \\
63 & 013301.03+304043.1 & pow &	0.81$^{+0.48}_{-0.35}$ & 	1.55$^{+0.30}_{-0.26}$ & 	-- & 	6.26e-06$^{+2.60e-06}_{-1.72e-06}$ & 	  23 &	0.70 & 	11.04$^{+0.45}_{-0.68}$ & 	31.88$^{+3.01}_{-2.75}$ \\
64 & 013301.93+303158.1 & pow &	0.14$^{+0.13}_{-0.11}$ & 	1.57$^{+0.14}_{-0.13}$ & 	-- & 	1.09e-05$^{+1.74e-06}_{-1.44e-06}$ & 	  65 &	0.96 & 	19.13$^{+1.23}_{-1.12}$ & 	54.43$^{+3.56}_{-2.55}$ \\
68 & 013303.55+303903.8 & vapec &	0.42$^{+0.22}_{-0.17}$ & 	-- & 	3.75$^{+1.20}_{-0.84}$ & 	1.84e-05$^{+3.04e-06}_{-2.37e-06}$ & 	  34 &	0.76 & 	8.25$^{+0.37}_{-0.36}$ & 	17.75$^{+1.14}_{-1.56}$ \\
74 & 013304.78+304124.1 & pow &	0.59$^{+0.63}_{-0.44}$ & 	2.13$^{+0.64}_{-0.50}$ & 	-- & 	2.61e-06$^{+2.14e-06}_{-1.07e-06}$ & 	   7 &	0.88 & 	4.72$^{+0.36}_{-0.47}$ & 	8.59$^{+0.99}_{-1.28}$ \\
76 & 013305.14+303001.4 & pow &	1.36$^{+1.20}_{-0.76}$ & 	1.66$^{+0.55}_{-0.45}$ & 	-- & 	4.43e-06$^{+4.54e-06}_{-2.01e-06}$ & 	   7 &	1.47 & 	7.81$^{+0.39}_{-0.60}$ & 	20.37$^{+1.99}_{-3.91}$ \\
78 & 013305.79+303804.7 & pow &	9.87$^{+0.00}_{-0.00}$ & 	1.29$^{+0.00}_{-0.00}$ & 	-- & 	1.05e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	2.57 & 	1.88$^{+0.03}_{-0.06}$ & 	7.02$^{+0.58}_{-3.96}$ \\
88 & 013307.96+303219.5 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.70$^{+0.00}_{-0.00}$ & 	3.41e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	3.72 & 	2.20$^{+0.05}_{-2.15}$ & 	2.31$^{+0.15}_{-2.26}$ \\
90 & 013308.35+304803.4 & pow &	0.20$^{+0.22}_{-0.17}$ & 	2.00$^{+0.25}_{-0.24}$ & 	-- & 	5.83e-06$^{+1.63e-06}_{-1.20e-06}$ & 	  27 &	1.30 & 	10.40$^{+1.03}_{-0.77}$ & 	20.75$^{+2.05}_{-1.79}$ \\
93 & 013309.10+303422.5 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.48$^{+0.00}_{-0.00}$ & 	-- & 	8.00e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.81 & 	1.41$^{+0.07}_{-1.39}$ & 	4.37$^{+0.71}_{-4.34}$ \\
100 & 013311.09+303943.7 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.55$^{+0.00}_{-0.00}$ & 	8.73e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  18 &	4.50 & 	5.23$^{+0.07}_{-5.10}$ & 	5.36$^{+0.17}_{-5.24}$ \\
102 & 013311.75+303841.5 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.55$^{+0.00}_{-0.00}$ & 	1.85e-04$^{+0.00e+00}_{-0.00e+00}$ & 	  96 &	4.54 & 	110.63$^{+1.52}_{-105.58}$ & 	113.54$^{+0.83}_{-107.32}$ \\
109 & 013314.32+304236.7 & pow &	9.93$^{+9.93}_{-8.27}$ & 	0.73$^{+0.63}_{-0.70}$ & 	-- & 	5.95e-07$^{+1.57e-07}_{-5.95e-07}$ & 	   5 &	1.44 & 	1.14$^{+0.04}_{-0.04}$ & 	8.04$^{+5.57}_{-5.57}$ \\
112 & 013315.10+304453.0 & pow &	0.16$^{+0.50}_{-0.16}$ & 	2.11$^{+0.68}_{-0.43}$ & 	-- & 	1.14e-06$^{+8.42e-07}_{-3.78e-07}$ & 	   5 &	0.84 & 	2.05$^{+0.32}_{-0.37}$ & 	3.77$^{+0.72}_{-0.97}$ \\
113 & 013315.16+305318.2 & pow &	0.92$^{+0.00}_{-0.00}$ & 	2.62$^{+0.00}_{-0.00}$ & 	-- & 	8.43e-04$^{+0.00e+00}_{-0.00e+00}$ & 	 241 &	2.03 & 	1652.25$^{+6.24}_{-6.21}$ & 	2298.20$^{+15.37}_{-13.14}$ \\
122 & 013317.91+305236.3 & pow &	0.61$^{+0.68}_{-0.52}$ & 	1.72$^{+0.58}_{-0.50}$ & 	-- & 	3.39e-06$^{+2.81e-06}_{-1.49e-06}$ & 	   5 &	0.85 & 	5.97$^{+0.47}_{-0.85}$ & 	14.85$^{+2.73}_{-3.62}$ \\
123 & 013317.94+304900.1 & pow &	1.63$^{+2.56}_{-1.49}$ & 	1.27$^{+0.98}_{-0.78}$ & 	-- & 	7.91e-07$^{+2.02e-06}_{-7.91e-07}$ & 	   5 &	0.78 & 	1.42$^{+0.15}_{-0.47}$ & 	5.41$^{+0.47}_{-4.26}$ \\
124 & 013318.33+304200.6 & pow &	3.12$^{+2.22}_{-1.47}$ & 	1.28$^{+0.59}_{-0.49}$ & 	-- & 	1.48e-06$^{+1.99e-06}_{-7.63e-07}$ & 	  11 &	1.11 & 	2.64$^{+0.08}_{-0.27}$ & 	9.98$^{+0.80}_{-2.93}$ \\
132 & 013319.06+305205.0 & pow &	1.74$^{+1.37}_{-1.02}$ & 	2.02$^{+0.85}_{-0.70}$ & 	-- & 	4.73e-06$^{+7.56e-06}_{-2.75e-06}$ & 	   5 &	1.52 & 	8.46$^{+0.24}_{-1.12}$ & 	16.55$^{+1.56}_{-6.18}$ \\
133 & 013319.61+302847.8 & pow &	0.62$^{+0.31}_{-0.25}$ & 	2.01$^{+0.28}_{-0.25}$ & 	-- & 	7.56e-06$^{+2.49e-06}_{-1.79e-06}$ & 	  25 &	0.45 & 	13.50$^{+0.61}_{-0.60}$ & 	26.67$^{+1.50}_{-2.52}$ \\
134 & 013319.91+305102.0 & pow &	0.13$^{+0.60}_{-0.13}$ & 	1.38$^{+0.48}_{-0.32}$ & 	-- & 	1.39e-06$^{+9.89e-07}_{-4.24e-07}$ & 	   5 &	1.08 & 	2.47$^{+0.39}_{-0.64}$ & 	8.46$^{+1.55}_{-2.34}$ \\
138 & 013320.95+302648.8 & pow &	0.25$^{+1.11}_{-0.25}$ & 	1.79$^{+0.72}_{-0.43}$ & 	-- & 	1.47e-06$^{+2.00e-06}_{-5.69e-07}$ & 	   6 &	1.63 & 	2.59$^{+0.32}_{-0.60}$ & 	6.09$^{+1.30}_{-2.40}$ \\
141 & 013321.70+303858.4 & pow &	0.01$^{+0.00}_{-0.00}$ & 	-0.79$^{+0.79}_{-0.79}$ & 	-- & 	9.72e-08$^{+0.00e+00}_{-0.00e+00}$ & 	  12 &	1.79 & 	0.29$^{+0.01}_{-0.29}$ & 	14.62$^{+0.57}_{-14.61}$ \\
142 & 013321.94+303923.0 & pow &	0.50$^{+0.61}_{-0.44}$ & 	1.58$^{+0.47}_{-0.41}$ & 	-- & 	1.02e-06$^{+6.82e-07}_{-3.93e-07}$ & 	   7 &	0.51 & 	1.81$^{+0.21}_{-0.23}$ & 	5.09$^{+0.69}_{-1.04}$ \\
143 & 013321.94+305520.6 & pow &	3.74$^{+2.60}_{-1.77}$ & 	1.20$^{+0.63}_{-0.55}$ & 	-- & 	4.06e-06$^{+6.33e-06}_{-2.28e-06}$ & 	   9 &	1.19 & 	7.30$^{+0.17}_{-0.61}$ & 	30.28$^{+2.10}_{-17.06}$ \\
152 & 013323.65+302607.0 & pow &	0.21$^{+0.00}_{-0.00}$ & 	0.95$^{+0.00}_{-0.00}$ & 	-- & 	9.15e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	2.13 & 	1.70$^{+0.21}_{-0.71}$ & 	9.22$^{+1.78}_{-2.33}$ \\
154 & 013323.93+303517.5 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.64$^{+0.00}_{-0.00}$ & 	-- & 	5.17e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  67 &	0.92 & 	9.10$^{+0.14}_{-8.91}$ & 	24.22$^{+1.22}_{-24.03}$ \\
155 & 013323.94+304820.4 & pow &	0.54$^{+0.32}_{-0.26}$ & 	1.73$^{+0.27}_{-0.25}$ & 	-- & 	4.07e-06$^{+1.36e-06}_{-9.79e-07}$ & 	  24 &	1.01 & 	7.17$^{+0.42}_{-0.26}$ & 	17.69$^{+1.86}_{-1.88}$ \\
158 & 013324.40+304402.4 & pow &	0.38$^{+0.03}_{-0.02}$ & 	1.90$^{+0.03}_{-0.02}$ & 	-- & 	2.06e-04$^{+6.15e-06}_{-5.92e-06}$ & 	 241 &	1.58 & 	365.08$^{+1.95}_{-2.68}$ & 	779.40$^{+8.48}_{-10.35}$ \\
159 & 013324.46+302504.5 & pow &	0.18$^{+0.29}_{-0.18}$ & 	1.59$^{+0.28}_{-0.26}$ & 	-- & 	5.16e-06$^{+1.79e-06}_{-1.24e-06}$ & 	  19 &	0.87 & 	9.09$^{+1.03}_{-1.05}$ & 	25.41$^{+2.58}_{-2.87}$ \\
161 & 013324.88+304536.0 & pow &	0.54$^{+1.55}_{-0.54}$ & 	1.72$^{+0.99}_{-0.65}$ & 	-- & 	5.52e-07$^{+1.13e-06}_{-2.96e-07}$ & 	   5 &	0.56 & 	0.97$^{+0.19}_{-0.38}$ & 	2.41$^{+0.51}_{-1.23}$ \\
162 & 013324.90+305508.9 & pow &	9.91$^{+9.91}_{-3.25}$ & 	1.67$^{+0.36}_{-0.34}$ & 	-- & 	1.12e-05$^{+2.80e-06}_{-6.93e-06}$ & 	   8 &	1.08 & 	19.67$^{+0.48}_{-0.48}$ & 	51.00$^{+23.31}_{-23.31}$ \\
163 & 013325.38+305814.8 & pow &	0.21$^{+0.17}_{-0.14}$ & 	2.43$^{+0.25}_{-0.21}$ & 	-- & 	1.85e-05$^{+4.27e-06}_{-3.22e-06}$ & 	  40 &	1.28 & 	34.98$^{+2.87}_{-2.12}$ & 	53.13$^{+3.84}_{-4.16}$ \\
165 & 013325.48+303619.1 & pow &	0.35$^{+0.75}_{-0.35}$ & 	1.70$^{+0.78}_{-0.56}$ & 	-- & 	5.45e-07$^{+5.52e-07}_{-2.40e-07}$ & 	   6 &	0.47 & 	0.96$^{+0.14}_{-0.19}$ & 	2.42$^{+0.57}_{-0.62}$ \\
166 & 013325.54+304440.7 & pow &	0.14$^{+0.48}_{-0.14}$ & 	1.68$^{+0.55}_{-0.37}$ & 	-- & 	7.43e-07$^{+4.92e-07}_{-2.30e-07}$ & 	   5 &	0.75 & 	1.31$^{+0.21}_{-0.36}$ & 	3.38$^{+0.36}_{-0.75}$ \\
175 & 013327.76+304647.3 & pow &	0.19$^{+0.00}_{-0.00}$ & 	3.25$^{+0.00}_{-0.00}$ & 	-- & 	1.95e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   9 &	1.20 & 	4.60$^{+0.43}_{-0.54}$ & 	5.28$^{+0.76}_{-0.86}$ \\
176 & 013328.08+303135.0 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.59$^{+0.00}_{-0.00}$ & 	3.81e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	1.84 & 	2.32$^{+0.19}_{-2.27}$ & 	2.40$^{+0.04}_{-2.35}$ \\
180 & 013328.69+302723.6 & pow &	0.07$^{+0.02}_{-0.02}$ & 	1.46$^{+0.02}_{-0.02}$ & 	-- & 	3.51e-04$^{+7.90e-06}_{-7.69e-06}$ & 	 244 &	1.58 & 	620.07$^{+8.31}_{-7.32}$ & 	1958.87$^{+24.47}_{-20.71}$ \\
181 & 013328.72+304322.5 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.75$^{+0.00}_{-0.00}$ & 	-- & 	1.29e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  15 &	0.91 & 	2.28$^{+0.05}_{-2.23}$ & 	5.53$^{+0.35}_{-5.48}$ \\
183 & 013328.96+304743.5 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.33$^{+0.00}_{-0.00}$ & 	1.11e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  11 &	2.29 & 	4.44$^{+0.29}_{-4.30}$ & 	4.46$^{+0.24}_{-4.32}$ \\
184 & 013329.04+304216.9 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.56$^{+0.00}_{-0.00}$ & 	3.23e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  54 &	2.30 & 	19.44$^{+0.34}_{-19.00}$ & 	20.00$^{+0.02}_{-19.55}$ \\
186 & 013329.29+304537.4 & pow &	0.24$^{+0.26}_{-0.21}$ & 	1.47$^{+0.24}_{-0.22}$ & 	-- & 	2.12e-06$^{+6.31e-07}_{-4.66e-07}$ & 	  26 &	0.53 & 	3.74$^{+0.36}_{-0.28}$ & 	11.69$^{+1.04}_{-1.34}$ \\
187 & 013329.29+304508.4 & pow &	0.06$^{+0.09}_{-0.06}$ & 	1.71$^{+0.13}_{-0.11}$ & 	-- & 	6.77e-06$^{+8.41e-07}_{-6.93e-07}$ & 	  80 &	0.85 & 	11.92$^{+0.73}_{-0.74}$ & 	29.77$^{+1.36}_{-2.18}$ \\
188 & 013329.45+304910.7 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.56$^{+0.00}_{-0.00}$ & 	1.79e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  34 &	2.85 & 	10.75$^{+0.23}_{-10.50}$ & 	11.04$^{+0.06}_{-10.79}$ \\
190 & 013329.83+305118.0 & pow &	0.06$^{+0.32}_{-0.06}$ & 	1.93$^{+0.45}_{-0.26}$ & 	-- & 	1.90e-06$^{+8.81e-07}_{-3.96e-07}$ & 	   8 &	1.27 & 	3.37$^{+0.51}_{-0.84}$ & 	7.06$^{+1.26}_{-1.46}$ \\
193 & 013330.40+304641.9 & pow &	1.44$^{+1.50}_{-0.98}$ & 	1.61$^{+0.78}_{-0.62}$ & 	-- & 	1.25e-06$^{+1.98e-06}_{-6.80e-07}$ & 	   7 &	1.53 & 	2.20$^{+0.11}_{-0.30}$ & 	6.04$^{+0.82}_{-2.11}$ \\
195 & 013330.64+303404.1 & pow &	2.27$^{+0.43}_{-0.37}$ & 	1.44$^{+0.16}_{-0.15}$ & 	-- & 	9.28e-06$^{+2.29e-06}_{-1.77e-06}$ & 	  98 &	0.85 & 	16.41$^{+0.19}_{-0.25}$ & 	52.65$^{+1.58}_{-3.17}$ \\
197 & 013331.25+303333.4 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.60$^{+0.00}_{-0.00}$ & 	3.90e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  74 &	5.79 & 	23.98$^{+0.43}_{-23.44}$ & 	24.81$^{+0.10}_{-24.27}$ \\
199 & 013331.30+304928.2 & vapec &	3.70$^{+3.01}_{-2.03}$ & 	-- & 	3.93$^{+3.93}_{-2.31}$ & 	5.81e-06$^{+8.90e-06}_{-2.74e-06}$ & 	   5 &	0.40 & 	2.60$^{+0.09}_{-0.35}$ & 	5.71$^{+0.34}_{-3.00}$ \\
206 & 013331.99+305741.0 & pow &	0.25$^{+0.51}_{-0.25}$ & 	1.74$^{+0.52}_{-0.41}$ & 	-- & 	3.07e-06$^{+2.00e-06}_{-1.06e-06}$ & 	   7 &	0.84 & 	5.41$^{+0.70}_{-1.41}$ & 	13.22$^{+2.51}_{-2.95}$ \\
207 & 013332.19+303656.8 & vapec &	9.91$^{+0.00}_{-0.00}$ & 	-- & 	4.26$^{+0.00}_{-0.00}$ & 	9.41e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.45 & 	4.20$^{+0.11}_{-0.11}$ & 	9.57$^{+3.80}_{-3.80}$ \\
210 & 013332.23+303955.5 & pow &	0.31$^{+0.38}_{-0.27}$ & 	1.78$^{+0.36}_{-0.30}$ & 	-- & 	1.40e-06$^{+6.00e-07}_{-3.91e-07}$ & 	  15 &	1.14 & 	2.47$^{+0.25}_{-0.21}$ & 	5.82$^{+0.94}_{-0.83}$ \\
214 & 013332.81+304633.3 & pow &	8.58$^{+8.58}_{-5.68}$ & 	1.34$^{+0.78}_{-1.09}$ & 	-- & 	1.17e-06$^{+1.10e-06}_{-1.17e-06}$ & 	   5 &	0.44 & 	2.07$^{+0.04}_{-0.08}$ & 	7.36$^{+0.12}_{-4.21}$ \\
215 & 013332.89+304916.3 & pow &	0.67$^{+0.87}_{-0.58}$ & 	1.61$^{+0.59}_{-0.49}$ & 	-- & 	1.72e-06$^{+1.59e-06}_{-7.53e-07}$ & 	   7 &	0.54 & 	3.03$^{+0.30}_{-0.37}$ & 	8.31$^{+1.37}_{-1.64}$ \\
221 & 013333.71+303109.6 & pow &	0.41$^{+0.19}_{-0.16}$ & 	1.39$^{+0.15}_{-0.14}$ & 	-- & 	6.28e-06$^{+1.16e-06}_{-9.44e-07}$ & 	  72 &	0.96 & 	11.15$^{+0.38}_{-0.43}$ & 	37.70$^{+2.42}_{-1.95}$ \\
224 & 013334.12+303714.9 & pow &	0.65$^{+0.39}_{-0.31}$ & 	1.54$^{+0.28}_{-0.25}$ & 	-- & 	2.41e-06$^{+9.03e-07}_{-6.21e-07}$ & 	  27 &	1.25 & 	4.25$^{+0.20}_{-0.20}$ & 	12.39$^{+0.88}_{-1.14}$ \\
225 & 013334.13+303211.3 & pow &	0.63$^{+0.00}_{-0.00}$ & 	2.39$^{+0.00}_{-0.00}$ & 	-- & 	4.36e-04$^{+0.00e+00}_{-0.00e+00}$ & 	 242 &	4.30 & 	815.89$^{+3.18}_{-2.53}$ & 	1266.70$^{+6.67}_{-7.85}$ \\
228 & 013334.54+303556.1 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.87$^{+0.00}_{-0.00}$ & 	-- & 	6.75e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	0.71 & 	1.20$^{+0.07}_{-1.17}$ & 	2.62$^{+0.24}_{-2.59}$ \\
233 & 013335.50+303729.3 & pow &	0.43$^{+0.37}_{-0.29}$ & 	2.09$^{+0.42}_{-0.36}$ & 	-- & 	1.73e-06$^{+8.08e-07}_{-5.15e-07}$ & 	  14 &	0.90 & 	3.12$^{+0.30}_{-0.23}$ & 	5.81$^{+0.65}_{-0.84}$ \\
234 & 013335.65+302632.2 & pow &	4.21$^{+4.21}_{-2.79}$ & 	1.45$^{+1.10}_{-0.90}$ & 	-- & 	1.52e-06$^{+5.48e-06}_{-1.52e-06}$ & 	   5 &	0.98 & 	2.69$^{+0.11}_{-0.33}$ & 	8.56$^{+0.79}_{-5.45}$ \\
235 & 013335.83+304655.4 & pow &	3.90$^{+3.90}_{-2.94}$ & 	2.00$^{+1.77}_{-1.23}$ & 	-- & 	1.09e-06$^{+9.85e-06}_{-1.09e-06}$ & 	   6 &	0.86 & 	1.94$^{+0.03}_{-0.20}$ & 	3.85$^{+0.14}_{-1.83}$ \\
236 & 013335.90+303627.4 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.77$^{+0.00}_{-0.00}$ & 	1.25e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  41 &	2.26 & 	7.98$^{+0.08}_{-7.81}$ & 	8.55$^{+0.13}_{-8.38}$ \\
237 & 013336.04+303332.9 & pow &	0.44$^{+0.25}_{-0.20}$ & 	1.92$^{+0.21}_{-0.19}$ & 	-- & 	4.43e-06$^{+1.14e-06}_{-8.42e-07}$ & 	  48 &	0.93 & 	7.86$^{+0.26}_{-0.25}$ & 	16.62$^{+0.82}_{-0.76}$ \\
238 & 013336.40+303742.7 & pow &	0.56$^{+0.49}_{-0.37}$ & 	1.52$^{+0.37}_{-0.32}$ & 	-- & 	1.32e-06$^{+6.69e-07}_{-4.19e-07}$ & 	  14 &	0.96 & 	2.33$^{+0.18}_{-0.18}$ & 	6.93$^{+0.72}_{-0.89}$ \\
240 & 013336.70+303729.6 & pow &	0.84$^{+1.03}_{-0.72}$ & 	1.72$^{+0.81}_{-0.64}$ & 	-- & 	7.80e-07$^{+1.02e-06}_{-4.10e-07}$ & 	   5 &	0.98 & 	1.38$^{+0.15}_{-0.53}$ & 	3.41$^{+0.44}_{-0.85}$ \\
241 & 013336.84+304757.3 & vapec &	3.88$^{+3.06}_{-1.90}$ & 	-- & 	2.15$^{+3.79}_{-1.04}$ & 	6.46e-06$^{+1.21e-05}_{-3.60e-06}$ & 	   5 &	0.24 & 	2.93$^{+0.06}_{-0.33}$ & 	4.84$^{+0.20}_{-1.87}$ \\
245 & 013337.08+303253.5 & vapec &	1.78$^{+1.11}_{-0.66}$ & 	-- & 	0.16$^{+0.13}_{-0.05}$ & 	5.55e-04$^{+2.52e-02}_{-5.55e-04}$ & 	   6 &	0.43 & 	112.13$^{+0.00}_{-1.00}$ & 	112.14$^{+0.02}_{-1.01}$ \\
248 & 013337.52+304718.7 & pow &	0.11$^{+0.10}_{-0.08}$ & 	1.74$^{+0.13}_{-0.12}$ & 	-- & 	6.01e-06$^{+7.95e-07}_{-6.84e-07}$ & 	  81 &	0.75 & 	10.60$^{+0.87}_{-0.64}$ & 	25.92$^{+1.46}_{-1.36}$ \\
249 & 013337.75+304009.1 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.68$^{+0.00}_{-0.00}$ & 	1.40e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	1.42 & 	0.90$^{+0.12}_{-0.88}$ & 	0.94$^{+0.04}_{-0.92}$ \\
250 & 013337.90+303837.2 & pow &	2.09$^{+0.00}_{-0.00}$ & 	1.80$^{+0.00}_{-0.00}$ & 	-- & 	1.44e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   7 &	2.38 & 	2.54$^{+0.10}_{-0.27}$ & 	5.89$^{+0.82}_{-1.42}$ \\
251 & 013337.96+304023.8 & pow &	0.01$^{+0.00}_{-0.00}$ & 	0.01$^{+0.00}_{-0.00}$ & 	-- & 	8.99e-08$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.30 & 	0.20$^{+0.00}_{-0.20}$ & 	3.56$^{+0.20}_{-3.56}$ \\
252 & 013337.99+304035.6 & pow &	3.94$^{+3.56}_{-2.53}$ & 	1.58$^{+1.21}_{-0.94}$ & 	-- & 	1.21e-06$^{+4.88e-06}_{-1.21e-06}$ & 	   5 &	1.93 & 	2.13$^{+0.08}_{-0.27}$ & 	6.02$^{+0.37}_{-3.67}$ \\
255 & 013338.50+302851.2 & pow &	0.24$^{+0.21}_{-0.18}$ & 	1.78$^{+0.24}_{-0.22}$ & 	-- & 	3.70e-06$^{+9.95e-07}_{-7.50e-07}$ & 	  29 &	1.20 & 	6.52$^{+0.55}_{-0.52}$ & 	15.41$^{+1.55}_{-1.51}$ \\
256 & 013338.53+302750.1 & pow &	0.50$^{+0.84}_{-0.50}$ & 	1.84$^{+0.83}_{-0.63}$ & 	-- & 	8.14e-07$^{+9.27e-07}_{-4.07e-07}$ & 	   6 &	0.80 & 	1.44$^{+0.19}_{-0.30}$ & 	3.23$^{+1.07}_{-1.09}$ \\
259 & 013338.97+302734.8 & pow &	0.22$^{+1.11}_{-0.22}$ & 	1.34$^{+0.83}_{-0.48}$ & 	-- & 	4.36e-07$^{+6.19e-07}_{-1.86e-07}$ & 	   5 &	0.55 & 	0.78$^{+0.22}_{-0.40}$ & 	2.77$^{+0.76}_{-1.15}$ \\
262 & 013339.22+304049.9 & pow &	0.14$^{+0.29}_{-0.14}$ & 	1.38$^{+0.26}_{-0.22}$ & 	-- & 	1.87e-06$^{+6.28e-07}_{-3.98e-07}$ & 	  27 &	1.11 & 	3.31$^{+0.32}_{-0.33}$ & 	11.34$^{+0.86}_{-1.37}$ \\
263 & 013339.40+305347.6 & pow &	0.22$^{+0.27}_{-0.22}$ & 	1.29$^{+0.25}_{-0.24}$ & 	-- & 	4.73e-06$^{+1.52e-06}_{-1.13e-06}$ & 	  22 &	1.22 & 	8.45$^{+0.74}_{-0.83}$ & 	31.76$^{+3.41}_{-4.02}$ \\
264 & 013339.46+302140.8 & pow &	0.35$^{+0.87}_{-0.35}$ & 	0.89$^{+0.43}_{-0.35}$ & 	-- & 	3.90e-06$^{+2.90e-06}_{-1.42e-06}$ & 	   9 &	0.54 & 	7.29$^{+1.04}_{-1.65}$ & 	42.65$^{+6.40}_{-9.89}$ \\
266 & 013339.79+304350.3 & pow &	1.35$^{+1.59}_{-0.96}$ & 	2.46$^{+1.24}_{-0.83}$ & 	-- & 	1.13e-06$^{+2.58e-06}_{-6.71e-07}$ & 	   5 &	1.13 & 	2.14$^{+0.10}_{-0.32}$ & 	3.20$^{+0.46}_{-1.48}$ \\
268 & 013340.09+304323.1 & pow &	0.21$^{+0.33}_{-0.21}$ & 	1.53$^{+0.30}_{-0.26}$ & 	-- & 	1.57e-06$^{+5.90e-07}_{-3.98e-07}$ & 	  19 &	0.39 & 	2.76$^{+0.28}_{-0.25}$ & 	8.13$^{+0.83}_{-1.00}$ \\
272 & 013340.81+303524.2 & pow &	1.08$^{+0.00}_{-0.00}$ & 	3.55$^{+0.00}_{-0.00}$ & 	-- & 	3.41e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  10 &	0.85 & 	9.04$^{+0.08}_{-0.32}$ & 	9.88$^{+0.31}_{-0.50}$ \\
274 & 013341.26+303213.4 & pow &	0.01$^{+0.40}_{-0.01}$ & 	0.53$^{+0.26}_{-0.15}$ & 	-- & 	7.39e-07$^{+2.88e-07}_{-1.18e-07}$ & 	  22 &	0.94 & 	1.48$^{+0.12}_{-0.33}$ & 	13.29$^{+2.39}_{-1.63}$ \\
275 & 013341.35+305607.9 & pow &	0.21$^{+0.45}_{-0.21}$ & 	1.78$^{+0.60}_{-0.43}$ & 	-- & 	2.57e-06$^{+1.77e-06}_{-9.01e-07}$ & 	   6 &	1.14 & 	4.53$^{+0.72}_{-1.02}$ & 	10.71$^{+1.69}_{-1.96}$ \\
277 & 013341.56+304136.4 & pow &	1.11$^{+0.55}_{-0.42}$ & 	2.13$^{+0.38}_{-0.33}$ & 	-- & 	3.38e-06$^{+1.74e-06}_{-1.06e-06}$ & 	  18 &	0.83 & 	6.10$^{+0.16}_{-0.23}$ & 	11.08$^{+0.84}_{-1.12}$ \\
278 & 013341.62+303220.1 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	1.26$^{+0.00}_{-0.00}$ & 	4.11e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   7 &	2.11 & 	2.14$^{+0.03}_{-2.10}$ & 	2.69$^{+0.09}_{-2.64}$ \\
279 & 013341.90+303848.8 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.74$^{+0.00}_{-0.00}$ & 	2.01e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  54 &	1.82 & 	12.86$^{+0.26}_{-12.59}$ & 	13.68$^{+0.07}_{-13.41}$ \\
280 & 013342.05+304852.6 & pow &	2.61$^{+4.17}_{-2.61}$ & 	0.68$^{+1.33}_{-1.05}$ & 	-- & 	3.95e-07$^{+2.11e-06}_{-3.95e-07}$ & 	   5 &	1.43 & 	0.77$^{+0.06}_{-0.21}$ & 	5.71$^{+0.91}_{-4.85}$ \\
281 & 013342.54+304253.3 & pow &	1.74$^{+0.48}_{-0.40}$ & 	1.57$^{+0.23}_{-0.20}$ & 	-- & 	5.93e-06$^{+2.00e-06}_{-1.42e-06}$ & 	  44 &	0.88 & 	10.45$^{+0.23}_{-0.21}$ & 	29.60$^{+1.54}_{-2.02}$ \\
282 & 013342.55+305750.1 & pow &	0.26$^{+0.43}_{-0.26}$ & 	1.78$^{+0.42}_{-0.36}$ & 	-- & 	4.07e-06$^{+2.07e-06}_{-1.28e-06}$ & 	  10 &	0.77 & 	7.17$^{+1.12}_{-0.91}$ & 	16.88$^{+2.84}_{-2.86}$ \\
283 & 013342.77+304642.5 & pow &	0.53$^{+0.37}_{-0.30}$ & 	1.61$^{+0.31}_{-0.29}$ & 	-- & 	1.82e-06$^{+7.27e-07}_{-4.95e-07}$ & 	  19 &	1.33 & 	3.21$^{+0.17}_{-0.21}$ & 	8.83$^{+1.00}_{-0.95}$ \\
285 & 013342.97+305341.7 & pow &	1.28$^{+0.00}_{-0.00}$ & 	2.14$^{+0.00}_{-0.00}$ & 	-- & 	2.50e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	4.61 & 	4.53$^{+0.15}_{-0.72}$ & 	8.15$^{+0.73}_{-2.14}$ \\
287 & 013343.39+304630.6 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.48$^{+0.00}_{-0.00}$ & 	2.18e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  42 &	1.40 & 	11.89$^{+0.19}_{-11.59}$ & 	12.10$^{+0.01}_{-11.81}$ \\
295 & 013345.38+302833.8 & pow &	0.83$^{+1.44}_{-0.83}$ & 	1.50$^{+0.91}_{-0.75}$ & 	-- & 	6.73e-07$^{+1.16e-06}_{-4.03e-07}$ & 	   7 &	1.24 & 	1.19$^{+0.11}_{-0.38}$ & 	3.62$^{+0.73}_{-2.00}$ \\
298 & 013346.54+305430.8 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.49$^{+0.00}_{-0.00}$ & 	6.41e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	2.10 & 	3.52$^{+0.13}_{-3.44}$ & 	3.59$^{+0.31}_{-3.50}$ \\
299 & 013346.56+303748.7 & pow &	0.10$^{+0.10}_{-0.08}$ & 	1.58$^{+0.11}_{-0.11}$ & 	-- & 	6.77e-06$^{+8.20e-07}_{-7.15e-07}$ & 	  97 &	0.96 & 	11.92$^{+0.63}_{-0.61}$ & 	33.73$^{+2.01}_{-1.39}$ \\
301 & 013346.81+305452.8 & vapec &	1.51$^{+0.00}_{-0.00}$ & 	-- & 	1.05$^{+0.00}_{-0.00}$ & 	2.87e-05$^{+0.00e+00}_{-0.00e+00}$ & 	   9 &	2.86 & 	16.46$^{+0.45}_{-1.10}$ & 	19.16$^{+0.84}_{-2.05}$ \\
305 & 013347.83+303249.2 & pow &	1.00$^{+1.41}_{-0.94}$ & 	1.35$^{+0.76}_{-0.65}$ & 	-- & 	5.25e-07$^{+7.82e-07}_{-2.99e-07}$ & 	   5 &	0.70 & 	0.93$^{+0.11}_{-0.19}$ & 	3.29$^{+0.81}_{-1.71}$ \\
308 & 013348.50+303307.8 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.63$^{+0.00}_{-0.00}$ & 	6.67e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  16 &	3.34 & 	4.18$^{+0.13}_{-4.09}$ & 	4.35$^{+0.06}_{-4.26}$ \\
309 & 013348.91+302946.7 & pow &	0.51$^{+0.20}_{-0.17}$ & 	2.06$^{+0.21}_{-0.20}$ & 	-- & 	6.48e-06$^{+1.50e-06}_{-1.17e-06}$ & 	  39 &	0.69 & 	11.63$^{+0.34}_{-0.32}$ & 	22.18$^{+1.32}_{-1.40}$ \\
310 & 013349.00+304758.7 & pow &	8.86$^{+8.86}_{-6.74}$ & 	1.31$^{+0.74}_{-1.19}$ & 	-- & 	9.78e-07$^{+9.00e-07}_{-9.78e-07}$ & 	   6 &	1.10 & 	1.75$^{+0.06}_{-0.07}$ & 	6.43$^{+0.56}_{-3.71}$ \\
312 & 013349.78+305631.7 & pow &	0.52$^{+0.66}_{-0.47}$ & 	1.84$^{+0.54}_{-0.46}$ & 	-- & 	3.67e-06$^{+2.72e-06}_{-1.47e-06}$ & 	   6 &	0.30 & 	6.48$^{+0.60}_{-0.65}$ & 	14.58$^{+1.91}_{-3.28}$ \\
316 & 013350.50+303821.4 & pow &	0.25$^{+0.21}_{-0.17}$ & 	1.75$^{+0.21}_{-0.20}$ & 	-- & 	3.73e-06$^{+9.12e-07}_{-7.01e-07}$ & 	  34 &	0.98 & 	6.58$^{+0.39}_{-0.39}$ & 	16.00$^{+1.14}_{-1.35}$ \\
318 & 013350.89+303936.6 & pow &	0.67$^{+0.00}_{-0.00}$ & 	2.11$^{+0.00}_{-0.00}$ & 	-- & 	4.30e-03$^{+0.00e+00}_{-0.00e+00}$ & 	 243 &	3.39 & 	7757.19$^{+15.72}_{-19.15}$ & 	14315.10$^{+48.70}_{-48.30}$ \\
320 & 013352.12+302706.5 & vapec &	0.04$^{+0.12}_{-0.04}$ & 	-- & 	4.67$^{+1.60}_{-1.14}$ & 	1.99e-05$^{+2.44e-06}_{-1.66e-06}$ & 	  41 &	0.83 & 	8.85$^{+0.52}_{-0.84}$ & 	20.89$^{+1.78}_{-2.52}$ \\
323 & 013352.35+302651.6 & pow &	0.54$^{+0.81}_{-0.53}$ & 	1.77$^{+0.62}_{-0.50}$ & 	-- & 	1.20e-06$^{+1.09e-06}_{-5.32e-07}$ & 	   5 &	0.26 & 	2.12$^{+0.26}_{-0.28}$ & 	5.03$^{+0.76}_{-1.21}$ \\
327 & 013353.69+303605.6 & pow &	0.74$^{+1.02}_{-0.67}$ & 	1.78$^{+0.71}_{-0.58}$ & 	-- & 	6.77e-07$^{+7.58e-07}_{-3.34e-07}$ & 	   5 &	0.61 & 	1.20$^{+0.12}_{-0.41}$ & 	2.82$^{+0.47}_{-1.01}$ \\
332 & 013354.69+304518.4 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.30$^{+0.00}_{-0.00}$ & 	3.73e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	0.64 & 	1.41$^{+0.05}_{-1.36}$ & 	1.41$^{+0.07}_{-1.36}$ \\
333 & 013354.76+304722.8 & pow &	0.68$^{+0.78}_{-0.53}$ & 	2.70$^{+1.03}_{-0.73}$ & 	-- & 	1.08e-06$^{+1.29e-06}_{-5.30e-07}$ & 	   5 &	0.50 & 	2.16$^{+0.11}_{-0.39}$ & 	2.90$^{+0.27}_{-0.97}$ \\
334 & 013354.91+303310.9 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.44$^{+0.00}_{-0.00}$ & 	3.98e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  59 &	2.73 & 	20.43$^{+0.08}_{-19.90}$ & 	20.70$^{+0.37}_{-20.17}$ \\
335 & 013355.14+303108.3 & pow &	1.16$^{+0.81}_{-0.60}$ & 	2.18$^{+0.65}_{-0.54}$ & 	-- & 	1.70e-06$^{+1.50e-06}_{-7.39e-07}$ & 	   7 &	0.41 & 	3.09$^{+0.11}_{-0.41}$ & 	5.44$^{+0.72}_{-1.19}$ \\
336 & 013355.21+303010.1 & pow &	7.10$^{+7.10}_{-3.79}$ & 	1.83$^{+0.90}_{-0.88}$ & 	-- & 	3.24e-06$^{+6.40e-06}_{-3.24e-06}$ & 	   5 &	1.74 & 	5.74$^{+0.09}_{-0.26}$ & 	12.97$^{+0.62}_{-5.88}$ \\
339 & 013355.39+302343.7 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	2.36$^{+0.00}_{-0.00}$ & 	8.61e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	1.01 & 	3.89$^{+0.29}_{-3.82}$ & 	6.73$^{+0.03}_{-6.65}$ \\
342 & 013356.06+303024.7 & pow &	1.11$^{+0.93}_{-0.66}$ & 	1.46$^{+0.48}_{-0.41}$ & 	-- & 	1.68e-06$^{+1.37e-06}_{-6.87e-07}$ & 	  12 &	1.22 & 	2.97$^{+0.16}_{-0.23}$ & 	9.40$^{+0.96}_{-1.56}$ \\
346 & 013356.53+302305.2 & pow &	2.21$^{+2.02}_{-1.43}$ & 	1.83$^{+0.97}_{-0.79}$ & 	-- & 	3.25e-06$^{+7.12e-06}_{-3.25e-06}$ & 	   5 &	0.21 & 	5.75$^{+0.20}_{-1.19}$ & 	13.03$^{+1.65}_{-6.94}$ \\
347 & 013356.77+303729.7 & pow &	0.32$^{+0.11}_{-0.10}$ & 	1.80$^{+0.11}_{-0.11}$ & 	-- & 	9.98e-06$^{+1.23e-06}_{-1.07e-06}$ & 	 108 &	0.84 & 	17.62$^{+0.67}_{-0.47}$ & 	41.03$^{+1.73}_{-1.78}$ \\
348 & 013356.82+303706.7 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.15$^{+0.00}_{-0.00}$ & 	-- & 	2.01e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  42 &	0.95 & 	3.63$^{+0.17}_{-3.57}$ & 	15.87$^{+0.58}_{-15.80}$ \\
352 & 013357.19+305135.3 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.51$^{+0.00}_{-0.00}$ & 	-- & 	9.35e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	1.26 & 	1.65$^{+0.01}_{-1.62}$ & 	4.96$^{+0.82}_{-4.93}$ \\
356 & 013358.03+303201.2 & pow &	9.96$^{+9.96}_{-3.33}$ & 	1.16$^{+0.31}_{-0.29}$ & 	-- & 	2.94e-06$^{+6.58e-05}_{-1.63e-06}$ & 	  17 &	1.21 & 	5.31$^{+0.17}_{-0.17}$ & 	22.86$^{+13.66}_{-13.66}$ \\
361 & 013358.43+304827.7 & pow &	2.94$^{+3.36}_{-2.30}$ & 	1.27$^{+1.15}_{-0.93}$ & 	-- & 	5.61e-07$^{+1.96e-06}_{-5.61e-07}$ & 	   6 &	1.48 & 	1.00$^{+0.05}_{-0.20}$ & 	3.86$^{+0.40}_{-2.81}$ \\
362 & 013358.50+303332.2 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.69$^{+0.00}_{-0.00}$ & 	3.39e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  13 &	4.29 & 	2.18$^{+0.03}_{-2.13}$ & 	2.29$^{+0.06}_{-2.25}$ \\
365 & 013358.83+305004.2 & pow &	0.41$^{+0.20}_{-0.17}$ & 	1.57$^{+0.20}_{-0.19}$ & 	-- & 	4.38e-06$^{+1.04e-06}_{-8.18e-07}$ & 	  40 &	1.04 & 	7.72$^{+0.35}_{-0.38}$ & 	21.98$^{+1.48}_{-1.52}$ \\
366 & 013359.02+303425.2 & pow &	0.01$^{+0.00}_{-0.00}$ & 	3.90$^{+0.00}_{-0.00}$ & 	-- & 	8.83e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	3.39 & 	2.74$^{+0.17}_{-2.59}$ & 	2.88$^{+0.13}_{-2.74}$ \\
368 & 013359.47+303101.0 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	1.17$^{+0.00}_{-0.00}$ & 	2.84e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	1.30 & 	1.54$^{+0.05}_{-1.51}$ & 	1.87$^{+0.09}_{-1.84}$ \\
370 & 013400.28+303057.2 & pow &	0.27$^{+0.55}_{-0.27}$ & 	1.90$^{+0.70}_{-0.50}$ & 	-- & 	8.32e-07$^{+6.63e-07}_{-3.15e-07}$ & 	   5 &	0.63 & 	1.48$^{+0.19}_{-0.24}$ & 	3.17$^{+0.73}_{-0.78}$ \\
371 & 013400.30+304219.3 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.64$^{+0.00}_{-0.00}$ & 	3.68e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   8 &	1.11 & 	2.31$^{+0.00}_{-2.26}$ & 	2.41$^{+0.11}_{-2.36}$ \\
372 & 013400.31+304724.0 & pow &	0.01$^{+0.00}_{-0.00}$ & 	2.56$^{+0.00}_{-0.00}$ & 	-- & 	6.10e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	0.76 & 	1.18$^{+0.04}_{-1.14}$ & 	1.69$^{+0.30}_{-1.65}$ \\
381 & 013401.12+303136.9 & pow &	0.80$^{+0.29}_{-0.24}$ & 	2.59$^{+0.29}_{-0.26}$ & 	-- & 	7.48e-06$^{+2.37e-06}_{-1.67e-06}$ & 	  40 &	0.91 & 	14.55$^{+0.24}_{-0.43}$ & 	20.56$^{+0.81}_{-1.82}$ \\
384 & 013401.16+303242.3 & pow &	0.20$^{+0.45}_{-0.20}$ & 	1.15$^{+0.31}_{-0.26}$ & 	-- & 	8.74e-07$^{+3.99e-07}_{-2.29e-07}$ & 	  16 &	0.77 & 	1.58$^{+0.19}_{-0.23}$ & 	6.90$^{+0.89}_{-0.89}$ \\
386 & 013401.63+304829.7 & pow &	0.24$^{+0.34}_{-0.24}$ & 	1.79$^{+0.34}_{-0.28}$ & 	-- & 	1.82e-06$^{+7.52e-07}_{-4.74e-07}$ & 	  20 &	0.87 & 	3.21$^{+0.40}_{-0.29}$ & 	7.52$^{+0.80}_{-0.86}$ \\
387 & 013401.66+303517.0 & pow &	0.50$^{+0.99}_{-0.50}$ & 	1.08$^{+0.52}_{-0.44}$ & 	-- & 	4.91e-07$^{+4.41e-07}_{-2.12e-07}$ & 	   6 &	0.50 & 	0.90$^{+0.15}_{-0.32}$ & 	4.19$^{+0.70}_{-1.28}$ \\
388 & 013401.69+303221.5 & pow &	0.40$^{+0.58}_{-0.40}$ & 	1.69$^{+0.53}_{-0.44}$ & 	-- & 	8.01e-07$^{+5.50e-07}_{-3.05e-07}$ & 	   7 &	0.31 & 	1.41$^{+0.13}_{-0.14}$ & 	3.61$^{+0.51}_{-0.75}$ \\
389 & 013402.03+303004.8 & pow &	0.15$^{+0.14}_{-0.12}$ & 	1.67$^{+0.16}_{-0.15}$ & 	-- & 	6.53e-06$^{+1.16e-06}_{-9.51e-07}$ & 	  54 &	1.11 & 	11.50$^{+0.98}_{-0.75}$ & 	29.88$^{+2.18}_{-1.93}$ \\
390 & 013402.10+304702.7 & vapec &	0.66$^{+1.36}_{-0.54}$ & 	-- & 	3.06$^{+5.72}_{-1.80}$ & 	2.58e-06$^{+3.04e-06}_{-8.78e-07}$ & 	   5 &	0.56 & 	1.16$^{+0.16}_{-0.23}$ & 	2.27$^{+0.31}_{-0.70}$ \\
391 & 013402.37+303136.2 & pow &	1.05$^{+0.55}_{-0.44}$ & 	1.74$^{+0.33}_{-0.30}$ & 	-- & 	2.87e-06$^{+1.39e-06}_{-8.69e-07}$ & 	  26 &	1.06 & 	5.05$^{+0.16}_{-0.22}$ & 	12.36$^{+0.76}_{-0.96}$ \\
392 & 013402.41+302940.4 & pow &	0.14$^{+0.89}_{-0.14}$ & 	1.58$^{+0.88}_{-0.45}$ & 	-- & 	5.10e-07$^{+6.59e-07}_{-1.94e-07}$ & 	   5 &	0.55 & 	0.90$^{+0.13}_{-0.46}$ & 	2.53$^{+0.48}_{-1.00}$ \\
394 & 013402.71+303052.7 & pow &	9.95$^{+9.95}_{-6.61}$ & 	1.71$^{+0.75}_{-0.82}$ & 	-- & 	1.78e-06$^{+9.85e-05}_{-1.78e-06}$ & 	   5 &	1.49 & 	3.14$^{+0.07}_{-0.07}$ & 	7.88$^{+3.51}_{-3.51}$ \\
395 & 013402.82+305412.4 & pow &	0.58$^{+0.51}_{-0.39}$ & 	2.30$^{+0.63}_{-0.50}$ & 	-- & 	2.15e-06$^{+1.48e-06}_{-8.09e-07}$ & 	   8 &	0.42 & 	3.96$^{+0.22}_{-0.37}$ & 	6.49$^{+0.79}_{-0.99}$ \\
396 & 013402.83+304940.5 & pow &	2.55$^{+1.05}_{-0.83}$ & 	1.03$^{+0.32}_{-0.29}$ & 	-- & 	2.64e-06$^{+1.56e-06}_{-9.28e-07}$ & 	  28 &	0.85 & 	4.84$^{+0.12}_{-0.22}$ & 	24.12$^{+1.47}_{-2.83}$ \\
397 & 013402.85+303439.0 & pow &	0.51$^{+1.23}_{-0.51}$ & 	1.59$^{+0.89}_{-0.61}$ & 	-- & 	5.12e-07$^{+8.24e-07}_{-2.57e-07}$ & 	   5 &	1.93 & 	0.90$^{+0.12}_{-0.21}$ & 	2.51$^{+0.47}_{-1.13}$ \\
398 & 013402.86+304151.2 & pow &	1.30$^{+0.89}_{-0.67}$ & 	0.80$^{+0.35}_{-0.32}$ & 	-- & 	1.29e-06$^{+8.08e-07}_{-4.65e-07}$ & 	  21 &	0.91 & 	2.44$^{+0.19}_{-0.21}$ & 	15.91$^{+1.33}_{-2.03}$ \\
403 & 013403.49+305641.3 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.57$^{+0.00}_{-0.00}$ & 	-- & 	1.03e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.63 & 	1.82$^{+0.29}_{-1.78}$ & 	5.18$^{+1.24}_{-5.15}$ \\
408 & 013405.05+305557.2 & pow &	0.11$^{+0.53}_{-0.11}$ & 	1.70$^{+0.64}_{-0.36}$ & 	-- & 	1.91e-06$^{+1.47e-06}_{-5.85e-07}$ & 	   5 &	0.67 & 	3.37$^{+0.54}_{-1.07}$ & 	8.51$^{+1.91}_{-2.09}$ \\
411 & 013407.42+303121.0 & pow &	0.74$^{+1.51}_{-0.74}$ & 	1.68$^{+1.02}_{-0.73}$ & 	-- & 	6.19e-07$^{+1.20e-06}_{-3.51e-07}$ & 	   5 &	0.29 & 	1.09$^{+0.12}_{-0.37}$ & 	2.80$^{+0.46}_{-2.16}$ \\
414 & 013407.63+303902.4 & pow &	3.50$^{+3.21}_{-2.14}$ & 	1.74$^{+1.05}_{-0.84}$ & 	-- & 	1.22e-06$^{+3.76e-06}_{-1.22e-06}$ & 	   5 &	0.62 & 	2.15$^{+0.03}_{-0.29}$ & 	5.28$^{+0.39}_{-2.66}$ \\
415 & 013407.81+303553.9 & pow &	0.06$^{+0.20}_{-0.06}$ & 	1.88$^{+0.28}_{-0.20}$ & 	-- & 	1.77e-06$^{+4.92e-07}_{-2.92e-07}$ & 	  22 &	1.36 & 	3.14$^{+0.25}_{-0.49}$ & 	6.83$^{+0.78}_{-0.81}$ \\
416 & 013408.32+303851.7 & pow &	4.66$^{+4.66}_{-2.47}$ & 	1.78$^{+0.99}_{-0.82}$ & 	-- & 	1.81e-06$^{+5.17e-06}_{-1.81e-06}$ & 	   5 &	0.71 & 	3.20$^{+0.08}_{-0.29}$ & 	7.53$^{+0.60}_{-3.95}$ \\
417 & 013408.36+304633.2 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.28$^{+0.00}_{-0.00}$ & 	1.05e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  12 &	1.56 & 	3.69$^{+0.04}_{-3.56}$ & 	3.70$^{+0.01}_{-3.57}$ \\
419 & 013409.65+303259.8 & pow &	0.34$^{+0.42}_{-0.31}$ & 	1.52$^{+0.36}_{-0.32}$ & 	-- & 	1.28e-06$^{+5.95e-07}_{-3.83e-07}$ & 	  15 &	0.32 & 	2.25$^{+0.19}_{-0.20}$ & 	6.71$^{+0.88}_{-0.88}$ \\
420 & 013409.70+303612.3 & pow &	1.99$^{+2.01}_{-1.28}$ & 	2.17$^{+1.03}_{-0.78}$ & 	-- & 	1.06e-06$^{+2.34e-06}_{-6.59e-07}$ & 	   5 &	0.21 & 	1.92$^{+0.06}_{-0.37}$ & 	3.40$^{+0.31}_{-1.39}$ \\
421 & 013409.91+305045.3 & pow &	0.70$^{+0.26}_{-0.23}$ & 	2.08$^{+0.25}_{-0.24}$ & 	-- & 	5.63e-06$^{+1.64e-06}_{-1.22e-06}$ & 	  30 &	1.00 & 	10.12$^{+0.32}_{-0.32}$ & 	19.04$^{+1.20}_{-1.21}$ \\
423 & 013410.42+305346.2 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.56$^{+0.00}_{-0.00}$ & 	-- & 	1.20e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   7 &	0.74 & 	2.11$^{+0.15}_{-2.07}$ & 	6.07$^{+0.56}_{-6.03}$ \\
424 & 013410.51+303946.4 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.71$^{+0.00}_{-0.00}$ & 	-- & 	5.78e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  86 &	1.03 & 	10.18$^{+0.14}_{-9.96}$ & 	25.58$^{+1.11}_{-25.35}$ \\
427 & 013410.69+304224.0 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.31$^{+0.00}_{-0.00}$ & 	3.11e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  37 &	1.93 & 	11.81$^{+0.16}_{-11.42}$ & 	11.85$^{+0.15}_{-11.46}$ \\
428 & 013410.78+305010.2 & pow &	0.78$^{+0.00}_{-0.00}$ & 	-0.08$^{+0.08}_{-0.08}$ & 	-- & 	1.05e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	1.57 & 	0.24$^{+0.07}_{-0.16}$ & 	4.81$^{+0.78}_{-4.65}$ \\
429 & 013410.84+302455.8 & pow &	0.22$^{+0.56}_{-0.22}$ & 	2.24$^{+0.76}_{-0.51}$ & 	-- & 	1.85e-06$^{+1.58e-06}_{-7.03e-07}$ & 	   5 &	0.37 & 	3.38$^{+0.69}_{-0.69}$ & 	5.72$^{+1.03}_{-1.54}$ \\
439 & 013414.42+303303.8 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.48$^{+0.00}_{-0.00}$ & 	-- & 	3.97e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   7 &	1.16 & 	0.70$^{+0.04}_{-0.69}$ & 	2.17$^{+0.33}_{-2.16}$ \\
440 & 013414.83+303412.3 & pow &	0.24$^{+0.38}_{-0.24}$ & 	2.18$^{+0.57}_{-0.44}$ & 	-- & 	1.12e-06$^{+6.06e-07}_{-3.61e-07}$ & 	   9 &	0.76 & 	2.04$^{+0.24}_{-0.25}$ & 	3.58$^{+0.67}_{-0.61}$ \\
448 & 013416.50+305156.5 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.59$^{+0.00}_{-0.00}$ & 	2.68e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	4.02 & 	1.64$^{+0.15}_{-1.60}$ & 	1.69$^{+0.07}_{-1.65}$ \\
450 & 013416.76+305101.8 & vapec &	0.68$^{+0.30}_{-0.24}$ & 	-- & 	4.34$^{+2.48}_{-1.19}$ & 	1.25e-05$^{+2.55e-06}_{-1.96e-06}$ & 	  22 &	1.11 & 	5.57$^{+0.20}_{-0.29}$ & 	12.78$^{+0.82}_{-2.79}$ \\
452 & 013417.08+303426.6 & vapec &	1.76$^{+0.76}_{-0.63}$ & 	-- & 	5.14$^{+8.33}_{-2.06}$ & 	8.53e-06$^{+3.19e-06}_{-1.94e-06}$ & 	  14 &	0.53 & 	3.77$^{+0.14}_{-0.18}$ & 	9.24$^{+0.48}_{-3.50}$ \\
456 & 013417.61+304123.3 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.70$^{+0.00}_{-0.00}$ & 	2.02e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	2.35 & 	1.30$^{+0.00}_{-1.27}$ & 	1.36$^{+0.01}_{-1.34}$ \\
462 & 013418.22+302446.1 & vapec &	0.29$^{+0.00}_{-0.00}$ & 	-- & 	0.81$^{+0.00}_{-0.00}$ & 	1.06e-05$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	1.05 & 	6.73$^{+0.53}_{-1.47}$ & 	7.27$^{+0.61}_{-1.81}$ \\
465 & 013419.32+304942.4 & pow &	0.89$^{+1.46}_{-0.76}$ & 	1.58$^{+0.72}_{-0.53}$ & 	-- & 	1.21e-06$^{+1.77e-06}_{-5.92e-07}$ & 	   6 &	0.82 & 	2.14$^{+0.19}_{-0.33}$ & 	6.03$^{+1.03}_{-1.60}$ \\
467 & 013419.77+303718.9 & pow &	0.47$^{+0.90}_{-0.47}$ & 	2.57$^{+1.57}_{-0.89}$ & 	-- & 	6.93e-07$^{+1.23e-06}_{-3.64e-07}$ & 	   6 &	0.94 & 	1.34$^{+0.18}_{-0.40}$ & 	1.91$^{+0.37}_{-0.79}$ \\
468 & 013420.91+303319.0 & pow &	0.36$^{+1.03}_{-0.36}$ & 	1.17$^{+0.69}_{-0.51}$ & 	-- & 	4.84e-07$^{+5.80e-07}_{-2.25e-07}$ & 	   5 &	1.15 & 	0.87$^{+0.15}_{-0.35}$ & 	3.74$^{+0.82}_{-1.52}$ \\
470 & 013421.09+304932.3 & vapec &	4.84$^{+1.42}_{-1.07}$ & 	-- & 	2.19$^{+1.03}_{-0.59}$ & 	3.95e-05$^{+2.37e-05}_{-1.32e-05}$ & 	  16 &	1.22 & 	17.87$^{+0.20}_{-0.24}$ & 	29.82$^{+1.15}_{-2.93}$ \\
471 & 013421.15+303930.7 & pow &	0.20$^{+0.52}_{-0.20}$ & 	1.67$^{+0.45}_{-0.34}$ & 	-- & 	8.86e-07$^{+5.30e-07}_{-2.59e-07}$ & 	  10 &	1.11 & 	1.56$^{+0.16}_{-0.26}$ & 	4.07$^{+0.61}_{-0.67}$ \\
481 & 013423.68+303833.2 & pow &	0.16$^{+0.00}_{-0.00}$ & 	1.59$^{+0.00}_{-0.00}$ & 	-- & 	5.23e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	2.42 & 	0.92$^{+0.18}_{-0.35}$ & 	2.56$^{+0.54}_{-0.72}$ \\
482 & 013423.86+303847.6 & pow &	0.29$^{+0.30}_{-0.23}$ & 	1.56$^{+0.30}_{-0.27}$ & 	-- & 	1.74e-06$^{+6.12e-07}_{-4.37e-07}$ & 	  20 &	0.79 & 	3.07$^{+0.29}_{-0.28}$ & 	8.82$^{+1.21}_{-0.96}$ \\
483 & 013424.55+304307.1 & pow &	0.60$^{+0.82}_{-0.51}$ & 	1.72$^{+0.54}_{-0.43}$ & 	-- & 	1.33e-06$^{+1.18e-06}_{-5.32e-07}$ & 	  11 &	1.16 & 	2.34$^{+0.19}_{-0.19}$ & 	5.83$^{+0.75}_{-0.81}$ \\
485 & 013424.79+303914.1 & pow &	0.44$^{+0.95}_{-0.44}$ & 	1.04$^{+0.56}_{-0.46}$ & 	-- & 	5.06e-07$^{+4.80e-07}_{-2.21e-07}$ & 	   5 &	0.81 & 	0.93$^{+0.11}_{-0.21}$ & 	4.57$^{+1.07}_{-1.39}$ \\
487 & 013424.94+302539.6 & pow &	0.24$^{+0.84}_{-0.24}$ & 	1.50$^{+0.80}_{-0.51}$ & 	-- & 	9.21e-07$^{+1.06e-06}_{-4.05e-07}$ & 	   5 &	1.33 & 	1.63$^{+0.29}_{-0.82}$ & 	4.95$^{+1.61}_{-2.24}$ \\
488 & 013425.33+304159.7 & pow &	0.28$^{+0.28}_{-0.21}$ & 	2.11$^{+0.33}_{-0.29}$ & 	-- & 	2.34e-06$^{+8.29e-07}_{-5.62e-07}$ & 	  21 &	1.07 & 	4.22$^{+0.38}_{-0.27}$ & 	7.78$^{+0.79}_{-0.90}$ \\
491 & 013425.75+302817.9 & pow &	0.23$^{+0.31}_{-0.21}$ & 	1.91$^{+0.30}_{-0.25}$ & 	-- & 	6.04e-06$^{+2.20e-06}_{-1.46e-06}$ & 	  19 &	1.17 & 	10.72$^{+1.06}_{-0.87}$ & 	22.72$^{+2.28}_{-2.49}$ \\
492 & 013425.80+305518.1 & pow &	0.19$^{+0.04}_{-0.04}$ & 	1.87$^{+0.06}_{-0.05}$ & 	-- & 	9.50e-05$^{+5.23e-06}_{-4.89e-06}$ & 	 238 &	1.00 & 	168.33$^{+3.82}_{-3.06}$ & 	368.12$^{+8.25}_{-7.57}$ \\
493 & 013425.87+303316.8 & pow &	0.24$^{+0.40}_{-0.24}$ & 	2.21$^{+0.60}_{-0.47}$ & 	-- & 	1.95e-06$^{+1.14e-06}_{-6.51e-07}$ & 	   9 &	1.28 & 	3.56$^{+0.54}_{-0.49}$ & 	6.13$^{+0.95}_{-1.23}$ \\
497 & 013426.53+304446.2 & pow &	0.02$^{+0.20}_{-0.02}$ & 	1.83$^{+0.29}_{-0.17}$ & 	-- & 	1.89e-06$^{+5.36e-07}_{-2.39e-07}$ & 	  22 &	1.26 & 	3.34$^{+0.34}_{-0.81}$ & 	7.55$^{+0.55}_{-0.92}$ \\
498 & 013426.56+303738.1 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.90$^{+0.00}_{-0.00}$ & 	-- & 	1.50e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  15 &	1.17 & 	2.66$^{+0.21}_{-2.60}$ & 	5.68$^{+0.26}_{-5.62}$ \\
499 & 013426.71+304812.8 & pow &	0.65$^{+0.88}_{-0.58}$ & 	1.85$^{+0.67}_{-0.56}$ & 	-- & 	1.23e-06$^{+1.28e-06}_{-5.95e-07}$ & 	   5 &	0.19 & 	2.17$^{+0.23}_{-0.34}$ & 	4.86$^{+0.78}_{-1.15}$ \\
502 & 013426.98+304313.4 & pow &	0.04$^{+0.13}_{-0.04}$ & 	1.67$^{+0.17}_{-0.13}$ & 	-- & 	4.02e-06$^{+7.05e-07}_{-4.48e-07}$ & 	  47 &	0.71 & 	7.08$^{+0.39}_{-0.67}$ & 	18.40$^{+1.39}_{-1.61}$ \\
504 & 013427.28+304421.9 & pow &	0.83$^{+1.42}_{-0.79}$ & 	1.96$^{+1.04}_{-0.74}$ & 	-- & 	7.11e-07$^{+1.38e-06}_{-4.03e-07}$ & 	   5 &	0.73 & 	1.27$^{+0.12}_{-0.26}$ & 	2.59$^{+0.58}_{-1.03}$ \\
507 & 013428.21+303248.0 & pow &	0.17$^{+0.39}_{-0.17}$ & 	1.46$^{+0.34}_{-0.28}$ & 	-- & 	1.71e-06$^{+7.62e-07}_{-4.61e-07}$ & 	  11 &	0.42 & 	3.02$^{+0.33}_{-0.43}$ & 	9.54$^{+1.10}_{-1.45}$ \\
515 & 013429.01+304249.7 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.70$^{+0.00}_{-0.00}$ & 	-- & 	3.31e-07$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	2.45 & 	0.58$^{+0.06}_{-0.57}$ & 	1.48$^{+0.32}_{-1.47}$ \\
516 & 013429.10+304212.9 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	3.71$^{+0.00}_{-0.00}$ & 	2.54e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.97 & 	1.14$^{+0.06}_{-1.12}$ & 	2.44$^{+0.19}_{-2.41}$ \\
517 & 013429.74+305026.3 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.60$^{+0.00}_{-0.00}$ & 	-- & 	1.25e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	1.18 & 	2.21$^{+0.20}_{-2.16}$ & 	6.07$^{+0.73}_{-6.02}$ \\
528 & 013432.02+303454.1 & vapec &	3.02$^{+0.62}_{-0.36}$ & 	-- & 	10.87$^{+6.62}_{-4.41}$ & 	5.13e-05$^{+8.36e-06}_{-1.70e-06}$ & 	  66 &	1.38 & 	20.70$^{+0.26}_{-0.74}$ & 	63.50$^{+1.36}_{-12.38}$ \\
530 & 013432.16+305158.7 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.95$^{+0.00}_{-0.00}$ & 	-- & 	1.03e-05$^{+0.00e+00}_{-0.00e+00}$ & 	  46 &	1.48 & 	18.32$^{+0.10}_{-17.88}$ & 	37.74$^{+0.90}_{-37.28}$ \\
532 & 013432.26+303201.2 & vapec &	0.62$^{+1.20}_{-0.57}$ & 	-- & 	3.26$^{+8.53}_{-1.76}$ & 	3.62e-06$^{+3.51e-06}_{-1.35e-06}$ & 	   6 &	0.52 & 	1.63$^{+0.28}_{-0.82}$ & 	3.29$^{+0.52}_{-1.72}$ \\
533 & 013432.56+303436.8 & pow &	0.24$^{+0.24}_{-0.19}$ & 	1.90$^{+0.31}_{-0.28}$ & 	-- & 	2.86e-06$^{+9.22e-07}_{-6.78e-07}$ & 	  21 &	1.16 & 	5.06$^{+0.38}_{-0.40}$ & 	10.84$^{+1.32}_{-1.25}$ \\
534 & 013432.59+305035.4 & pow &	1.89$^{+2.43}_{-1.60}$ & 	1.17$^{+0.90}_{-0.77}$ & 	-- & 	9.77e-07$^{+2.34e-06}_{-9.77e-07}$ & 	   5 &	1.39 & 	1.76$^{+0.07}_{-0.54}$ & 	7.54$^{+0.85}_{-5.99}$ \\
535 & 013432.60+304704.1 & pow &	0.01$^{+0.00}_{-0.00}$ & 	2.90$^{+0.00}_{-0.00}$ & 	-- & 	1.15e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.21 & 	2.41$^{+0.06}_{-2.29}$ & 	3.03$^{+0.28}_{-2.91}$ \\
537 & 013432.74+303930.1 & pow &	3.01$^{+0.00}_{-0.00}$ & 	-0.31$^{+0.31}_{-0.31}$ & 	-- & 	8.80e-08$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.64 & 	0.22$^{+0.05}_{-0.07}$ & 	5.85$^{+0.14}_{-5.42}$ \\
538 & 013432.98+303857.4 & pow &	3.14$^{+2.06}_{-1.53}$ & 	2.03$^{+0.89}_{-0.72}$ & 	-- & 	2.93e-06$^{+5.73e-06}_{-1.79e-06}$ & 	   6 &	1.01 & 	5.24$^{+0.14}_{-0.69}$ & 	10.17$^{+0.69}_{-5.02}$ \\
539 & 013433.02+304639.1 & vapec &	0.43$^{+0.40}_{-0.43}$ & 	-- & 	0.43$^{+0.15}_{-0.14}$ & 	8.17e-06$^{+1.52e-05}_{-5.07e-06}$ & 	   6 &	1.83 & 	4.12$^{+0.14}_{-1.74}$ & 	4.17$^{+0.12}_{-1.78}$ \\
544 & 013435.06+304439.3 & pow &	0.79$^{+0.00}_{-0.00}$ & 	0.14$^{+0.00}_{-0.00}$ & 	-- & 	4.56e-07$^{+0.00e+00}_{-0.00e+00}$ & 	  12 &	2.74 & 	1.00$^{+0.15}_{-0.17}$ & 	14.84$^{+1.16}_{-5.48}$ \\
546 & 013435.14+305646.1 & pow &	3.73$^{+1.22}_{-1.00}$ & 	2.16$^{+0.48}_{-0.43}$ & 	-- & 	2.71e-05$^{+2.31e-05}_{-1.18e-05}$ & 	  15 &	0.56 & 	49.20$^{+0.47}_{-1.28}$ & 	87.41$^{+3.48}_{-8.60}$ \\
552 & 013436.04+303450.0 & pow &	0.43$^{+0.15}_{-0.13}$ & 	1.62$^{+0.12}_{-0.12}$ & 	-- & 	1.15e-05$^{+1.74e-06}_{-1.45e-06}$ & 	  90 &	0.83 & 	20.22$^{+0.51}_{-0.54}$ & 	55.07$^{+2.64}_{-2.44}$ \\
553 & 013436.43+304713.8 & pow &	9.93$^{+0.00}_{-0.00}$ & 	1.42$^{+0.00}_{-0.00}$ & 	-- & 	7.91e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  20 &	1.43 & 	14.02$^{+0.39}_{-0.39}$ & 	46.13$^{+24.45}_{-24.45}$ \\
560 & 013438.72+304539.3 & pow &	0.05$^{+0.15}_{-0.05}$ & 	1.78$^{+0.21}_{-0.13}$ & 	-- & 	4.44e-06$^{+9.66e-07}_{-5.31e-07}$ & 	  41 &	1.32 & 	7.83$^{+0.46}_{-1.07}$ & 	18.43$^{+1.33}_{-1.89}$ \\
561 & 013438.83+305504.4 & pow &	0.11$^{+0.06}_{-0.06}$ & 	1.87$^{+0.08}_{-0.08}$ & 	-- & 	6.03e-05$^{+5.03e-06}_{-4.56e-06}$ & 	 151 &	1.12 & 	106.69$^{+4.68}_{-4.01}$ & 	234.40$^{+8.61}_{-9.49}$ \\
564 & 013439.69+302950.7 & pow &	0.15$^{+0.51}_{-0.15}$ & 	2.17$^{+0.74}_{-0.42}$ & 	-- & 	1.86e-06$^{+1.46e-06}_{-5.88e-07}$ & 	   5 &	0.27 & 	3.38$^{+0.56}_{-0.85}$ & 	5.97$^{+0.88}_{-1.65}$ \\
565 & 013439.84+305144.3 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.55$^{+0.00}_{-0.00}$ & 	-- & 	2.88e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  16 &	0.39 & 	5.08$^{+0.34}_{-4.98}$ & 	14.66$^{+0.89}_{-14.56}$ \\
571 & 013440.81+304410.2 & pow &	0.05$^{+0.55}_{-0.05}$ & 	1.70$^{+0.65}_{-0.35}$ & 	-- & 	6.07e-07$^{+4.80e-07}_{-1.62e-07}$ & 	   6 &	0.85 & 	1.07$^{+0.16}_{-0.47}$ & 	2.70$^{+0.67}_{-0.85}$ \\
572 & 013441.10+304328.3 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.38$^{+0.00}_{-0.00}$ & 	5.49e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	1.57 & 	2.48$^{+0.10}_{-2.41}$ & 	2.50$^{+0.12}_{-2.43}$ \\
573 & 013441.26+303516.4 & pow &	0.81$^{+1.15}_{-0.78}$ & 	1.53$^{+0.83}_{-0.67}$ & 	-- & 	1.01e-06$^{+1.43e-06}_{-5.57e-07}$ & 	   5 &	1.61 & 	1.78$^{+0.24}_{-0.63}$ & 	5.29$^{+0.85}_{-1.64}$ \\
575 & 013441.43+303415.7 & pow &	2.56$^{+2.40}_{-1.68}$ & 	1.60$^{+0.96}_{-0.79}$ & 	-- & 	1.25e-06$^{+2.86e-06}_{-1.25e-06}$ & 	   7 &	1.38 & 	2.21$^{+0.11}_{-0.44}$ & 	6.12$^{+0.89}_{-4.01}$ \\
576 & 013442.07+305228.8 & pow &	0.36$^{+0.56}_{-0.36}$ & 	1.73$^{+0.59}_{-0.49}$ & 	-- & 	1.73e-06$^{+1.29e-06}_{-7.00e-07}$ & 	   5 &	0.35 & 	3.05$^{+0.33}_{-0.47}$ & 	7.54$^{+1.22}_{-1.44}$ \\
577 & 013442.43+305249.5 & pow &	0.37$^{+0.36}_{-0.28}$ & 	1.76$^{+0.38}_{-0.33}$ & 	-- & 	3.11e-06$^{+1.39e-06}_{-9.20e-07}$ & 	  14 &	0.93 & 	5.49$^{+0.42}_{-0.43}$ & 	13.23$^{+1.42}_{-2.07}$ \\
579 & 013442.79+304505.6 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.57$^{+0.00}_{-0.00}$ & 	-- & 	2.77e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  27 &	1.23 & 	4.88$^{+0.26}_{-4.79}$ & 	13.84$^{+0.86}_{-13.74}$ \\
585 & 013444.23+304920.3 & vapec &	0.48$^{+0.39}_{-0.41}$ & 	-- & 	0.72$^{+0.11}_{-0.15}$ & 	1.42e-05$^{+1.15e-05}_{-6.42e-06}$ & 	  13 &	1.65 & 	9.09$^{+0.54}_{-0.76}$ & 	9.62$^{+0.63}_{-1.02}$ \\
586 & 013444.38+304702.9 & vapec &	0.59$^{+0.78}_{-0.50}$ & 	-- & 	3.87$^{+11.33}_{-2.01}$ & 	3.90e-06$^{+2.48e-06}_{-1.24e-06}$ & 	   5 &	0.27 & 	1.75$^{+0.23}_{-0.25}$ & 	3.81$^{+0.42}_{-1.26}$ \\
587 & 013444.62+305535.0 & vapec &	0.97$^{+0.45}_{-0.35}$ & 	-- & 	3.58$^{+2.33}_{-1.08}$ & 	5.45e-05$^{+1.62e-05}_{-1.18e-05}$ & 	  13 &	0.66 & 	24.48$^{+0.89}_{-1.50}$ & 	51.58$^{+4.18}_{-9.47}$ \\
589 & 013444.99+304927.7 & pow &	0.17$^{+0.15}_{-0.13}$ & 	1.94$^{+0.20}_{-0.18}$ & 	-- & 	8.27e-06$^{+1.71e-06}_{-1.36e-06}$ & 	  43 &	0.93 & 	14.70$^{+0.89}_{-0.80}$ & 	30.52$^{+2.36}_{-2.15}$ \\
593 & 013446.78+304448.9 & pow &	0.02$^{+0.50}_{-0.02}$ & 	1.88$^{+0.69}_{-0.33}$ & 	-- & 	7.68e-07$^{+6.03e-07}_{-1.68e-07}$ & 	   5 &	1.91 & 	1.36$^{+0.11}_{-0.61}$ & 	2.97$^{+0.53}_{-0.94}$ \\
594 & 013447.35+304001.3 & pow &	0.66$^{+0.77}_{-0.53}$ & 	2.47$^{+0.86}_{-0.65}$ & 	-- & 	2.37e-06$^{+2.64e-06}_{-1.15e-06}$ & 	   7 &	0.51 & 	4.50$^{+0.39}_{-0.63}$ & 	6.72$^{+0.81}_{-2.19}$ \\
595 & 013447.62+303514.3 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.89$^{+0.00}_{-0.00}$ & 	-- & 	2.09e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   6 &	1.06 & 	3.71$^{+0.34}_{-3.62}$ & 	8.00$^{+0.24}_{-7.91}$ \\
600 & 013449.00+303328.6 & pow &	0.09$^{+0.13}_{-0.09}$ & 	1.64$^{+0.16}_{-0.14}$ & 	-- & 	1.68e-05$^{+2.74e-06}_{-2.29e-06}$ & 	  53 &	1.11 & 	29.62$^{+2.30}_{-2.17}$ & 	78.74$^{+4.64}_{-6.09}$ \\
601 & 013449.04+304446.8 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.10$^{+0.00}_{-0.00}$ & 	-- & 	1.27e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  17 &	1.44 & 	2.32$^{+0.13}_{-2.28}$ & 	10.70$^{+1.06}_{-10.67}$ \\
608 & 013451.10+304356.7 & vapec &	0.85$^{+0.00}_{-0.00}$ & 	-- & 	2.52$^{+0.00}_{-0.00}$ & 	1.20e-05$^{+0.00e+00}_{-0.00e+00}$ & 	   8 &	2.15 & 	5.44$^{+0.31}_{-0.26}$ & 	9.69$^{+0.78}_{-1.91}$ \\
612 & 013451.85+302909.7 & pow &	0.28$^{+0.03}_{-0.03}$ & 	1.54$^{+0.03}_{-0.03}$ & 	-- & 	4.71e-04$^{+1.61e-05}_{-1.54e-05}$ & 	 238 &	1.04 & 	830.87$^{+9.56}_{-8.44}$ & 	2423.76$^{+33.84}_{-31.81}$ \\
613 & 013451.94+304615.8 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.64$^{+0.00}_{-0.00}$ & 	-- & 	2.04e-06$^{+0.00e+00}_{-0.00e+00}$ & 	  17 &	1.80 & 	3.60$^{+0.03}_{-3.52}$ & 	9.60$^{+0.95}_{-9.52}$ \\
618 & 013452.89+302809.5 & pow &	0.01$^{+0.00}_{-0.00}$ & 	1.34$^{+0.00}_{-0.00}$ & 	-- & 	2.83e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	0.79 & 	5.04$^{+0.19}_{-4.95}$ & 	17.93$^{+2.04}_{-17.84}$ \\
619 & 013453.25+305717.7 & pow &	0.14$^{+0.71}_{-0.14}$ & 	1.87$^{+0.86}_{-0.47}$ & 	-- & 	3.42e-06$^{+3.70e-06}_{-1.23e-06}$ & 	   7 &	1.01 & 	6.06$^{+0.57}_{-3.22}$ & 	13.33$^{+3.77}_{-6.30}$ \\
621 & 013454.94+303248.9 & pow &	4.00$^{+4.00}_{-2.79}$ & 	1.79$^{+1.34}_{-1.06}$ & 	-- & 	3.37e-06$^{+1.78e-05}_{-3.37e-06}$ & 	   5 &	0.83 & 	5.95$^{+0.22}_{-0.66}$ & 	13.91$^{+1.53}_{-7.53}$ \\
622 & 013455.30+304624.3 & pow &	2.10$^{+3.09}_{-2.01}$ & 	0.90$^{+1.05}_{-0.87}$ & 	-- & 	6.41e-07$^{+2.01e-06}_{-6.41e-07}$ & 	   5 &	0.91 & 	1.20$^{+0.09}_{-0.34}$ & 	6.92$^{+1.16}_{-5.77}$ \\
626 & 013457.21+303825.5 & pow &	0.78$^{+0.94}_{-0.67}$ & 	2.20$^{+1.04}_{-0.76}$ & 	-- & 	2.31e-06$^{+3.47e-06}_{-1.28e-06}$ & 	   6 &	0.82 & 	4.21$^{+0.30}_{-0.73}$ & 	7.31$^{+0.94}_{-2.60}$ \\
630 & 013458.51+304707.1 & pow &	0.37$^{+0.71}_{-0.37}$ & 	1.28$^{+0.52}_{-0.43}$ & 	-- & 	1.20e-06$^{+9.28e-07}_{-4.76e-07}$ & 	   6 &	0.86 & 	2.15$^{+0.20}_{-0.49}$ & 	8.12$^{+1.44}_{-2.00}$ \\
633 & 013500.54+305028.7 & pow &	0.33$^{+0.70}_{-0.33}$ & 	1.62$^{+0.60}_{-0.46}$ & 	-- & 	2.47e-06$^{+2.12e-06}_{-9.77e-07}$ & 	   5 &	0.28 & 	4.35$^{+0.77}_{-0.63}$ & 	11.78$^{+1.91}_{-2.84}$ \\
635 & 013500.97+304348.1 & pow &	0.10$^{+0.19}_{-0.10}$ & 	1.81$^{+0.24}_{-0.21}$ & 	-- & 	5.96e-06$^{+1.52e-06}_{-1.05e-06}$ & 	  28 &	0.94 & 	10.53$^{+1.05}_{-1.11}$ & 	24.32$^{+1.80}_{-2.77}$ \\
639 & 013502.80+303710.8 & pow &	0.71$^{+0.85}_{-0.58}$ & 	1.66$^{+0.54}_{-0.45}$ & 	-- & 	2.73e-06$^{+2.31e-06}_{-1.18e-06}$ & 	   6 &	1.17 & 	4.81$^{+0.47}_{-0.66}$ & 	12.57$^{+1.97}_{-2.70}$ \\
640 & 013503.04+303340.7 & vapec &	0.01$^{+0.00}_{-0.00}$ & 	-- & 	0.74$^{+0.00}_{-0.00}$ & 	5.84e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	2.07 & 	3.73$^{+0.06}_{-3.66}$ & 	3.97$^{+0.05}_{-3.89}$ \\
647 & 013504.99+303445.5 & pow &	0.18$^{+0.18}_{-0.15}$ & 	1.70$^{+0.19}_{-0.18}$ & 	-- & 	1.55e-05$^{+3.39e-06}_{-2.66e-06}$ & 	  46 &	1.02 & 	27.22$^{+2.39}_{-1.69}$ & 	68.78$^{+5.62}_{-5.34}$ \\
648 & 013505.66+305006.4 & pow &	2.32$^{+1.37}_{-1.03}$ & 	2.06$^{+0.68}_{-0.57}$ & 	-- & 	1.07e-05$^{+1.32e-05}_{-5.51e-06}$ & 	   7 &	0.39 & 	19.29$^{+0.52}_{-1.94}$ & 	36.61$^{+2.83}_{-8.11}$ \\
653 & 013508.44+303150.4 & pow &	0.01$^{+0.00}_{-0.00}$ & 	3.29$^{+0.00}_{-0.00}$ & 	-- & 	5.72e-06$^{+0.00e+00}_{-0.00e+00}$ & 	   5 &	3.43 & 	13.66$^{+0.14}_{-13.07}$ & 	15.57$^{+0.35}_{-14.98}$ \\
661 & 013517.47+304446.7 & pow &	1.53$^{+3.71}_{-1.53}$ & 	1.00$^{+1.15}_{-0.83}$ & 	-- & 	2.28e-06$^{+9.28e-06}_{-2.28e-06}$ & 	   5 &	0.97 & 	4.20$^{+0.50}_{-1.27}$ & 	21.65$^{+5.73}_{-18.26}$ \\
\enddata  
\tablenotetext{a}{The best-fit model is either a {\tt powerlaw} or a {\tt vapec} model, depending which one has the lower $\chi^2_{red}$. $^b$This is the column density internal to \m. The Galactic $N_H$ was fixed at $0.06\times10^{22}$\,cm$^{-2}$ (Dickey \& Lockman 1990). $^c$Normalization constant of the fit. For the {\tt powerlaw} and the {\tt vapec} model, the units are photons keV$^{-1}$\,cm$^{-2}$\,s$^{-1}$ at 1\,keV and cm$^{-5}$, respectively. $^d$Degrees of freedom. $^e$and $^f$absorption-corrected X-ray luminosities assume a distance to \m\ of $D=817$\,kpc (Freedman et al. 2001). All uncertainties are given at a 90\% confidence level. 
}
\end{deluxetable}
\begin{deluxetable}{cccccccrccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pc} 
\tablecolumns{9}
\tablecaption{\label{11fitspect} Refined Spectral Fit Results for Bright Sources}
\tablehead{
\colhead{} & 
\colhead{} &
\colhead{} &
\colhead{} & 
\multicolumn{2}{c}{{\tt diskbb}} &
\multicolumn{2}{c}{{\tt pow}} &
\colhead{ } &
\multicolumn{2}{c}{deabsorbed $L_{\rm X}$$^d$} \\
\colhead{Source ID}   & 
\colhead{Source} &
\colhead{Total} &
\colhead{$N_H^a$}   & 
\colhead{$kT$\,(keV)} & 
\colhead{Norm$^b$} & 
\colhead{$\Gamma$} & 
\colhead{Norm$^c$} & 
\colhead{$\chi^2_{\bf red}$/DOF} &
\colhead{(0.35\,--\,2.0keV)} & 
\colhead{(0.35\,--\,8.0keV)} \\
\colhead{ }  &
\colhead{No.}  &
\colhead{Counts}  &
\colhead{($10^{22}$\,cm$^{-2}$)}   & 
\colhead{ }  &
\colhead{ }  &
\colhead{ }  &
\colhead{($\times 10^{-4}$)}  &
\colhead{ } &
\multicolumn{2}{c}{{(erg s$^{-1}$)}} \\ 
}
\startdata
013350.89+303936.6 & 318 & 163938 & 0.28$^{+0.06}_{-0.05}$ & 0.95$^{+0.04}_{-0.04}$ & 60.5$^{+3.4}_{-3.8}$   & 1.20$^{+0.29}_{-0.40}$ & 5.61$^{+4.40}_{-3.11}$ & 1.02/237 & (5.43$^{+0.02}_{-0.12}$)$\times 10^{38}$ & (1.18$^{+0.04}_{-0.24}$)$\times 10^{39}$ \\
013328.69+302723.6 & 180 & 47082  & 0.00$^{+0.01}_{-0.00}$ & 1.50$^{+0.36}_{-0.26}$ & 6.48$^{+2.13}_{-1.54}$ & 1.37$^{+0.10}_{-0.06}$ & 2.28$^{+0.16}_{-0.16}$ & 1.35/241 & (6.54$^{+0.05}_{-0.62}$)$\times 10^{37}$ & (1.96$^{+0.02}_{-0.16}$)$\times 10^{38}$ \\
013324.40+304402.4 & 158 & 33863  & 0.22$^{+0.06}_{-0.06}$ & 1.21$^{+0.24}_{-0.16}$ & 7.00$^{+2.52}_{-1.82}$ & 1.81$^{+0.21}_{-0.18}$ & 1.11$^{+0.21}_{-0.25}$ & 1.21/239 & (3.51$^{+0.03}_{-0.33}$)$\times 10^{37}$ & (7.51$^{+0.09}_{-0.98}$)$\times 10^{37}$ \\
013451.85+302909.7 & 612 & 26303  & 0.29$^{+0.14}_{-0.09}$ & 2.62$^{+0.39}_{-1.07}$ & 3.63$^{+1.30}_{-1.15}$ & 1.94$^{+0.76}_{-0.44}$ & 3.43$^{+0.63}_{-0.47}$ & 0.99/236 & (1.03$^{+0.13}_{-0.03}$)$\times 10^{38}$ & (2.59$^{+0.59}_{-0.17}$)$\times 10^{38}$ \\
013315.16+305318.2 & 113 & 23117  & 0.53$^{+0.11}_{-0.11}$ & 0.92$^{+0.07}_{-0.07}$ & 22.6$^{+4.4}_{-3.4}$   & 2.51$^{+0.34}_{-0.34}$ & 2.74$^{+0.98}_{-1.05}$ & 1.13/239 & (1.17$^{+0.01}_{-0.06}$)$\times 10^{38}$ & (1.79$^{+0.03}_{-0.14}$)$\times 10^{38}$ \\
013425.80+305518.1 & 492 & 9064   & 0.19$^{+0.04}_{-0.04}$ & --                     & --                     & 1.87$^{+0.05}_{-0.05}$ & 0.95$^{+0.05}_{-0.05}$ & 1.00/238 & (2.08$^{+0.05}_{-0.07}$)$\times 10^{37}$ & (4.09$^{+0.10}_{-0.10}$)$\times 10^{37}$ \\
013253.89+303311.8 &  37 & 4891   & 0.17$^{+0.06}_{-0.05}$ & --                     & --                     & 1.95$^{+0.08}_{-0.08}$ & 0.42$^{+0.03}_{-0.03}$ & 0.91/167 & (9.18$^{+0.39}_{-0.34}$)$\times 10^{36}$ & (1.82$^{+0.07}_{-0.07}$)$\times 10^{37}$ \\
013438.83+305504.4 & 561 & 4044   & 0.11$^{+0.06}_{-0.06}$ & --                     & --                     & 1.87$^{+0.08}_{-0.08}$ & 0.60$^{+0.05}_{-0.05}$ & 1.12/151 & (1.32$^{+0.07}_{-0.07}$)$\times 10^{37}$ & (2.60$^{+0.11}_{-0.13}$)$\times 10^{37}$ \\
013253.56+303814.8 &  35 & 2808   & 0.09$^{+0.07}_{-0.07}$ & --                     & --                     & 1.72$^{+0.10}_{-0.09}$ & 0.38$^{+0.04}_{-0.03}$ & 0.95/132 & (8.16$^{+0.43}_{-0.40}$)$\times 10^{36}$ & (1.82$^{+0.10}_{-0.07}$)$\times 10^{37}$ \\
013356.77+303729.7 & 347 & 2434   & 0.31$^{+0.11}_{-0.10}$ & --                     & --                     & 1.78$^{+0.12}_{-0.11}$ & 0.10$^{+0.01}_{-0.01}$ & 0.84/107 & (2.12$^{+0.10}_{-0.12}$)$\times 10^{36}$ & (4.51$^{+0.20}_{-0.17}$)$\times 10^{36}$ \\
013346.56+303748.7 & 299 & 2195   & 0.11$^{+0.10}_{-0.09}$ & --                     & --                     & 1.58$^{+0.12}_{-0.11}$ & 0.07$^{+0.01}_{-0.01}$ & 0.98/96  & (1.44$^{+0.08}_{-0.09}$)$\times 10^{36}$ & (3.62$^{+0.19}_{-0.19}$)$\times 10^{36}$ \\
\enddata  
\tablenotetext{a}{ Column density internal to \m. The Galactic $N_H$ was fixed at $0.06\times10^{22}$\,cm$^{-2}$ \citep{dickey90}.  $^b$ Normalization constant for the disk blackbody model {\tt diskbb} in units of (km), where the normalization is $R_{in}(cos\theta)^{1/2}$ with $R_{in}$ being the inner disk radius and $\theta$ being the inclination angle (assuming a distance to M33 of $D=817$\,kpc).  $^c$ Normalization constant for the non-thermal model {\tt pow} in units of  photons keV$^{-1}$\,cm$^{-2}$\,s$^{-1}$ at 1\,keV. $^d$ Deabsorbed X-ray luminosities assume a distance to \m\ of 817\,kpc \citep{freed01}. All uncertainties are given at a 90\% confidence level.
}
\end{deluxetable}

\tabletypesize{\scriptsize}
\begin{deluxetable}{cccccccccccc}
\rotate
\tablewidth{0pc} 
\tablecolumns{11}
\tablecaption{\label{crossref} Cross-referenced source list.}
\tablehead{
\colhead{Source ID$^a$} & 
\colhead{Src.} & 
\colhead{FLC} & 
\colhead{XMM} & 
\colhead{G05} & 
\colhead{Extent} & 
\multicolumn{3}{c}{Variability} &
\colhead{$S_{H\alpha}$} & 
\colhead{Source type} & 
\colhead{Comments} \\
\colhead{} & 
\colhead{No.} & 
\colhead{No.} & 
\colhead{No.} & 
\colhead{No.} & 
\colhead{} & 
\colhead{$\eta$} & 
\colhead{$\xi$} & 
\colhead{$\frac{flux_{max}}{flux_{min}}$} & 
\colhead{{\tiny ($10^{-17}$\,erg\,$s^{-1}$\,cm$^{-2}$\,arcsec$^{-2}$)}} & 
\colhead{} & 
\colhead{} \\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)} & 
\colhead{(10)} & 
\colhead{(11)} &
\colhead{(12)} 
} 
\startdata
013224.55+303322.3   &    1   &    1   &  30,28   &   --   &   0   &  -- 	        & -- 		  & --		        & -0.187	   & --                        	        & --                                    \\
013227.18+303521.0   &    2   &    2   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 2.157	  	   & --  			        & --                                    \\    
013229.23+303618.6   &    3   &    3   &  35,35   &   --   &   0   &	-- 	        & -- 		  & --		        & 16.261	   & Galaxy,2MASS-3086,                 & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-7682                          &                                       \\ 
013229.31+304514.0   &    4   &    4   &  37,36   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.692	   & --  			        & pos. uncertain                        \\    
013230.28+303548.1   &    5   &    5   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 1.456	  	   & non-stellar		        & --                                    \\    
013230.54+303618.0   &    6   &    6   &  39,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 31.397	   & FS,2MASS-3043,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-7490                          &                                       \\ 
013232.83+304027.9   &    7   &    7   &  --,--   &   --   &   0   &	0.9 	        & 8.95e-01 	  & 2.0$\pm$1.9	        & 2.913	  	   & --  			        & --                                    \\    
013233.76+304726.7   &    8   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 2.711	  	   & 2MASS-3183,          	        & --                                    \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-8154                          &                                       \\ 
013236.34+304045.4   &    9   &   --   &  --,--   &   --   &   0   &	0.1 	        & -- 		  & 1.1$\pm$1.1	        & 0.779	  	   & --  			        & --                                    \\    
013236.84+303229.0   &   10   &    8   &  47,44   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.408	   & XRB,USNO-7375   	                & PMH2004-47                            \\
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & (PMH04)                               \\ 
013240.62+303721.2   &   11   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.4$\pm$1.1	        & 1.296	  	   & USNO-5598	   		        & --                                    \\
013240.86+303550.3   &   12   &    9   &  56,51   &   --   &   0   &	0.5 	        & 4.23e-01 	  & 1.2$\pm$0.4	        & -0.637	   & stellar   	        	        & --                                    \\
013241.32+303217.7   &   13   &   10   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 1.289	  	   & XRB,XRT-1,            	        & trans. source                         \\
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-6704                          &                                       \\ 
013242.07+303329.0   &   14   &   11   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.065	  	   & Galaxy,USNO-6222	                & --                                    \\
013242.46+304815.0   &   15   &   12   &  58,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.581	   & Galaxy	  	 	        & ZKH08                                 \\    
013243.41+303506.2   &   16   &   13   &  60,54   &   --   &   0   &	0.9 	        & 8.16e-01 	  & 1.1$\pm$0.1	        & 3.17	  	   & QSO/AGN     	 	        & --                                    \\    
013244.17+303559.7   &   17   &   14   &  --,--   &   --   &   0   &	2.3 	        & 2.61e-02 	  & 8.1$\pm$12.7        & 60.645	   & --  			        & --                                    \\    
013244.77+303037.4   &   18   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.961	   & --  			        & --                                    \\    
013245.06+303911.3   &   19   &   15   &  64,57   &   --   &   0   &	1.3 	        & -- 		  & 2.0$\pm$1.2	        & 207.383	   & --  			        & --                                    \\    
013246.72+303437.7   &   20   &   16   &  68,61   &   --   &   0   &	0.8 	        & 3.33e-01 	  & 1.5$\pm$0.9	        & 6.797	  	   & L10-005,USNO-5070   	        & --                                    \\    
013247.65+304414.7   &   21   &   17   &  69,62   &   --   &   0   &	0.1 	        & 7.42e-01 	  & 1.0$\pm$0.4	        & 0.192	  	   & --  			        & --                                    \\    
013247.71+304711.1   &   22   &   18   &  --,--   &   --   &   0   &	-- 	        & {\bf 2.00e-10}  & --		        & 0.672	  	   & stellar,2MASS-2725,                & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-5821                          &                                       \\ 
013248.66+303441.3   &   23   &   19   &  --,--   &   --   &   0   &	1.4 	        & 9.89e-01 	  & 2.8$\pm$2.6	        & 3.843	  	   & --  			        & --                                    \\    
013249.08+304253.5   &   24   &   20   &  --,--   &   --   &   2   &	1.7 	        & 9.69e-02 	  & 1.8$\pm$0.7	        & -0.513	   & Galaxy 	   	 	        & ZKH08                                 \\    
013249.39+303829.6   &   25   &   21   &  70,64   &   --   &   0   &	0.7 	        & 5.80e-01 	  & 1.2$\pm$0.3	        & 1.669	  	   & --  			        & --                                    \\    
013249.63+303250.7   &   26   &   22   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.856	  	   & --  			        & --                                    \\    
013249.84+303102.3   &   27   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.357	   & --  			        & --                                    \\    
013249.87+305018.9   &   28   &   23   &  71,65   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.395	   & --  			        & --                                    \\    
013250.71+303035.3   &   29   &   24   &  72,66   &   --   &   0   &	0.0 	        & 1.59e-01 	  & 1.0$\pm$0.2	        & 0.625	  	   & QSO/AGN   	          	        & --                                    \\
013250.71+303144.1   &   30   &   --   &  73,67   &   --   &   0   &	1.3 	        & 1.49e-01 	  & 1.9$\pm$1.0	        & 0.079	  	   & --  			        & --                                    \\    
013250.86+304252.8   &   31   &   25   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 1.4$\pm$0.9	        & 0.456	  	   & --  			        & --                                    \\    
013251.87+305132.6   &   32   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.238	   & --  			        & --                                    \\    
013252.50+304023.9   &   33   &   26   &  80,--   &   --   &   0   &	0.3 	        & 5.52e-01 	  & 1.1$\pm$0.3	        & 2.949	  	   & --  			        & --                                    \\    
013253.20+303809.1   &   34   &   --   &  --,--   &   --   &   0   &	0.0 	        & -- 		  & 1.0$\pm$0.8	        & 9.93	  	   & --  			        & --                                    \\    
013253.56+303814.8   &   35   &   27   &  83,75   &    3   &   2   &	4.3 	        & 4.60e-02 	  & 1.2$\pm$0.0	        & 6.237	  	   & QSO/AGN,X-1   		        & --                                    \\    
013253.82+304732.6   &   36   &   --   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 1.3$\pm$1.6	        & -0.018	   & --  			        & --                                    \\    
013253.89+303311.8   &   37   &   28   &  85,76   &    4   &   2   &	{\bf 7.2}       & 2.42e-03	  & 1.4$\pm$0.1	        & 0.898	  	   & QSO/AGN,X-2,           	        & --                                    \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-4424                          &                                       \\ 
013253.90+305017.8   &   38   &   29   &  84,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 1.295	  	   & --  			        & --                                    \\    
013255.06+305038.9   &   39   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.238	  	   & --  			        & --                                    \\    
013255.33+304215.8   &   40   &   30   &  87,77   &   --   &   2   &	1.1 	        & 6.44e-01 	  & 1.2$\pm$0.2	        & 0.06	  	   & --  			        & --                                    \\    
013255.45+304842.3   &   41   &   31   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.509	   & --  			        & --                                    \\    
013255.66+304557.8   &   42   &   --   &  --,--   &   --   &   0   &	1.5 	        & -- 		  & 3.1$\pm$2.9	        & 0.309	  	   & --  			        & --                                    \\    
013255.74+303712.1   &   43   &   --   &  --,--   &   --   &   0   &	2.4 	        & -- 		  & 62.9$\pm$642.0      & --	   	   & FS,2MASS-2128       	        & --                                    \\    
013256.03+303559.8   &   44   &   32   &  --,--   &    5   &   0   &	3.6 	        & 7.47e-01 	  & 9.9$\pm$12.3        & 10.511	   & Galaxy        	 	        & --                                    \\    
013256.20+303547.6   &   45   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & --		        & 27.629	   & --  			        & --                                    \\    
013256.94+302633.9   &   46   &   33   &  91,81   &   --   &   0   &	-- 	        & -- 		  & --		        & -2.787	   & Galaxy,USNO-7382	   	        & pos. uncertain                        \\
013257.07+303222.8   &   47   &   34   &  --,--   &   --   &   0   &	0.1 	        & -- 		  & 1.1$\pm$0.9	        & 7.701	  	   & --   	   	 	        & --                                    \\    
013257.07+303927.0   &   48   &   35   &  93,83   &   --   &   2   &	0.0 	        & 1.71e-01 	  & --		        & 219.594	   & L10-011,USNO-2576   	        & --                                    \\    
013257.51+304314.8   &   49   &   36   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & 2.0$\pm$1.3	        & -0.547	   & --  			        & --                                    \\    
013258.16+304936.2   &   50   &   37   &  --,--   &   --   &   0   &	1.7 	        & 2.25e-01 	  & 2.7$\pm$1.8	        & -0.08	  	   & --  			        & --                                    \\    
013258.17+303056.2   &   51   &   --   &  95,85   &   --   &   0   &	0.6 	        & -- 		  & 1.4$\pm$0.9	        & 5.575	  	   & --  			        & --                                    \\    
013258.54+303547.1   &   52   &   --   &  --,86   &   --   &   0   &	1.1 	        & -- 		  & 2.8$\pm$2.6	        & 15.786	   & --  			        & --                                    \\    
013258.63+304059.4   &   53   &   --   &  --,--   &   --   &   0   &	0.0 	        & -- 		  & 1.0$\pm$0.6	        & 1.392	  	   & --  			        & --                                    \\    
013259.67+305326.4   &   54   &   38   &  96,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.136	   & USNO-7506           	        & --                                    \\    
013259.71+304718.8   &   55   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & 15.4$\pm$94.3       & 0.04	   	   & --  			        & --                                    \\    
013300.07+303957.2   &   56   &   39   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.4$\pm$0.9	        & 2.624	  	   & --  			        & --                                    \\    
013300.12+304136.6   &   57   &   --   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & --		        & 3.072	  	   & --  			        & --                                    \\    
013300.19+304009.5   &   58   &   40   &  --,--   &   --   &   0   &	1.1 	        & 5.46e-01 	  & 1.9$\pm$1.4	        & 7.764	  	   & --  			        & --                                    \\    
013300.42+304408.1   &   59   &   41   &  98,88   &   --   &   2   &	0.0 	        & 4.15e-01 	  & 1.0$\pm$0.3	        & 10.7	  	   & L10-013	      	 	        & pos. uncertain                        \\    
013300.43+303133.4   &   60   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & 1.9$\pm$1.0	        & 4.773	  	   & --  			        & --                                    \\    
013300.88+303424.8   &   61   &   42   &  99,--   &   --   &   0   &	2.4 	        & 5.05e-01 	  & 4.2$\pm$3.5	        & 75.497	   & --  			        & --                                    \\    
013300.88+304520.8   &   62   &   43   &  --,--   &   --   &   0   &	0.5 	        & 9.70e-01 	  & 1.3$\pm$0.8	        & 0.127	  	   & --  			        & --                                    \\    
013301.03+304043.1   &   63   &   44   & 100,89   &   --   &   2   &	0.3 	        & 3.64e-01 	  & 1.0$\pm$0.1	        & 2.974	  	   & stellar,USNO-2054		        & --                                    \\
013301.93+303158.1   &   64   &   45   & 102,91   &   --   &   2   &	2.2 	        & 1.43e-01 	  & 1.2$\pm$0.1	        & 9.713	  	   & QSO/AGN	   	 	        & --                                    \\    
013302.33+304643.1   &   65   &   46   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & 2.8$\pm$2.7	        & 0.05	  	   & Galaxy	   		        & --                                    \\    
013302.41+304328.6   &   66   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 1.9$\pm$2.5	        & 2.381	  	   & --  			        & --                                    \\    
013303.52+303827.3   &   67   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 2.5$\pm$2.6	        & 1.243	  	   & --  			        & --                                    \\    
013303.55+303903.8   &   68   &   47   & 104,95   &   --   &   2   &	4.9 	        & 3.81e-01 	  & 1.9$\pm$0.3	        & 1.779	  	   & USNO-1636	   		        & --                                    \\
013303.68+304043.9   &   69   &   48   & 105,--   &   --   &   0   &	0.9 	        & -- 		  & 2.2$\pm$2.4	        & 0.115	  	   & QSO/AGN	   	 	        & --                                    \\    
013304.03+303953.6   &   70   &   49   & 106,--   &   --   &   2   &	0.5 	        & 9.31e-01 	  & 1.3$\pm$0.6	        & 112.839	   & L10-018    		        & --                                    \\    
013304.15+304006.7   &   71   &   50   &  --,--   &   --   &   0   &	0.4 	        & -- 		  & 1.3$\pm$1.0	        & 1.697	  	   & --  			        & --                                    \\    
013304.36+303112.1   &   72   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 1.7$\pm$1.4	        & 21.707	   & 2MASS-2341	   		        & --                                    \\
013304.53+303903.7   &   73   &   51   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & 4.7$\pm$12.0        & 1.126	   	   & stellar	   		        & --                                    \\    
013304.78+304124.1   &   74   &   52   & 108,--   &   --   &   2   &	0.6 	        & 4.51e-02 	  & 1.1$\pm$0.2	        & 0.415	  	   & --  			        & --                                    \\    
013304.90+302835.6   &   75   &   --   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & 1.7$\pm$1.4	        & 0.658	  	   & --  			        & --                                    \\    
013305.14+303001.4   &   76   &   53   & 110,97   &   --   &   0   &	0.1 	        & 5.36e-02 	  & 1.0$\pm$0.2	        & 7.697	  	   & XRB  			        & PMH04                                 \\    
013305.62+303840.4   &   77   &   54   &  --,--   &   --   &   0   &	0.0 	        & -- 		  & 1.0$\pm$0.7	        & 2.108	  	   & --  			        & --                                    \\    
013305.79+303804.7   &   78   &   55   & 112,99   &   --   &   0   &	0.7 	        & 3.00e-01 	  & 1.5$\pm$0.9	        & 1.101	  	   & --  			        & --                                    \\    
013306.22+305109.2   &   79   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & 3.3$\pm$3.3	        & 0.133	  	   & --  			        & --                                    \\    
013306.82+303909.7   &   80   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & --		        & 12.553	   & --  			        & --                                    \\    
013307.06+303910.4   &   81   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & --		        & 16.052	   & --  			        & --                                    \\    
013307.39+303912.3   &   82   &   56   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & 2.4$\pm$1.7	        & 15.083	   & --  			        & --                                    \\    
013307.51+305343.5   &   83   &   --   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & 1.5$\pm$0.9	        & 0.083	  	   & --  			        & --                                    \\    
013307.72+305235.5   &   84   &   --   &  --,--   &   --   &   0   &	0.1 	        & -- 		  & 1.1$\pm$1.1	        & 0.183	  	   & --  			        & --                                    \\    
013307.77+302827.0   &   85   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & 3.4$\pm$3.8	        & 5.148	  	   & --  			        & --                                    \\    
013307.81+303044.6   &   86   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.4$\pm$1.4	        & 11.69	  	   & --  			        & --                                    \\    
013307.90+303316.1   &   87   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 2.9$\pm$3.0	        & 13.773	   & --  			        & --                                    \\    
013307.96+303219.5   &   88   &   57   & 114,102  &   --   &   2   &	0.4 	        & 8.73e-02 	  & 1.1$\pm$0.3	        & 5.544	  	   & --  			        & --                                    \\    
013308.23+305047.5   &   89   &   --   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 1.6$\pm$0.9	        & -0.03	  	   & --  			        & --                                    \\    
013308.35+304803.4   &   90   &   58   & 116,101  &    6   &   0   &	4.7 	        & 1.16e-02 	  & 2.1$\pm$0.4	        & 1.932	  	   & --     	   		        & --                                    \\    
013308.50+303134.7   &   91   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 1.4$\pm$0.8	        & 10.8	  	   & --  			        & --                                    \\    
013308.80+304525.4   &   92   &   59   &  --,--   &   --   &   2   &	2.1 	        & -- 		  & 6.8$\pm$7.1	        & 5.91	  	   & --  			        & --                                    \\    
013309.10+303422.5   &   93   &   60   &  --,--   &   --   &   0   &	{\bf 6.1}       & 5.25e-02	  & 7.3$\pm$3.1	        & 5.545	  	   & --  			        & --                                    \\    
013310.17+304221.9   &   94   &   61   & 118,105  &   --   &   2   &	1.2 	        & 7.92e-01 	  & 1.7$\pm$0.8	        & 11.361	   & L10-022	     	       	        & --                                    \\    
013310.51+303539.9   &   95   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 3.2$\pm$4.1	        & 0.55	  	   & --  			        & --                                    \\    
013310.56+304228.5   &   96   &   62   &  --,--   &   --   &   0   &	0.1 	        & -- 		  & 1.1$\pm$0.7	        & 2.215	  	   & --  			        & --                                    \\    
013310.72+303734.6   &   97   &   63   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & 2.5$\pm$1.8	        & 2.129	  	   & --  			        & --                                    \\    
013310.92+303741.7   &   98   &   64   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 3.6$\pm$4.4	        & 3.444	  	   & Galaxy	   		        & affected by                           \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & adjacent source                       \\ 
013311.08+304929.7   &   99   &   65   &  --,--   &   --   &   0   &	0.9 	        & 4.76e-01 	  & 1.4$\pm$0.5	        & 7.416	  	   & --  			        & --                                    \\    
013311.09+303943.7   &  100   &   66   & 120,107  &   --   &   1   &	0.5 	        & 8.44e-01 	  & 1.1$\pm$0.2	        & 28.263	   & L10-023	   	       	        & --                                    \\    
013311.67+303858.8   &  101   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & 4.7$\pm$7.4	        & 558.145	   & --  			        & --                                    \\    
013311.75+303841.5   &  102   &   67   & 121,108  &   --   &   1   &	1.6 	        & 3.05e-01 	  & 1.1$\pm$0.0	        & 120.899	   & L10-025,X-3		        & --                                    \\    
013312.31+305504.5   &  103   &   --   & --,109   &   --   &   0   &	3.0 	        & 2.38e-02 	  & 5.4$\pm$3.5	        & 0.77	  	   & --  			        & --                                    \\    
013313.12+305150.4   &  104   &   --   &  --,--   &   --   &   0   &	1.5 	        & -- 		  & 5.4$\pm$9.8	        & 0.415	  	   & non-stellar		        & --                                    \\    
013313.48+305709.6   &  105   &   68   & 123,110  &   --   &   0   &	-- 	        & -- 		  & --		        & 4.993	  	   & Galaxy,2MASS-3338,                 & pos. uncertain                        \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-8971                          &                                       \\ 
013313.82+304530.5   &  106   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.7$\pm$2.3	        & 54.634	   & --  			        & --                                    \\    
013313.86+303552.2   &  107   &   69   &  --,--   &   --   &   0   &	0.4 	        & -- 		  & 1.3$\pm$0.8	        & 1.638	  	   & --  			        & --                                    \\    
013314.17+302459.0   &  108   &   70   &  --,--   &   --   &   0   &	1.4 	        & 1.58e-01 	  & 1.8$\pm$0.8	        & -0.354	   & stellar			        & --                              \\    
013314.32+304236.7   &  109   &   71   &  --,--   &   --   &   0   &	2.3 	        & 9.81e-01 	  & 2.9$\pm$1.3	        & 1.891	  	   & --  			        & --                                    \\    
013314.68+304012.2   &  110   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & 40.4$\pm$989.0      & 3.998	   	   & USNO-0626	   		        & --                                    \\
013315.05+304059.4   &  111   &   72   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & 3.8$\pm$9.8	        & 1.717	  	   & --  			        & --                                    \\    
013315.10+304453.0   &  112   &   73   & 124,112  &    8   &   0   &	2.7 	        & 7.10e-02 	  & 2.4$\pm$0.9	        & 45.333	   & non-stellar    		        & --                       \\    
013315.16+305318.2   &  113   &   74   & 125,113  &    7   &   1   &	0.6 	        & 1.48e-02 	  & 1.0$\pm$0.0	        & 142.037	   & XRB?,USNO-5969,                    & --                       \\
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & X-4,2MASS-2746                     &                                       \\ 
013315.18+304138.0   &  114   &   --   &  --,--   &   --   &   0   &	0.4 	        & -- 		  & 2.3$\pm$5.1	        & 85.993	   & --  			        & --                                    \\    
013315.22+304937.9   &  115   &   --   &  --,--   &   --   &   0   &	1.6 	        & -- 		  & 2.8$\pm$2.1	        & 1.538	  	   & --  			        & --                                    \\    
013315.58+302418.2   &  116   &   --   &  --,--   &   --   &   0   &	1.1 	        & 4.36e-01 	  & 2.1$\pm$1.5	        & -0.285	   & --  			        & --                                    \\    
013316.21+302934.1   &  117   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 2.8$\pm$8.4	        & 2.419	  	   & --  			        & --                                    \\    
013316.30+302823.8   &  118   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.7$\pm$2.2	        & 3.042	  	   & non-stellar		        & --                                    \\    
013316.69+302429.4   &  119   &   --   & 128,--   &   --   &   0   &	0.3 	        & -- 		  & 1.2$\pm$0.8	        & -0.999	   & FS,2MASS-2911,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-6840                          &                                       \\ 
013317.29+303530.4   &  120   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & --		        & 5.62	  	   & --  			        & --                                    \\    
013317.30+303308.9   &  121   &   75   &  --,--   &   --   &   0   &	3.0 	        & 2.21e-01 	  & 4.2$\pm$2.2	        & 8.303	  	   & --  			        & --                                    \\    
013317.91+305236.3   &  122   &   76   & 130,116  &   --   &   0   &	0.2 	        & 1.06e-02 	  & 1.1$\pm$0.2	        & 4.19	  	   & --  			        & --                                    \\    
013317.94+304900.1   &  123   &   77   &  --,--   &   --   &   0   &	0.8 	        & 2.17e-01 	  & 1.3$\pm$0.4	        & 1.742	  	   & --  			        & --                                    \\    
013318.33+304200.6   &  124   &   78   &  --,--   &   --   &   0   &	2.7 	        & 9.63e-04 	  & 3.2$\pm$1.9	        & 1.241	  	   & --  			        & --                                    \\    
013318.34+302840.4   &  125   &   --   & 131,--   &   --   &   0   &	0.2 	        & {\bf 3.25e-11}  & 1.0$\pm$0.3	        & 2.109	  	   & --  			        & --                                    \\    
013318.45+304716.5   &  126   &   79   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.3$\pm$0.7	        & 9.181	  	   & --  			        & --                                    \\    
013318.70+302934.0   &  127   &   81   & 132,--   &   --   &   0   &	-- 	        & 2.18e-01 	  & --		        & 9.997	  	   & non-stellar		        & trans. source?                        \\    
013318.71+303736.5   &  128   &   80   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & --		        & 2.704	  	   & Galaxy	   		        & --                                    \\    
013318.79+305241.0   &  129   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.5$\pm$1.2	        & 2.192	  	   & --  			        & --                                    \\    
013318.87+303229.9   &  130   &   82   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & 1.4$\pm$0.8	        & 3.055	  	   & stellar       		        & --                              \\    
013318.91+304546.0   &  131   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 1.9$\pm$1.4	        & 1.474	  	   & --  			        & --                                    \\    
013319.06+305205.0   &  132   &   83   & 133,--   &   --   &   0   &	1.4 	        & 5.88e-01 	  & 1.4$\pm$0.3	        & 2.7	  	   & QSO/AGN		 	        & --                                    \\    
013319.61+302847.8   &  133   &   84   & 135,118  &   --   &   0   &	4.2 	        & 1.83e-01 	  & 1.7$\pm$0.2	        & -0.42	  	   & QSO/AGN  		 	        & --                                    \\
013319.91+305102.0   &  134   &   85   & 136,--   &   --   &   0   &	2.2 	        & 8.76e-02 	  & 1.6$\pm$0.3	        & 1.423	  	   & --  			        & --                                    \\    
013320.33+305241.6   &  135   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.2$\pm$0.8	        & 0.81	  	   & --  			        & --                                    \\    
013320.80+302948.0   &  136   &   86   &  --,--   &   --   &   0   &	3.0 	        & -- 		  & --		        & 5.062	  	   & --  			        & --                                    \\    
013320.83+304335.6   &  137   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & 16.0$\pm$110.7      & 4.684	   	   & --  			        & --                                    \\    
013320.95+302648.8   &  138   &   87   &  --,--   &   --   &   0   &	0.4 	        & 1.20e-01 	  & 1.1$\pm$0.3	        & -0.326	   & Galaxy			        & --                                    \\    
013321.34+305218.9   &  139   &   88   & 137,--   &   --   &   0   &	0.2 	        & 3.67e-02 	  & 1.1$\pm$0.4	        & 1.87	  	   & --  			        & --                                    \\    
013321.48+302309.8   &  140   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 2.67	  	   & --  			        & --                                    \\    
013321.70+303858.4   &  141   &   89   & 138,119  &   10   &   0   &	2.9 	        & 1.28e-01 	  & 2.2$\pm$0.6	        & 4.1	  	   & Galaxy,2MASS-0976,                 & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-0296                          &                                       \\ 
013321.94+303923.0   &  142   &   90   & 139,--   &   11   &   0   &	2.1 	        & 3.34e-01 	  & 2.3$\pm$0.9	        & 0.557	  	   & --  			        & --                                    \\    
013321.94+305520.6   &  143   &   91   & 141,--   &   --   &   0   &	1.1 	        & 3.66e-01 	  & 1.2$\pm$0.2	        & 0.202	  	   & USNO-6915	   		        & --                                    \\
013322.24+302445.6   &  144   &   92   &  --,--   &   --   &   0   &	0.7 	        & 1.45e-02 	  & 1.2$\pm$0.4	        & 1.102	  	   & --  			        & --                                    \\    
013322.33+304011.2   &  145   &   --   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & 5.4$\pm$8.3	        & 3.688	  	   & --  			        & --                                    \\    
013322.45+304224.1   &  146   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 4.0$\pm$7.2	        & 4.891	  	   & non-stellar		        & --                                    \\    
013322.48+302942.6   &  147   &   93   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 1.1$\pm$0.8	        & 2.359	  	   & --  			        & --                                    \\    
013322.92+304010.3   &  148   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 3.9$\pm$7.9	        & 1.09	  	   & --  			        & --                                    \\    
013323.11+305653.9   &  149   &   94   & 142,--   &   --   &   0   &	-- 	        & -- 		  & --		        & --	  	   & FS,2MASS-3150,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-8016                          &                                       \\ 
013323.62+305001.2   &  150   &   --   &  --,--   &   --   &   0   &	1.3 	        & 5.22e-02 	  & 1.8$\pm$0.8	        & 3.197	  	   & --  			        & --                                    \\    
013323.65+302607.0   &  151   &   95   &  --,--   &   --   &   0   &	1.1 	        & 3.07e-01 	  & 1.3$\pm$0.3	        & 3.985	  	   & --  			        & --                                    \\    
013323.65+303426.6   &  152   &   --   &  --,--   &   --   &   0   &	2.1 	        & -- 		  & 24.6$\pm$93.0       & -1.055	   & stellar,USNO-0629 		        & --                                    \\
013323.84+302613.5   &  153   &   96   & 144,--   &   --   &   0   &	0.4 	        & 1.31e-01 	  & 1.2$\pm$0.5	        & 80.499	   & L10-032,USNO-5009	   	        & --                                    \\
013323.93+303517.5   &  154   &   97   & 145,121  &   12   &   2   &	{\bf 11.3}      & 2.20e-03	  & 7.6$\pm$2.2	        & 1.311	  	   & Galaxy	   		        & --                                    \\    
013323.94+304820.4   &  155   &   98   & 146,122  &   13   &   1   &	1.7 	        & 3.36e-01 	  & 1.3$\pm$0.2	        & 1.582	  	   & --  			        & --                                    \\    
013324.07+304347.3   &  156   &   99   &  --,--   &   --   &   0   &	1.5 	        & 6.45e-01 	  & --		        & 2.033	  	   & --   	   		        & --                              \\    
013324.15+303503.4   &  157   &  100   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 5.7$\pm$15.7        & 1.002	   	   & --  			        & --                                    \\    
013324.40+304402.4   &  158   &  101   & 147,124  &   14   &   0   &	{\bf 8.8}       & 5.28e-03	  & 1.2$\pm$0.0	        & 3.559	  	   & XRB?,X-5	   		        & --                                    \\    
013324.46+302504.5   &  159   &  102   & 148,123  &   --   &   0   &	4.4 	        & 1.25e-01 	  & 1.7$\pm$0.2	        & 1.337	  	   & --     	   	 	        & --                              \\    
013324.49+305346.6   &  160   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & 4.4$\pm$7.3	        & 1.489	  	   & --  			        & --                                    \\    
013324.88+304536.0   &  161   &  103   &  --,--   &   --   &   0   &	2.1 	        & 4.70e-01 	  & 3.8$\pm$3.2	        & 2.507	  	   & --  			        & --                                    \\    
013324.90+305508.9   &  162   &  104   & 149,125  &   --   &   0   &	0.3 	        & 3.65e-01 	  & 1.1$\pm$0.2	        & 0.773	  	   & USNO-6572	   		        & --                                    \\
013325.38+305814.8   &  163   &  105   & 150,126  &   --   &   2   &	-- 	        & -- 		  & --		        & 1.534	  	   & --  			        & --                                    \\    
013325.39+304246.1   &  164   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & --		        & 8.575	  	   & --  			        & --                                    \\    
013325.48+303619.1   &  165   &  106   & 151,127  &   16   &   0   &	2.3 	        & 2.24e-01 	  & 3.2$\pm$1.4	        & 0.726	  	   & --  			        & --                                    \\    
013325.54+304440.7   &  166   &  107   &  --,--   &   17   &   0   &	2.1 	        & 3.20e-02 	  & 2.3$\pm$1.0	        & 0.622	  	   & --  			        & --                                    \\    
013325.56+303647.7   &  167   &   --   &  --,--   &   --   &   0   &	2.1 	        & -- 		  & --		        & 0.235	  	   & --  			        & --                                    \\    
013326.05+304119.2   &  168   &   --   &  --,--   &   19   &   0   &	1.7 	        & 5.08e-01 	  & --		        & 2.994	  	   & --  			        & --                                    \\    
013326.28+305639.8   &  169   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.5$\pm$1.2	        & -0.488	   & --  			        & --                                    \\    
013326.36+305533.1   &  170   &   --   &  --,--   &   --   &   0   &	0.8 	        & 5.33e-01 	  & 1.6$\pm$1.0	        & 0.943	  	   & --  			        & --                                    \\    
013326.50+304535.7   &  171   &   --   &  --,--   &   --   &   0   &	1.5 	        & -- 		  & 23.0$\pm$208.5      & 6.131	   	   & FS,2MASS-1348,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-0675                          &                                       \\ 
013326.92+305012.5   &  172   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & 2.4$\pm$1.9	        & 0.464	  	   & --  			        & --                                    \\    
013327.20+303119.8   &  173   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 2.0$\pm$1.4	        & 9.008	  	   & --  			        & --                                    \\    
013327.20+304911.4   &  174   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 2.8$\pm$3.4	        & 1.24	  	   & --  			        & --                                    \\    
013327.76+304647.3   &  175   &  108   & 152,128  &   21   &   0   &	1.5 	        & 8.00e-04 	  & 1.5$\pm$0.4	        & 0.673	  	   & FS,2MASS-1495,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-0930                          &                                       \\ 
013328.08+303135.0   &  176   &  109   & 153,129  &   22   &   2   &	0.2 	        & 5.89e-02 	  & 1.0$\pm$0.3	        & 51.757	   & L10-034	   	      	        & --                                    \\    
013328.18+302518.0   &  177   &   --   &  --,--   &   --   &   0   &	0.6 	        & 8.36e-01 	  & 1.4$\pm$0.7	        & -0.475	   & --  			        & --                                    \\    
013328.43+304221.3   &  178   &   --   &  --,--   &   --   &   0   &	3.4 	        & 6.28e-01 	  & 220.7$\pm$7217.3    & 7.892	  	   & --  			        & trans.  source?                       \\    
013328.63+305930.9   &  179   &  110   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & --	  	   & --  			        & --                                    \\    
013328.69+302723.6   &  180   &  111   & 155,131  &   --   &   1   &	3.9 	        & 3.46e-02 	  & 1.0$\pm$0.0	        & 0.011	  	   & XRB?,X-6	   		        & --                                    \\    
013328.72+304322.5   &  181   &  112   & 154,--   &   23   &   0   &	3.2 	        & 1.12e-01 	  & 2.3$\pm$0.6	        & 4.062	  	   & --  			        & --                                    \\    
013328.76+303309.3   &  182   &   --   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 2.1$\pm$2.0	        & 7.361	  	   & --  			        & --                                    \\    
013328.96+304743.5   &  183   &  113   & 156,132  &   24   &   2   &	0.5 	        & 2.91e-01 	  & 1.1$\pm$0.2	        & 36.631	   & L10-035,2MASS-1622,                & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-1182                          &                                       \\ 
013329.04+304216.9   &  184   &  114   & 158,133  &   25   &   1   &	4.0 	        & 1.62e-01 	  & 1.6$\pm$0.2	        & 570.348	   & L10-036,USNO-0162	   	        & affected by                           \\
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & adjacent source                       \\ 
013329.16+305134.9   &  185   &   --   &  --,--   &   --   &   0   &	0.1 	        & -- 		  & 1.1$\pm$1.1	        & 0.535	  	   & --  			        & --                                    \\    
013329.29+304508.4   &  186   &  116   & 159,136  &   26   &   2   &	{\bf 5.4}       & 1.71e-01	  & 1.9$\pm$0.2	        & 2.798	  	   & --  			        & --                                    \\    
013329.29+304537.4   &  187   &  115   & 160,137  &   27   &   0   &	3.7 	        & 2.28e-02 	  & 2.2$\pm$0.5	        & 2.517	  	   & --  			        & --                                    \\    
013329.45+304910.7   &  188   &  117   & 161,138  &   28   &   1   &	0.9 	        & 2.74e-01 	  & 1.1$\pm$0.1	        & 13.226	   & L10-037 	   		        & --                                    \\
013329.61+304521.8   &  189   &   --   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & 3.8$\pm$3.4	        & 2.625	  	   & --  			        & --                                    \\    
013329.83+305118.0   &  190   &  118   & 162,139  &   --   &   0   &	{\bf 7.3}       & 1.69e-01	  & 4.5$\pm$1.0	        & 1.049	  	   & QSO/AGN    	 	        & --                                    \\    
013330.10+303456.7   &  191   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & --		        & 5.769	  	   & --  			        & --                                    \\    
013330.19+304255.6   &  192   &  119   &  --,--   &   --   &   0   &	2.0 	        & -- 		  & 6.9$\pm$10.9        & 5.377	   	   & stellar       		        & --                              \\    
013330.40+304641.9   &  193   &  120   &  --,--   &   --   &   0   &	2.3 	        & 8.10e-02 	  & 2.2$\pm$0.7	        & 3.456	  	   & --  			        & --                                    \\    
013330.43+305503.6   &  194   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.2$\pm$0.8	        & 0.208	  	   & --  			        & --                                    \\    
013330.64+303404.1   &  195   &  121   & 163,141  &   29   &   1   &	{\bf 9.2}       & 2.59e-02	  & 2.8$\pm$0.3	        & 7.265	  	   & --  			        & --                                    \\    
013330.82+303455.2   &  196   &  122   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 7.0$\pm$33.5        & 8.96	   	   & stellar      		        & --                              \\    
013331.25+303333.4   &  197   &  123   & 164,142  &   31   &   1   &	4.2 	        & 8.95e-02 	  & 1.5$\pm$0.1	        & 929.424	   & L10-039,X-14	   	        & --                                    \\    
013331.26+304445.7   &  198   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & 18.2$\pm$138.1      & 0.235	   	   & --  			        & --                                    \\    
013331.30+304928.2   &  199   &  125   &  --,--   &   --   &   0   &	1.7 	        & 5.89e-01 	  & 2.0$\pm$0.8	        & 1.13	  	   & --  			        & --                                    \\    
013331.32+303402.2   &  200   &  124   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 2.1$\pm$1.9	        & 11.417	   & --  			        & --                                    \\    
013331.37+303816.9   &  201   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 4.2$\pm$7.5	        & 13.709	   & --  			        & --                                    \\    
013331.39+303737.4   &  202   &  126   &  --,--   &   32   &   0   &	2.3 	        & -- 		  & 10.9$\pm$18.2       & 3.427	   	   & stellar       		        & --                              \\    
013331.64+303042.9   &  203   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 5.1$\pm$13.2        & 2.57	   	   & non-stellar 		        & --                                    \\    
013331.72+303556.1   &  204   &   --   &  --,--   &   --   &   0   &	1.5 	        & -- 		  & --		        & -2.625	   & --  			        & --                                    \\    
013331.86+304011.7   &  205   &  127   &  --,--   &   --   &   0   &	1.9 	        & -- 		  & 12.0$\pm$44.4       & -2.379	   & --  			        & --                                    \\    
013331.99+305741.0   &  206   &  128   & 165,144  &   --   &   0   &	-- 	        & -- 		  & --		        & -0.262	   & QSO/AGN	         	        & --                                    \\    
013332.19+303656.8   &  207   &  129   &  --,--   &   33   &   0   &	2.1 	        & 5.39e-02 	  & 3.2$\pm$1.7	        & -0.07	  	   & stellar	   		        & --                                    \\    
013332.20+304446.7   &  208   &   --   &  --,--   &   --   &   0   &	1.6 	        & -- 		  & 8.1$\pm$17.0        & -0.992	   & 2MASS-1023	   		        & --                                    \\
013332.22+302448.8   &  209   &   --   &  --,--   &   --   &   0   &	0.0 	        & -- 		  & 1.0$\pm$0.9	        & 0.467	  	   & --  			        & --                                    \\    
013332.23+303955.5   &  210   &  130   & 166,145  &   --   &   0   &	{\bf 5.6}       & 3.54e-02	  & 20.0$\pm$33.2       & -2.202	   & XRT-2		 	        & trans. source                         \\    
013332.41+304824.5   &  211   &   --   &  --,--   &   --   &   0   &	0.1 	        & -- 		  & 1.1$\pm$1.0	        & 3.735	  	   & --  			        & --                                    \\    
013332.57+303617.4   &  212   &   --   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & 90.4$\pm$2922.0     & -0.744	   & --  			        & --                                    \\    
013332.71+303339.3   &  213   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & 7.4$\pm$21.6        & 26.969	   & --  			        & --                                    \\    
013332.81+304633.3   &  214   &  131   &  --,--   &   --   &   0   &	2.1 	        & 3.08e-01 	  & 4.4$\pm$5.6	        & 1.395	  	   & --  			        & --                                    \\    
013332.89+304916.3   &  215   &  132   & 167,146  &   34   &   0   &	1.5 	        & -- 		  & 2.0$\pm$0.9	        & 1.128	  	   & --  			        & --                                    \\    
013333.00+304618.5   &  216   &  133   &  --,--   &   --   &   0   &	1.6 	        & -- 		  & --		        & 0.978	  	   & --  			        & --                                    \\    
013333.07+305009.8   &  217   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 4.1$\pm$11.0        & 2.161	   	   & --  			        & --                                    \\    
013333.13+305155.5   &  218   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 3.5$\pm$5.8	        & 0.558	  	   & --  			        & --                                    \\    
013333.28+304932.5   &  219   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 3.7$\pm$9.3	        & 6.739	  	   & --  			        & --                                    \\    
013333.43+302739.8   &  220   &   --   &  --,--   &   --   &   0   &	1.9 	        & -- 		  & --		        & -0.634	   & --  			        & --                                    \\    
013333.71+303109.6   &  221   &  134   & 168,147  &   35   &   2   &	{\bf 9.6}       & 3.08e-03	  & 3.4$\pm$0.6	        & 10.5	  	   & non-stellar		        & --                                    \\    
013333.93+302943.9   &  222   &  135   &  --,--   &   --   &   0   &	0.5 	        & 7.50e-01 	  & 6.0$\pm$63.0        & 2.965	   	   & --  			        & --                                    \\    
013334.04+304710.1   &  223   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.3$\pm$1.1	        & 131.657	   & USNO-0817	   		        & --                                    \\
013334.12+303714.9   &  224   &  136   & 172,153  &   38   &   0   &	4.5 	        & 4.59e-03 	  & 2.5$\pm$0.6	        & 3.903	  	   & stellar   	   		        & --                                    \\
013334.13+303211.3   &  225   &  137   & 171,150  &   37   &   1   &	{\bf 44.2}      & {\bf $<$1.0e-15} & 2.2$\pm$0.0	        & 835.426	   & XRB,X-7,UIT128   		        & PMH04,MPH06                           \\
013334.24+302616.6   &  226   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -1.992	   & USNO-4412	   		        & --                                    \\
013334.51+304555.0   &  227   &   --   &  --,--   &   --   &   0   &	1.5 	        & -- 		  & 73.2$\pm$2480.4     & 1.08	   	   & --  			        & --                                    \\    
013334.54+303556.1   &  228   &  138   & 174,--   &   39   &   0   &	1.3 	        & 3.36e-01 	  & 2.0$\pm$0.9	        & 4.68	  	   & XRB           		        & PMH04                                 \\    
013334.93+302711.4   &  229   &  139   &  --,--   &   --   &   0   &	0.5 	        & 1.62e-01 	  & 2.0$\pm$4.5	        & 0.263	  	   & --  			        & --                                    \\    
013335.02+304404.7   &  230   &   --   &  --,--   &   --   &   0   &	1.6 	        & -- 		  & --		        & -0.915	   & --  			        & --                                    \\    
013335.02+304931.8   &  231   &  140   & 176,--   &   --   &   0   &	0.8 	        & -- 		  & --		        & 6.476	  	   & 2MASS-1806,                        & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-1821                          &                                       \\ 
013335.45+305231.4   &  232   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.2$\pm$0.8	        & 0.776	  	   & --  			        & --                                    \\    
013335.50+303729.3   &  233   &  141   &  --,--   &   41   &   0   &	2.7 	        & 3.19e-01 	  & 2.3$\pm$0.9	        & 1.316	  	   & --  			        & --                                    \\    
013335.65+302632.2   &  234   &  142   & 177,--   &   --   &   0   &	0.5 	        & {\bf 1.01e-07}  & 1.7$\pm$1.5	        & 0.253	  	   & --  			        & --                                    \\    
013335.83+304655.4   &  235   &  143   &  --,--   &   42   &   0   &	0.9 	        & -- 		  & 1.9$\pm$1.2	        & 1.757	  	   & --  			        & --                                    \\    
013335.90+303627.4   &  236   &  144   & 179,154  &   43   &   2   &	3.4 	        & 5.53e-02 	  & 1.7$\pm$0.2	        & 884.723	   & L10-045	       	 	        & --                                    \\    
013336.04+303332.9   &  237   &  145   & 178,--   &   44   &   0   &	{\bf 7.7}       & 1.26e-02	  & 3.8$\pm$0.7	        & 8.666	  	   & --     	   		        & --                              \\    
013336.40+303742.7   &  238   &  146   & 180,155  &   45   &   0   &	{\bf 8.4}       & 3.16e-03	  & 12.5$\pm$5.1        & 2.673	   	   & non-stellar		        & --                                    \\    
013336.51+304722.8   &  239   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & --		        & 1.761	  	   & --  			        & --                                    \\    
013336.70+303729.6   &  240   &  147   &  --,--   &   46   &   0   &	3.6 	        & 6.55e-02 	  & 9.5$\pm$12.3        & 0.783	   	   & --  			        & --                                    \\    
013336.84+304757.3   &  241   &  148   &  --,--   &   --   &   0   &	1.3 	        & 5.56e-01 	  & 2.7$\pm$2.5	        & 3.033	  	   & --  			        & --                                    \\    
013336.91+302321.5   &  242   &  150   & 182,156  &   --   &   0   &	-- 	        & -- 		  & --		        & --	  	   & FS,2MASS-2864,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-6579                          &                                       \\ 
013336.91+304641.4   &  243   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 6.6$\pm$20.5        & 1.126	   	   & --  			        & --                                    \\    
013336.99+302618.2   &  244   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 2.1$\pm$1.7	        & -0.485	   & --  			        & --                                    \\    
013337.08+303253.5   &  245   &  149   & 181,--   &   --   &   2   &	0.8 	        & 3.49e-02 	  & 3.8$\pm$4.5	        & 30.793	   & L10-046	       	 	        & --                                    \\    
013337.12+302558.5   &  246   &   --   &  --,--   &   --   &   0   &	2.1 	        & 7.75e-01 	  & 29.9$\pm$178.3      & 0.415	   	   & --  			        & --                                    \\    
013337.39+305232.9   &  247   &  151   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 1.5$\pm$0.7	        & -0.394	   & non-stellar,         	        & --                                    \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-3934                          &                                       \\ 
013337.52+304718.7   &  248   &  152   & 183,158  &   47   &   1   &	{\bf 11.0}      & 5.24e-02	  & 3.4$\pm$0.4	        & 2.346	  	   & QSO/AGN	 	 	        & --                                    \\    
013337.75+304009.1   &  249   &  153   &  --,--   &   48   &   0   &	0.6 	        & 1.91e-01 	  & 1.6$\pm$1.2	        & 13.73	  	   & L10-047	         	        & --                                    \\    
013337.90+303837.2   &  250   &  154   &  --,--   &   49   &   0   &	3.9 	        & 2.97e-02 	  & 7.3$\pm$5.8	        & 5.189	  	   & stellar    	 	        & --                              \\    
013337.96+304023.8   &  251   &  155   &  --,--   &   50   &   0   &	1.7 	        & 3.24e-01 	  & 2.7$\pm$1.6	        & 14.046	   & --  			        & --                                    \\    
013337.99+304035.6   &  252   &  156   &  --,--   &   51   &   0   &	2.6 	        & 1.95e-02 	  & 4.7$\pm$3.2	        & 10.501	   & --  			        & --                                    \\    
013337.99+304926.0   &  253   &  157   &  --,--   &   --   &   0   &	1.6 	        & 7.19e-01 	  & 3.5$\pm$2.8	        & 2.057	  	   & --  			        & --                                    \\    
013338.15+305407.6   &  254   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & 3.4$\pm$3.7	        & 0.356	  	   & --  			        & --                                    \\    
013338.50+302851.2   &  255   &  159   & 186,--   &   --   &   0   &	3.9 	        & 2.15e-01 	  & 1.7$\pm$0.3	        & 10.433	   & USNO-2193	   		        & --                                    \\
013338.53+302750.1   &  256   &  158   & 185,159  &   --   &   0   &	3.7 	        & 4.44e-01 	  & 5.3$\pm$3.4	        & -0.039	   & --  			        & --                                    \\    
013338.56+302829.7   &  257   &   --   &  --,--   &   --   &   0   &	1.9 	        & -- 		  & --		        & 5.802	  	   & --  			        & --                                    \\    
013338.62+304343.7   &  258   &  160   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 2.5$\pm$3.2	        & 0.099	  	   & --  			        & --                                    \\    
013338.97+302734.8   &  259   &  162   &  --,--   &   --   &   0   &	1.4 	        & 2.07e-01 	  & 2.0$\pm$1.0	        & 0.434	  	   & --  			        & --                                    \\    
013339.01+302115.0   &  260   &  161   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & --	  	   & XRT-3,2MASS-3215,                  & trans. source                         \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-8296                          &                                       \\ 
013339.18+303216.5   &  261   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & --		        & 25.298	   & 2MASS-1305	   		        & --                                    \\
013339.22+304049.9   &  262   &  163   & 187,160  &   52   &   0   &	3.6 	        & 5.49e-02 	  & 2.4$\pm$0.5	        & 12.594	   & --  			        & --                                    \\    
013339.40+305347.6   &  263   &  164   & 188,161  &   --   &   0   &	{\bf 5.1}       & 2.73e-01	  & 1.8$\pm$0.2	        & -0.916	   & --  			        & --                                    \\    
013339.46+302140.8   &  264   &  165   & 189,162  &   --   &   0   &	-- 	        & -- 		  & --		        & 12.37	  	   & --   	           	        & --                                    \\    
013339.62+302745.7   &  265   &  166   &  --,--   &   --   &   0   &	2.1 	        & 7.12e-01 	  & 8.8$\pm$15.2        & -0.699	   & --  			        & --                                    \\    
013339.79+304350.3   &  266   &  167   &  --,--   &   53   &   0   &	3.0 	        & 6.81e-01 	  & 5.7$\pm$4.4	        & -0.437	   & --  			        & --                                    \\    
013339.97+304015.4   &  267   &   --   &  --,--   &   --   &   0   &	2.7 	        & -- 		  & --		        & 13.108	   & non-stellar,           	        & --                                    \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & 2MASS-0267                         &                                       \\ 
013340.09+304323.1   &  268   &  168   & 190,163  &   54   &   0   &	2.6 	        & 1.52e-01 	  & 1.8$\pm$0.4	        & 1.401	  	   & --  			        & --                                    \\    
013340.15+305352.5   &  269   &  169   &  --,--   &   --   &   0   &	1.1 	        & 4.92e-01 	  & 1.6$\pm$0.7	        & 0.105	  	   & --  			        & --                                    \\    
013340.66+303940.8   &  270   &   --   &  --,--   &   --   &   0   &	2.3 	        & 6.46e-02 	  & 5.5$\pm$5.7	        & 27.614	   & L10-049	       	 	        & --                                    \\    
013340.75+304408.8   &  271   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 3.5$\pm$5.4	        & 4.066	  	   & --  			        & --                                    \\    
013340.81+303524.2   &  272   &  170   &  --,--   &   55   &   0   &	0.7 	        & 2.01e-01 	  & 2.2$\pm$1.9	        & 12.868	   & --  			        & --                                    \\    
013341.02+305322.2   &  273   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 2.1$\pm$1.7	        & 0.203	  	   & --  			        & --                                    \\    
013341.26+303213.4   &  274   &  171   &  --,--   &   --   &   0   &	{\bf 5.1}       & 5.20e-02	  & 27.9$\pm$124.3      & 73.182	   & XRB,XRT-4     		        & trans. source                         \\
013341.35+305607.9   &  275   &  172   & 192,167  &   --   &   0   &	2.2 	        & 5.85e-01 	  & 1.5$\pm$0.3	        & 0.34	  	   & QSO/AGN   	           	        & --                                    \\
013341.47+303815.9   &  276   &   --   &  --,--   &   57   &   0   &	2.0 	        & -- 		  & --		        & 44.351	   & --  			        & --                                    \\    
013341.56+304136.4   &  277   &  173   & 193,--   &   59   &   2   &	3.6 	        & 1.18e-01 	  & 2.3$\pm$0.7	        & 41.132	   & --  			        & --                                    \\    
013341.62+303220.1   &  278   &  174   & 194,168  &   58   &   0   &	2.2 	        & 3.08e-01 	  & 11.2$\pm$46.2       & 24.914	   & FS,2MASS-1241    	                & --                                    \\
013341.90+303848.8   &  279   &  175   & 196,170  &   60   &   2   &	{\bf 8.6}       & {\bf 6.57e-33}  & 2.7$\pm$0.4	        & 102.667	   & FS,2MASS-0220                      & --                                    \\ 
013342.05+304852.6   &  280   &  176   &  --,--   &   --   &   0   &	1.6 	        & 4.08e-01 	  & 2.2$\pm$1.1	        & 2.332	  	   & --  			        & --                                    \\    
013342.54+304253.3   &  281   &  177   & 197,171  &   61   &   0   &	{\bf 10.3}      & 1.51e-01	  & 5.8$\pm$1.6	        & 1.514	  	   & XRB  			        & PMH04,MPH06                           \\    
013342.55+305750.1   &  282   &  178   & 198,172  &   --   &   0   &	-- 	        & -- 		  & --		        & -0.78	  	   & --  			        & --                                    \\    
013342.77+304642.5   &  283   &  179   &  --,--   &   62   &   0   &	2.2 	        & 4.69e-03 	  & 1.7$\pm$0.4	        & 1.412	  	   & --  			        & --                                    \\    
013342.85+302826.6   &  284   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & --		        & 1.4	  	   & non-stellar		        & --                                    \\    
013342.97+305341.7   &  285   &  180   & 199,--   &   --   &   0   &	0.5 	        & 1.15e-01 	  & 1.1$\pm$0.3	        & 1.403	  	   & --   	         	        & --                                    \\    
013343.30+304724.5   &  286   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 2.1$\pm$2.8	        & 11.258	   & --  			        & --                                    \\    
013343.39+304630.6   &  287   &  181   & 200,173  &   63   &   2   &	2.8 	        & 3.09e-02 	  & 1.9$\pm$0.6	        & --	  	   & FS,2MASS-1133,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-0448                          &                                       \\ 
013343.48+304103.7   &  288   &   --   &  --,--   &   64   &   2   &	1.7 	        & 8.37e-01 	  & --		        & 40.272	   & L10-056	       	 	        & --                                    \\    
013343.76+305313.2   &  289   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.4$\pm$1.2	        & 10.862	   & --  			        & --                                    \\    
013343.98+304955.5   &  290   &   --   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & --		        & 0.934	  	   & --  			        & --                                    \\    
013344.17+302205.4   &  291   &  182   & 201,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 13.232	   & --    	   		        & --,                             \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & position uncertain                    \\ 
013344.41+305437.1   &  292   &   --   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 1.9$\pm$1.6	        & -0.088	   & --  			        & --                                    \\    
013345.21+302933.9   &  293   &  183   &  --,--   &   --   &   0   &	2.5 	        & 9.72e-01 	  & 3.7$\pm$2.4	        & 2.678	  	   & --  			        & --                                    \\    
013345.24+304135.0   &  294   &  184   &  --,--   &   --   &   0   &	4.3 	        & 9.34e-01 	  & --		        & 19.286	   & stellar       		        & trans. source?                        \\    
013345.38+302833.8   &  295   &  185   & 203,--   &   --   &   0   &	2.4 	        & 5.33e-01 	  & 2.7$\pm$1.2	        & 0.057	  	   & --  			        & --                                    \\    
013346.29+303251.6   &  296   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & --		        & 24.319	   & --  			        & --                                    \\    
013346.48+305223.0   &  297   &  186   &  --,--   &   --   &   0   &	1.8 	        & 9.26e-01 	  & 2.3$\pm$1.2	        & 1.363	  	   & --  			        & --                                    \\    
013346.54+305430.8   &  298   &  187   & 204,174  &   --   &   0   &	0.6 	        & 6.84e-01 	  & 1.2$\pm$0.3	        & --	  	   & FS,2MASS-2616,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-5296                          &                                       \\ 
013346.56+303748.7   &  299   &  188   & 205,175  &   68   &   1   &	{\bf 11.8}      & 2.33e-01	  & 3.1$\pm$0.4	        & 13.177	   & QSO/AGN? 			        & variable                              \\    
013346.78+304318.0   &  300   &   --   &  --,--   &   69   &   0   &	1.0 	        & -- 		  & 3.3$\pm$3.8	        & 11.948	   & --  			        & --                                    \\    
013346.81+305452.8   &  301   &  189   & 206,176  &   --   &   0   &	4.6 	        & 1.18e-02 	  & 2.1$\pm$0.4	        & -99.371	   & FS   			        & --                                    \\    
013347.20+303045.1   &  302   &  190   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & --		        & 3.317	  	   & stellar 	   		        & --                                    \\
013347.50+305403.8   &  303   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.6$\pm$1.7	        & 38.425	   & USNO-4889	   		        & --                                    \\
013347.56+304042.9   &  304   &   --   &  --,--   &   70   &   0   &	0.3 	        & -- 		  & 1.2$\pm$0.8	        & 5.352	  	   & --  			        & --                                    \\    
013347.83+303249.2   &  305   &  192   &  --,--   &   --   &   0   &	2.2 	        & 2.57e-01 	  & 2.9$\pm$1.5	        & 63.677	   & --  			        & --                                    \\    
013347.91+305516.2   &  306   &   --   &  --,--   &   --   &   0   &	0.2 	        & 6.48e-02 	  & 1.1$\pm$0.6	        & 4.101	  	   & --  			        & --                                    \\    
013348.46+302406.0   &  307   &  194   &  --,--   &   --   &   0   &	0.8 	        & 1.74e-01 	  & 3.3$\pm$9.1	        & -1.116	   & --  			        & --                                    \\    
013348.50+303307.8   &  308   &  193   & 207,178  &   71   &   2   &	2.4 	        & 1.51e-01 	  & 1.7$\pm$0.4	        & 82.277	   & L10-061	       	 	        & --                                    \\    
013348.91+302946.7   &  309   &  195   & 208,179  &   --   &   0   &	1.3 	        & 1.65e-02 	  & 1.5$\pm$0.4	        & 2.202	  	   & --  			        & --                                    \\    
013349.00+304758.7   &  310   &  196   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & 2.7$\pm$1.6	        & 1.926	  	   & --  			        & --                                    \\    
013349.27+303249.8   &  311   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & --		        & 12.443	   & --  			        & --                                    \\    
013349.78+305631.7   &  312   &  197   & 209,181  &   --   &   0   &	-- 	        & -- 		  & --		        & 41.813	   & non-stellar,              	        & --                       \\
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-6917                          &                                       \\ 
013350.05+305023.3   &  313   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & --		        & 0.969	  	   & --  			        & --                                    \\    
013350.49+302705.8   &  314   &   --   &  --,--   &   --   &   0   &	0.4 	        & -- 		  & --		        & 0.455	  	   & --  			        & --                                    \\    
013350.50+303821.4   &  315   &  198   &  --,--   &   73   &   2   &	{\bf 5.5}       & 4.50e-01	  & 2.5$\pm$0.5	        & 11.965	   & stellar    		        & --                              \\    
013350.50+304858.7   &  316   &   --   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & --		        & 2.248	  	   & --  			        & --                                    \\    
013350.74+303245.4   &  317   &  199   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & --		        & 6.813	  	   & --  			        & --                                    \\    
013350.89+303936.6   &  318   &  200   & 211,182  &   74   &   1   &	-- 	        & -- 		  & --		        & --	  	   & XRB,X-8,nucleus,                   & PMH04, pile-up                        \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & 2MASS-0000                         & in 1730,F1e1/2                        \\ 
013351.13+303823.7   &  319   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.5$\pm$1.9	        & 17.647	   & --  			        & --                                    \\    
013352.12+302706.5   &  320   &  201   & 212,184  &   --   &   2   &	{\bf 7.0}       & 5.31e-02	  & 2.2$\pm$0.3	        & 0.554	  	   & USNO-3336	   		        & --                                    \\
013352.13+303844.5   &  321   &   --   &  --,--   &   --   &   0   &	0.4 	        & -- 		  & 1.4$\pm$1.1	        & 45.908	   & --  			        & --                                    \\    
013352.27+303029.9   &  322   &  202   &  --,--   &   --   &   0   &	1.2 	        & 1.16e-01 	  & --		        & 1.397	  	   & --  			        & --                                    \\    
013352.35+302651.6   &  323   &  203   &  --,--   &   --   &   0   &	1.6 	        & 4.31e-01 	  & 4.2$\pm$2.3	        & 0.382	  	   & --  			        & --                                    \\    
013352.63+302825.2   &  324   &   --   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 3.5$\pm$9.7	        & --	  	   & stellar	   		        & trans. source?                        \\    
013353.32+304015.8   &  325   &   --   &  --,--   &   76   &   0   &	0.8 	        & -- 		  & --		        & --	  	   & FS,2MASS-0066       	        & --                                    \\    
013353.53+305719.9   &  326   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 14.235	   & USNO-7524	   		        & pos. uncertain                        \\
013353.69+303605.6   &  327   &  204   &  --,--   &   78   &   0   &	1.6 	        & 4.73e-02 	  & 2.9$\pm$2.3	        & 8.762	  	   & stellar    		        & --                              \\    
013354.28+303347.8   &  328   &   --   & 213,--   &   --   &   0   &	1.2 	        & 9.14e-02 	  & 2.6$\pm$2.7	        & 47.16	  	   & L10-069   	       	 	        & --                                    \\
013354.47+303414.5   &  329   &  205   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & --		        & 15.788	   & stellar       		        & --                              \\    
013354.52+303523.7   &  330   &   --   &  --,--   &   80   &   0   &	2.3 	        & -- 		  & --		        & 56.482	   & --  			        & --                                    \\    
013354.64+302549.0   &  331   &  206   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 1.4$\pm$2.2	        & 0.986	  	   & --  			        & --                                    \\    
013354.69+304518.4   &  332   &  208   & 214,187  &   81   &   2   &	1.8 	        & 1.53e-01 	  & 4.6$\pm$5.3	        & 173.539	   & L10-070  	         	        & --                                    \\
013354.76+304722.8   &  333   &  207   &  --,--   &   --   &   0   &	2.9 	        & 1.81e-01 	  & 6.3$\pm$8.2	        & 3.2	  	   & --  			        & --                                    \\    
013354.91+303310.9   &  334   &  209   & 215,186  &   82   &   1   &	3.1 	        & 2.10e-01 	  & 1.3$\pm$0.1	        & 577.4	  	   & L10-071,X-13	   	        & --                                    \\    
013355.14+303108.3   &  335   &  210   &  --,--   &   --   &   0   &	1.0 	        & 3.97e-02 	  & 2.6$\pm$1.8	        & 2.379	  	   & stellar  			        & --                                    \\
013355.21+303010.1   &  336   &  211   &  --,--   &   --   &   0   &	1.8 	        & 5.67e-02 	  & 5.9$\pm$14.3        & 0.391	   	   & --  			        & --                                    \\    
013355.24+303528.6   &  337   &   --   &  --,--   &   83   &   0   &	0.4 	        & -- 		  & 3.6$\pm$7.1	        & 44.381	   & --  			        & --                                    \\    
013355.30+303134.6   &  338   &   --   &  --,--   &   --   &   0   &	2.2 	        & -- 		  & 22.1$\pm$75.2       & 4.181	   	   & --  			        & --                                    \\    
013355.39+302343.7   &  339   &  212   & 216,188  &   --   &   0   &	1.5 	        & 3.27e-01 	  & 2.2$\pm$0.9	        & -1.372	   & QSO/AGN,USNO-6082   	        & --                                    \\    
013355.75+303924.9   &  340   &  213   &  --,--   &   85   &   0   &	1.8 	        & -- 		  & --		        & 8.123	  	   & --  			        & --                                    \\    
013356.02+304404.7   &  341   &   --   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & 8.6$\pm$19.2        & 2.569	   	   & --  			        & --                                    \\    
013356.06+303024.7   &  342   &  214   & 217,--   &   --   &   0   &	2.3 	        & 1.00e-02 	  & 1.8$\pm$0.4	        & 0.954	  	   & --  			        & --                                    \\    
013356.23+304935.6   &  343   &   --   &  --,--   &   --   &   0   &	1.6 	        & -- 		  & 26.5$\pm$216.5      & 1.575	   	   & --  			        & --                                    \\    
013356.28+304535.7   &  344   &   --   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & 5.9$\pm$8.7	        & 151.109	   & --  			        & --                                    \\    
013356.32+302928.2   &  345   &   --   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 2.2$\pm$5.7	        & 0.57	  	   & Galaxy,2MASS-1759,                 & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-1625                          &                                       \\ 
013356.53+302305.2   &  346   &  215   & 221,190  &   --   &   0   &	0.2 	        & 1.49e-01 	  & 1.2$\pm$0.8	        & 0.023	  	   & --  			        & --                                    \\    
013356.77+303729.7   &  347   &  216   & 218,191  &   88   &   2   &	{\bf 5.7}       & 6.45e-03	  & 5.9$\pm$1.5	        & 18.532	   & QSO/AGN? 			        & --                                    \\    
013356.82+303706.7   &  348   &  217   & 219,192  &   87   &   1   &	2.4 	        & 7.82e-02 	  & 2.5$\pm$0.7	        & 10.268	   & XRB 	      		        & HP01                                  \\    
013356.96+303458.6   &  349   &   --   & 220,--   &   90   &   0   &	0.7 	        & 4.67e-01 	  & --		        & 56.834	   & L10-074          	 	        & --                                    \\
013357.13+302849.3   &  350   &  218   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & --		        & 15.741	   & --  			        & --                                    \\    
013357.15+302634.1   &  351   &  219   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & 3.8$\pm$4.5	        & 1.449	  	   & --  			        & --                                    \\    
013357.19+305135.3   &  352   &  220   & 222,193  &   91   &   0   &	4.2 	        & 5.56e-02 	  & 3.8$\pm$1.4	        & 3.078	  	   & --  			        & --                                    \\    
013357.79+302956.6   &  353   &  221   &  --,--   &   --   &   0   &	0.7 	        & 8.15e-01 	  & 2.7$\pm$6.5	        & 2.269	  	   & --  			        & --                                    \\    
013357.97+305610.2   &  354   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.448	  	   & --  			        & --                                    \\    
013358.01+304039.1   &  355   &   --   &  --,--   &   --   &   0   &	1.7 	        & 8.60e-01 	  & --		        & 8.86	  	   & --  			        & --                                    \\    
013358.03+303201.2   &  356   &  222   & 224,--   &   93   &   0   &	3.5 	        & 2.95e-01 	  & 2.5$\pm$0.7	        & 17.755	   & non-stellar		        & --                                    \\    
013358.07+303754.5   &  357   &   --   &  --,--   &   92   &   0   &	1.2 	        & 2.67e-01 	  & --		        & 105.959	   & L10-078           	 	        & --                                    \\
013358.23+303438.2   &  358   &  223   &  --,--   &   94   &   2   &	1.1 	        & -- 		  & 3.7$\pm$4.8	        & 17.667	   & stellar       		        & --                              \\    
013358.38+303219.8   &  359   &  224   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & --		        & 48.617	   & --  			        & --                                    \\    
013358.42+303624.2   &  360   &   --   &  --,--   &   97   &   0   &	1.0 	        & -- 		  & 35.7$\pm$308.9      & 44.785	   & L10-080   	       	 	        & --                                    \\
013358.43+304827.7   &  361   &  225   &  --,--   &   95   &   0   &	2.6 	        & 7.43e-01 	  & 3.5$\pm$1.7	        & 13.169	   & --  			        & --                                    \\    
013358.50+303332.2   &  362   &  226   & 225,194  &   96   &   2   &	1.3 	        & 3.10e-02 	  & 2.4$\pm$2.5	        & 32.13	  	   & L10-081   	       	 	        & --                                    \\
013358.65+304228.5   &  363   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 3.2$\pm$4.8	        & 35.076	   & --  			        & --                                    \\    
013358.72+304538.0   &  364   &   --   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & --		        & 6.593	  	   & --  			        & --                                    \\    
013358.83+305004.2   &  365   &  227   & 226,195  &   98   &   2   &	{\bf 8.4}       & {\bf 7.46e-15}  & 3.0$\pm$0.4	        & 0.64	  	   & 2MASS-1842	   		        & --                                    \\
013359.02+303425.2   &  366   &  228   & 227,196  &   99   &   2   &	1.9 	        & 2.72e-01 	  & 2.4$\pm$1.3	        & 41.194	   & L10-083   	       	 	        & --                                    \\
013359.05+303143.6   &  367   &  229   &  --,--   &   --   &   0   &	0.6 	        & 2.06e-01 	  & 2.7$\pm$2.9	        & 15.164	   & --  			        & --                                    \\    
013359.47+303101.0   &  368   &  230   &  --,--   &  100   &   0   &	1.1 	        & 1.32e-02 	  & 3.3$\pm$2.4	        & 12.072	   & FS,2MASS-1503,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-0941                          &                                       \\ 
013400.19+305216.2   &  369   &  231   &  --,--   &  102   &   0   &	1.7 	        & -- 		  & 6.5$\pm$9.9	        & 8.41	  	   & --  			        & --                                    \\    
013400.28+303057.2   &  370   &  233   & 228,--   &  101   &   0   &	1.6 	        & 2.12e-01 	  & 2.0$\pm$1.0	        & 6.969	  	   & --  			        & --                                    \\    
013400.30+304219.3   &  371   &  234   & 230,197  &  103   &   2   &	1.1 	        & 4.72e-02 	  & 1.5$\pm$0.6	        & 29.23	  	   & L10-084   	       	 	        & --                                    \\
013400.31+304724.0   &  372   &  232   &  --,--   &   --   &   0   &	1.0 	        & 1.68e-02 	  & 1.8$\pm$1.0	        & 24.138	   & L10-085           	 	        & --                                    \\
013400.37+302400.6   &  373   &  235   &  --,--   &   --   &   0   &	0.1 	        & 9.22e-02 	  & 1.2$\pm$1.5	        & -0.152	   & --  			        & --                                    \\    
013400.60+304904.1   &  374   &  236   & 231,--   &   --   &   0   &	1.1 	        & 4.74e-01 	  & 2.1$\pm$1.5	        & 11.669	   & L10-086           	 	        & --                                    \\
013400.61+305202.3   &  375   &  237   &  --,--   &  104   &   0   &	1.3 	        & -- 		  & 3.0$\pm$3.0	        & 4.909	  	   & --  			        & --                                    \\    
013400.65+305019.5   &  376   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 4.9$\pm$15.1        & 1.468	   	   & --  			        & --                                    \\    
013400.75+303944.9   &  377   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 5.3$\pm$9.3	        & 11.75	  	   & --  			        & --                                    \\    
013400.91+303812.9   &  378   &   --   &  --,--   &   --   &   0   &	1.5 	        & -- 		  & --		        & 55.882	   & --  			        & --                                    \\    
013400.97+304107.5   &  379   &  238   &  --,--   &  106   &   0   &	1.1 	        & -- 		  & 2.9$\pm$3.4	        & 4.884	  	   & --  			        & --                                    \\    
013401.03+303445.0   &  380   &   --   &  --,--   &   --   &   0   &	2.7 	        & 2.52e-01 	  & --		        & 21.468	   & --  			        & --                                    \\    
013401.12+303136.9   &  381   &  239   & 233,198  &  108   &   2   &	1.1 	        & 5.97e-04 	  & 1.5$\pm$0.5	        & 9.698	  	   & non-stellar		        & --                                    \\    
013401.12+303710.7   &  382   &   --   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & --		        & 25.81	  	   & --  			        & --                                    \\    
013401.12+305153.7   &  383   &   --   &  --,--   &   --   &   0   &	2.4 	        & -- 		  & --		        & 1.841	  	   & --  			        & trans. source?                        \\    
013401.16+303242.3   &  384   &  240   & 232,--   &   --   &   0   &	4.2 	        & 8.92e-04 	  & 4.6$\pm$2.7	        & 22.486	   & stellar       		        & --                              \\    
013401.34+303520.2   &  385   &   --   &  --,--   &  107   &   0   &	1.4 	        & 4.49e-01 	  & 4.6$\pm$9.8	        & 16.286	   & L10-087          	 	        & --                                    \\
013401.63+304829.7   &  386   &  241   &  --,--   &   --   &   2   &	{\bf 6.4}       & 3.25e-02	  & 16.0$\pm$16.2       & 2.015	   	   & XRT-5   		 	        & trans. source                         \\
013401.66+303517.0   &  387   &  242   &  --,--   &  109   &   0   &	1.6 	        & 8.81e-02 	  & 2.6$\pm$2.1	        & 18.343	   & --  			        & --                                    \\    
013401.69+303221.5   &  388   &  243   &  --,--   &   --   &   0   &	1.1 	        & 1.22e-01 	  & 5.3$\pm$7.1	        & 5.58	  	   & --  			        & --                                    \\    
013402.03+303004.8   &  389   &  244   & 234,199  &  110   &   1   &	{\bf 6.1}       & 1.89e-02	  & 1.9$\pm$0.2	        & 2.118	  	   & non-stellar,2MASS-1677,            & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-1379                          &                                       \\ 
013402.10+304702.7   &  390   &  245   &  --,--   &   --   &   0   &	1.4 	        & 1.69e-01 	  & 2.8$\pm$2.8	        & 5.65	  	   & stellar       		        & --                                    \\    
013402.37+303136.2   &  391   &  246   &  --,--   &   --   &   2   &	1.3 	        & 4.13e-01 	  & 2.0$\pm$0.8	        & 4.3	  	   & --  			        & --                                    \\    
013402.41+302940.4   &  392   &  247   &  --,--   &   --   &   0   &	1.0 	        & 7.56e-02 	  & 3.5$\pm$2.7	        & 0.271	  	   & --  			        & --                                    \\    
013402.44+304040.5   &  393   &  248   &  --,--   &  111   &   0   &	1.5 	        & 4.16e-01 	  & 3.0$\pm$2.7	        & 13.34	  	   & stellar,2MASS-0298        	        & GC (ZKH08)                            \\
013402.71+303052.7   &  394   &  250   &  --,--   &   --   &   0   &	0.3 	        & 5.78e-01 	  & 1.8$\pm$4.4	        & 13.872	   & --  			        & --                                    \\    
013402.82+305412.4   &  395   &  252   &  --,--   &  113   &   0   &	3.4 	        & 6.40e-01 	  & 2.6$\pm$0.8	        & 2.093	  	   & --  			        & --                                    \\    
013402.83+304940.5   &  396   &  251   & 235,--   &  112   &   2   &	{\bf 5.9}       & 9.49e-04	  & 3.3$\pm$0.8	        & 1.869	  	   & --  			        & --                                    \\    
013402.85+303439.0   &  397   &  253   &  --,--   &  114   &   0   &	2.3 	        & 8.39e-01 	  & 3.6$\pm$2.3	        & 17.918	   & --  			        & --                                    \\    
013402.86+304151.2   &  398   &  254   & 236,--   &  115   &   0   &	4.2 	        & 6.72e-03 	  & 2.7$\pm$0.7	        & 5.22	  	   & stellar       		        & --                                    \\    
013402.92+302042.6   &  399   &  249   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & --	  	   & --  			        & pos. uncertain                        \\    
013403.06+302821.5   &  400   &  255   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 11.1$\pm$14.5       & 0.931	   	   & stellar	   		        & --                                    \\    
013403.28+305815.8   &  401   &  256   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.124	  	   & --  			        & pos. uncertain                        \\    
013403.34+304618.2   &  402   &   --   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & 6.0$\pm$23.4        & 6.278	   	   & --  			        & --                                    \\    
013403.49+305641.3   &  403   &  257   & 237,200  &   --   &   0   &	-- 	        & -- 		  & --		        & 1.004	  	   & USNO-7210	   		        & --                                    \\
013404.26+303257.0   &  404   &   --   &  --,--   &   --   &   0   &	1.3 	        & 1.15e-02 	  & --		        & 7.985	  	   & L10-091           	 	        & --                                    \\
013404.43+304153.4   &  405   &   --   &  --,--   &  119   &   0   &	1.0 	        & -- 		  & 2.8$\pm$3.3	        & 10.545	   & --  			        & --                                    \\    
013404.48+304520.8   &  406   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & --		        & 3.537	  	   & --  			        & --                                    \\    
013404.71+302227.9   &  407   &   --   &  --,--   &   --   &   0   &	0.2 	        & 8.11e-01 	  & 1.3$\pm$1.2	        & 0.064	  	   & --  			        & --                                    \\    
013405.05+305557.2   &  408   &  258   & 238,202  &   --   &   0   &	-- 	        & -- 		  & --		        & 0.832	  	   & --  			        & --                                    \\    
013405.68+302239.2   &  409   &  259   & 240,203  &   --   &   0   &	0.7 	        & 4.97e-01 	  & 1.7$\pm$1.0	        & 13.786	   & FS,2MASS-2978,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-7167                          &                                       \\ 
013406.58+305105.9   &  410   &   --   &  --,--   &   --   &   0   &	1.4 	        & 8.70e-01 	  & 3.3$\pm$3.8	        & 1.248	  	   & --  			        & --                                    \\    
013407.42+303121.0   &  411   &  260   &  --,--   &   --   &   0   &	1.6 	        & -- 		  & 2.3$\pm$1.1	        & 1.73	  	   & --  			        & --                                    \\    
013407.50+303249.4   &  412   &  262   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & --		        & 2.623	  	   & --  			        & --                                    \\    
013407.50+303708.0   &  413   &  261   &  --,--   &  121   &   0   &	1.4 	        & 2.68e-01 	  & 4.4$\pm$5.8	        & 15.271	   & L10-093  	       	 	        & --                                    \\
013407.63+303902.4   &  414   &  263   &  --,--   &  122   &   0   &	1.1 	        & 2.20e-01 	  & 1.6$\pm$0.8	        & 25.113	   & stellar       		        & --                      \\    
013407.81+303553.9   &  415   &  264   & 243,204  &  123   &   0   &	2.5 	        & 5.80e-02 	  & 1.8$\pm$0.4	        & 6.612	  	   & --  			        & --                                    \\    
013408.32+303851.7   &  416   &  265   &  --,--   &  124   &   0   &	0.9 	        & 8.13e-01 	  & 1.6$\pm$1.0	        & 7.256	  	   & --  			        & --                                    \\    
013408.36+304633.2   &  417   &  266   & 244,205  &  125   &   2   &	1.8 	        & 2.54e-02 	  & 1.8$\pm$0.6	        & 34.069	   & L10-094  	       	 	        & --                                    \\
013409.22+304848.3   &  418   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 4.2$\pm$9.3	        & 3.851	  	   & --  			        & --                                    \\    
013409.65+303259.8   &  419   &  267   &    246   &  127   &   0   &	1.8 	        & 8.72e-03 	  & 2.9$\pm$3.0	        & 4.634	  	   & --  			        & --                                    \\    
013409.70+303612.3   &  420   &  268   &  --,--   &   --   &   0   &	0.7 	        & 6.52e-01 	  & --		        & 7.034	  	   & --  			        & --                                    \\    
013409.91+305045.3   &  421   &  269   & --,208   &  128   &   1   &	{\bf 6.5}       & 1.41e-01	  & 2.4$\pm$0.3	        & -0.169	   & --  			        & --                                    \\    
013410.03+302856.2   &  422   &   --   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 2.5$\pm$6.5	        & 0.355	  	   & --  			        & --                                    \\    
013410.42+305346.2   &  423   &  270   & 248,209  &  131   &   0   &	2.3 	        & 2.21e-01 	  & 1.7$\pm$0.4	        & 8.245	  	   & stellar     	 	        & --                      \\    
013410.51+303946.4   &  424   &  271   & 249,210  &  132   &   0   &	{\bf 8.4}       & 6.89e-04	  & 2.8$\pm$0.3	        & 4.996	  	   & stellar       		        & --                      \\    
013410.54+303218.8   &  425   &   --   & 247,207  &  129   &   0   &	0.3 	        & -- 		  & --		        & 2.547	  	   & --       		 	        & --                                    \\
013410.69+304224.0   &  426   &  272   & 250,211  &  133   &   2   &	3.0 	        & 1.31e-01 	  & 1.6$\pm$0.2	        & 362.455	   & L10-096	       	 	        & --                                    \\    
013410.69+305123.1   &  427   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & 43.0$\pm$1031.9     & 1.45	   	   & --  			        & --                                    \\    
013410.78+305010.2   &  428   &  273   &  --,--   &  134   &   0   &	0.9 	        & -- 		  & 1.7$\pm$1.0	        & 0.889	  	   & stellar    		        & --                      \\    
013410.84+302455.8   &  429   &  274   &  --,--   &   --   &   0   &	2.8 	        & 6.91e-01 	  & 4.7$\pm$1.6	        & --	  	   & FS,USNO-5620        	        & --                                    \\    
013411.33+303432.2   &  430   &  275   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 7.3$\pm$12.8        & 68.437	   & --  			        & --                                    \\    
013411.80+304437.2   &  431   &   --   &  --,--   &   --   &   0   &	1.6 	        & -- 		  & 5.8$\pm$10.5        & 7.612	   	   & --  			        & --                                    \\    
013412.46+304447.4   &  432   &  277   &  --,--   &   --   &   0   &	1.5 	        & -- 		  & 5.4$\pm$8.2	        & 7.687	  	   & --  			        & --                                    \\    
013412.54+302222.0   &  433   &  276   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.421	  	   & Galaxy	          	        & --                                    \\    
013412.93+303555.1   &  434   &  278   & 251,213  &  137   &   0   &	1.3 	        & -- 		  & --		        & 11.211	   & --  			        & --                                    \\    
013413.41+303546.2   &  435   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & --		        & 7.268	  	   & --  			        & --                                    \\    
013413.81+304423.3   &  436   &   --   &  --,--   &   --   &   0   &	2.0 	        & -- 		  & 10.8$\pm$24.4       & 7.823	   	   & --  			        & --                                    \\    
013413.98+303706.6   &  437   &   --   & --,214   &   --   &   0   &	0.5 	        & -- 		  & --		        & 32.566	   & --  			        & --                                    \\    
013414.40+305351.9   &  438   &   --   & 252,--   &  138   &   0   &	1.9 	        & 4.84e-01 	  & 2.4$\pm$1.2	        & 24.1	  	   & L10-105	       	 	        & --                                    \\    
013414.42+303303.8   &  439   &  279   &  --,--   &   --   &   0   &	1.2 	        & 8.21e-01 	  & 4.1$\pm$3.1	        & 8.918	  	   & stellar       		        & --                                    \\    
013414.83+303412.3   &  440   &  281   & 254,216  &  140   &   0   &	1.3 	        & 2.20e-01 	  & 1.6$\pm$0.6	        & 28.571	   & PWN?  	   		        & --                                    \\    
013414.92+305731.1   &  441   &  280   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.873	  	   & Galaxy,2MASS-3221,                 & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-8341                          &                                       \\ 
013415.07+304748.8   &  442   &  282   &  --,--   &  141   &   0   &	0.4 	        & -- 		  & 1.2$\pm$0.7	        & 7.88	  	   & --  			        & --                                    \\    
013415.56+303259.9   &  443   &   --   &  --,--   &   --   &   0   &	0.9 	        & 6.35e-01 	  & 13.1$\pm$31.0       & 29.985	   & L10-107	   	       	        & --                                    \\    
013415.72+302745.4   &  444   &  283   & 255,217  &   --   &   0   &	1.4 	        & 6.00e-02 	  & 4.7$\pm$11.4        & 1.296	   	   & Galaxy,2MASS-2326,                 & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-3733                          &                                       \\ 
013416.09+305025.6   &  445   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 2.6$\pm$3.1	        & 1.318	  	   & --  			        & --                                    \\    
013416.18+303808.9   &  446   &  284   &  --,--   &   --   &   0   &	2.1 	        & 9.92e-02 	  & --		        & 14.976	   & --  			        & --                                    \\    
013416.32+305403.7   &  447   &  285   &  --,--   &  143   &   0   &	1.6 	        & 8.44e-01 	  & 2.0$\pm$0.9	        & 1.036	  	   & --  			        & --                                    \\    
013416.50+305156.5   &  448   &  286   & 256,220  &  142   &   0   &	1.4 	        & -- 		  & 3.3$\pm$3.2	        & 2465.98	   & stellar,2MASS-2399,                & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-4125                          &                                       \\ 
013416.68+304410.7   &  449   &   --   &  --,--   &  144   &   0   &	2.1 	        & -- 		  & 12.2$\pm$40.2       & 2.31	   	   & --  			        & --                                    \\    
013416.76+305101.8   &  450   &  287   & 258,219  &  145   &   2   &	2.4 	        & 3.93e-01 	  & 1.5$\pm$0.3	        & 0.571	  	   & --  			        & --                                    \\    
013416.87+304544.2   &  451   &  288   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 4.2$\pm$13.3        & 2.605	   	   & --  			        & --                                    \\    
013417.08+303426.6   &  452   &  289   & 259,222  &  146   &   0   &	1.9 	        & 8.08e-02 	  & 1.7$\pm$0.5	        & 28.364	   & stellar             	        & --                                    \\    
013417.16+302616.5   &  453   &  290   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & --		        & -0.365	   & --  			        & --                                    \\    
013417.17+304843.8   &  454   &   --   & --,221   &  147   &   0   &	1.8 	        & -- 		  & 3.4$\pm$2.6	        & 58.907	   & --  			        & --                                    \\    
013417.56+302823.9   &  455   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & --		        & 1.237	  	   & Galaxy,USNO-3396   	        & --                                    \\    
013417.61+304123.3   &  456   &   --   &  --,--   &  148   &   0   &	2.8 	        & 2.71e-01 	  & 7.2$\pm$9.8	        & 24.662	   & L10-111	      	 	        & --                                    \\    
013417.62+305649.8   &  457   &  291   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.973	  	   & 2MASS-3122,USNO-7866	        & --                                    \\    
013417.65+303723.3   &  458   &  292   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & --		        & 59.243	   & --  			        & --                                    \\    
013417.77+305848.9   &  459   &   --   & 261,--   &   --   &   0   &	-- 	        & -- 		  & --		        & --	  	   & USNO-9606	   		        & --                                    \\
013418.01+304208.9   &  460   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & --		        & 2.417	  	   & --  			        & --                                    \\    
013418.16+303516.0   &  461   &  293   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 6.9$\pm$10.0        & 8.346	   	   & stellar    		        & --                                    \\    
013418.22+302446.1   &  462   &  294   & 262,224  &   --   &   0   &	1.6 	        & 9.36e-02 	  & 2.1$\pm$0.8	        & -3.035	   & FS,2MASS-2775       	        & --                                    \\    
013418.58+304710.1   &  463   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 2.3$\pm$3.4	        & 5.053	  	   & --  			        & --                                    \\    
013419.17+302907.1   &  464   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & --		        & 0.811	  	   & --  			        & --                                    \\    
013419.32+304942.4   &  465   &  295   & 265,--   &  150   &   0   &	2.2 	        & 8.43e-01 	  & 2.1$\pm$0.8	        & 2.668	  	   & --  			        & --                                    \\    
013419.71+304111.8   &  466   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & 25.4$\pm$209.8      & 2.144	   	   & --  			        & --                                    \\    
013419.77+303718.9   &  467   &  296   &  --,--   &  152   &   0   &	1.3 	        & 5.85e-01 	  & --		        & 6.403	  	   & --  			        & --                                    \\    
013420.91+303319.0   &  468   &   --   &  --,--   &   --   &   0   &	{\bf 8.5}       & 5.21e-02	  & --		        & 14.135	   & --  			        & --                                    \\    
013420.96+305002.7   &  469   &  297   &  --,--   &  154   &   0   &	2.1 	        & 1.19e-01 	  & 2.5$\pm$1.3	        & 2.089	  	   & --  			        & --                                    \\    
013421.09+304932.3   &  470   &  298   & 268,230  &  156   &   0   &	2.0 	        & 6.54e-02 	  & 1.5$\pm$0.4	        & 2.407	  	   & --  			        & --                                    \\    
013421.15+303930.7   &  471   &  299   & 269,229  &  155   &   0   &	2.2 	        & 7.25e-01 	  & 2.4$\pm$1.2	        & 2.401	  	   & --  			        & --                                    \\    
013421.25+304335.4   &  472   &  300   &  --,--   &   --   &   0   &	3.0 	        & -- 		  & --		        & 76.03	  	   & stellar       		        & trans. source?                        \\    
013421.30+304051.8   &  473   &   --   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & 25.1$\pm$212.8      & 4.842	   	   & --  			        & --                                    \\    
013421.43+304449.0   &  474   &  301   &  --,--   &  157   &   0   &	1.4 	        & -- 		  & 4.2$\pm$5.6	        & 7.883	  	   & --  			        & --                                    \\    
013421.83+303618.2   &  475   &  302   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & --		        & 2.155	  	   & stellar       		        & --                                    \\    
013422.01+302915.4   &  476   &   --   &  --,--   &   --   &   0   &	2.0 	        & -- 		  & 15.4$\pm$57.7       & 1.488	   	   & --  			        & --                                    \\    
013422.68+304623.9   &  477   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & --		        & 6.6	  	   & --  			        & --                                    \\    
013422.68+305504.1   &  478   &   --   &  --,--   &   --   &   0   &	2.1 	        & 9.44e-01 	  & 4.1$\pm$3.9	        & 4.282	  	   & --  			        & --                                    \\    
013423.22+302524.8   &  479   &   --   &  --,--   &   --   &   0   &	0.4 	        & 1.85e-01 	  & 2.4$\pm$4.1	        & 6.863	  	   & L10-115	      	 	        & --                                    \\    
013423.27+305423.9   &  480   &   --   & 270,--   &  159   &   0   &	2.1 	        & 4.82e-02 	  & 4.5$\pm$4.6	        & 7.532	  	   & L10-116	       	 	        & --                                    \\    
013423.68+303833.2   &  481   &  303   &  --,--   &  160   &   0   &	2.5 	        & 4.06e-02 	  & 3.8$\pm$2.8	        & 0.467	  	   & --  			        & --                                    \\    
013423.86+303847.6   &  482   &  304   & 272,231  &  161   &   0   &	1.8 	        & 1.17e-02 	  & 1.7$\pm$0.5	        & 2.859	  	   & stellar       		        & --                                    \\    
013424.55+304307.1   &  483   &  305   & 273,233  &  164   &   0   &	1.6 	        & 1.70e-01 	  & 1.8$\pm$0.7	        & 2.378	  	   & --  			        & --                                    \\    
013424.67+304022.0   &  484   &  306   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & --		        & 1.498	  	   & --  			        & --                                    \\    
013424.79+303914.1   &  485   &  307   &  --,--   &  166   &   0   &	0.7 	        & 3.71e-01 	  & 1.4$\pm$0.7	        & 1.379	  	   & --  			        & --                                    \\    
013424.85+303543.5   &  486   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 5.4$\pm$11.7        & 1.464	   	   & --  			        & --                                    \\    
013424.94+302539.6   &  487   &  308   & 275,--   &   --   &   0   &	1.0 	        & 5.65e-01 	  & 2.1$\pm$1.2	        & -0.925	   & --  			        & --                                    \\    
013425.33+304159.7   &  488   &  309   & 276,235  &  167   &   0   &	{\bf 6.9}       & 1.92e-01	  & 7.5$\pm$3.7	        & 1.384	  	   & --  			        & --                                    \\    
013425.38+303131.5   &  489   &  310   &  --,--   &   --   &   0   &	0.9 	        & 8.36e-01 	  & 3.4$\pm$3.1	        & 0.825	  	   & --  			        & --                                    \\    
013425.43+305159.6   &  490   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 2.6$\pm$2.7	        & 1.458	  	   & stellar,2MASS-2540,                & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-4858                          &                                       \\ 
013425.75+302817.9   &  491   &  311   & 277,237  &  168   &   0   &	1.6 	        & 4.59e-01 	  & 1.2$\pm$0.1	        & 0.123	  	   & --  			        & --                                    \\    
013425.80+305518.1   &  492   &  313   & 278,238  &  169   &   2   &	{\bf 38.7}      & 5.14e-02	  & 3.0$\pm$0.1	        & -3.663	   & QSO/AGN?,X-9b,                     & variable                              \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & 2MASS-3001,                        &                                       \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-7296                          &                                       \\ 
013425.87+303316.8   &  493   &  312   & 279,239  &   --   &   0   &	2.0 	        & 1.12e-01 	  & 3.9$\pm$1.8	        & 4.867	  	   & L10-119	       	 	        & --                                    \\    
013426.11+303216.5   &  494   &  314   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 7.5$\pm$11.1        & 0.197	   	   & --  			        & --                                    \\    
013426.14+303726.6   &  495   &  315   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & --		        & 0.377	  	   & --  			        & --                                    \\    
013426.32+304324.8   &  496   &   --   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & --		        & 2.761	  	   & --  			        & --                                    \\    
013426.53+304446.2   &  497   &  316   & 282,240  &  171   &   0   &	2.8 	        & 1.13e-01 	  & 1.7$\pm$0.3	        & 11.539	   & --  			        & --                                    \\    
013426.56+303738.1   &  498   &  317   & 283,243  &  172   &   0   &	2.1 	        & 4.56e-01 	  & 1.6$\pm$0.4	        & 0.642	  	   & --  			        & --                                    \\    
013426.71+304812.8   &  499   &  318   & 284,242  &  173   &   0   &	0.2 	        & 1.82e-01 	  & 1.1$\pm$0.3	        & 5.607	  	   & non-stellar		        & --                                    \\    
013426.80+304050.4   &  500   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & 256.7$\pm$25412.6   & 3.778	  	   & --  			        & --                                    \\    
013426.82+304803.6   &  501   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & --		        & 4.224	  	   & --  			        & --                                    \\    
013426.98+304313.4   &  502   &  319   & 286,244  &  174   &   0   &	4.3 	        & 2.27e-01 	  & 1.8$\pm$0.2	        & 2.938	  	   & --  			        & --                                    \\    
013427.22+305151.9   &  503   &   --   &  --,--   &   --   &   0   &	1.7 	        & -- 		  & 146.2$\pm$6480.3    & 4.842	  	   & --  			        & --                                    \\    
013427.28+304421.9   &  504   &  320   &  --,--   &  175   &   0   &	1.6 	        & 1.97e-01 	  & 2.2$\pm$1.2	        & 7.349	  	   & --  			        & --                                    \\    
013427.61+302921.0   &  505   &  321   &  --,--   &   --   &   0   &	0.3 	        & 7.65e-01 	  & 1.7$\pm$4.2	        & 0.062	  	   & --  			        & --                                    \\    
013427.88+304138.1   &  506   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & 9.0$\pm$43.3        & 5.588	   	   & --  			        & --                                    \\    
013428.21+303248.0   &  507   &  322   & 288,247  &  176   &   0   &	1.1 	        & 4.20e-01 	  & 1.3$\pm$0.4	        & 0.532	  	   & --  			        & --                                    \\    
013428.24+304319.4   &  508   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & 5.4$\pm$9.9	        & 2.168	  	   & --  			        & --                                    \\    
013428.33+303653.3   &  509   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & --		        & 1.501	  	   & --  			        & --                                    \\    
013428.48+303301.5   &  510   &  323   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & --		        & --	  	   & FS,2MASS-1797,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-1775                          &                                       \\ 
013428.59+305548.1   &  511   &   --   &  --,--   &   --   &   0   &	-- 	        & 4.50e-01 	  & --		        & 0.359	  	   & stellar 			        & GC (ZKH08)                            \\
013428.69+304054.3   &  512   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & --		        & 15.833	   & --  			        & --                                    \\    
013428.87+303450.0   &  513   &  324   &  --,--   &   --   &   0   &	0.4 	        & -- 		  & --		        & 0.914	  	   & --  			        & --                                    \\    
013428.94+303251.1   &  514   &   --   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & --		        & 0.257	  	   & --  			        & --                                    \\    
013429.01+304249.7   &  515   &  325   &  --,--   &  177   &   0   &	2.5 	        & 7.47e-01 	  & 3.4$\pm$2.0	        & 1.975	  	   & 2MASS-1497	   		        & --                                    \\
013429.10+304212.9   &  516   &  326   & 290,--   &  178   &   0   &	1.6 	        & 1.03e-01 	  & 1.8$\pm$0.7	        & 2.091	  	   & --  			        & --                                    \\    
013429.74+305026.3   &  517   &  327   & 292,249  &  179   &   0   &	4.2 	        & 4.24e-01 	  & 2.7$\pm$0.7	        & 0.485	  	   & --  			        & --                                    \\    
013429.95+305107.4   &  518   &  328   &  --,--   &  181   &   0   &	1.8 	        & 8.86e-03 	  & 2.7$\pm$2.0	        & 0.504	  	   & --  			        & --                                    \\    
013430.14+303511.7   &  519   &  329   &  --,--   &   --   &   0   &	1.7 	        & 3.48e-01 	  & 2.9$\pm$1.9	        & 3.819	  	   & --  			        & --                                    \\    
013430.36+303937.1   &  520   &   --   &  --,--   &   --   &   0   &	1.0 	        & -- 		  & --		        & 1.539	  	   & --  			        & --                                    \\    
013430.49+305042.4   &  521   &  330   &  --,--   &  182   &   0   &	1.1 	        & -- 		  & 2.4$\pm$2.1	        & 1.49	  	   & --  			        & --                                    \\    
013430.61+303259.7   &  522   &  331   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 2.5$\pm$2.3	        & 0.194	  	   & --  			        & --                                    \\    
013430.91+304510.1   &  523   &  332   &  --,--   &  183   &   0   &	0.6 	        & -- 		  & 1.4$\pm$0.7	        & 1.255	  	   & --  			        & --                                    \\    
013431.62+302927.1   &  524   &   --   & --,250   &   --   &   0   &	0.6 	        & -- 		  & --		        & 0.794	  	   & --  			        & --                                    \\    
013431.71+304128.0   &  525   &   --   &  --,--   &   --   &   0   &	0.7 	        & -- 		  & 2.1$\pm$2.3	        & 9.282	  	   & --  			        & --                                    \\    
013431.86+304110.1   &  526   &   --   &  --,--   &   --   &   0   &	1.1 	        & -- 		  & 8.8$\pm$51.3        & 7.828	   	   & --  			        & --                                    \\    
013431.87+304011.7   &  527   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & 4.6$\pm$7.3	        & 3.231	  	   & --  			        & --                                    \\    
013432.02+303454.1   &  528   &  333   & 293,251  &  184   &   2   &	2.6 	        & 4.20e-02 	  & 1.3$\pm$0.1	        & 2.546	  	   & --  			        & --                                    \\    
013432.11+302538.6   &  529   &   --   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 1.7$\pm$1.2	        & -0.428	   & --  			        & --                                    \\    
013432.16+305158.7   &  530   &  334   & 294,252  &  185   &   2   &	{\bf 5.7}       & 8.09e-02	  & 1.9$\pm$0.3	        & -0.255	   & Galaxy,2MASS-2670,                 & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-5534                          &                                       \\ 
013432.23+304958.9   &  531   &   --   &  --,--   &  187   &   0   &	1.6 	        & -- 		  & 3.9$\pm$4.3	        & 2.029	  	   & --  			        & --                                    \\    
013432.26+303201.2   &  532   &  335   &  --,--   &  186   &   0   &	1.3 	        & 1.41e-01 	  & 5.4$\pm$4.7	        & 0.65	  	   & --  			        & --                                    \\    
013432.56+303436.8   &  533   &  336   & 296,--   &  190   &   2   &	1.3 	        & 3.23e-01 	  & 1.8$\pm$0.6	        & 0.804	  	   & --  			        & --                                    \\    
013432.59+305035.4   &  534   &  338   & 295,--   &  189   &   0   &	1.0 	        & 6.45e-02 	  & 1.4$\pm$0.4	        & 0.982	  	   & --  			        & --                                    \\    
013432.60+304704.1   &  535   &  339   & 299,254  &   --   &   2   &	1.6 	        & 1.18e-01 	  & 1.7$\pm$0.6	        & 5558.595  	   & stellar,2MASS-2020        	        & star cluster                          \\
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & in NGC604                             \\ 
013432.65+304318.5   &  536   &  337   &  --,--   &   --   &   0   &	2.9 	        & 6.68e-02 	  & --		        & 3.184	  	   & --  			        & --                                    \\    
013432.74+303930.1   &  537   &  340   &  --,--   &  188   &   0   &	0.5 	        & -- 		  & 1.3$\pm$0.7	        & 1.544	  	   & --  			        & --                                    \\    
013432.98+303857.4   &  538   &  341   & 298,--   &   --   &   0   &	1.1 	        & 1.41e-02 	  & 1.4$\pm$0.4	        & 1.048	  	   & --  			        & --                                    \\    
013433.02+304639.1   &  539   &  342   &  --,--   &  191   &   2   &	1.6 	        & 3.37e-01 	  & 2.0$\pm$0.8	        & 502.389	   & L10-124	       	 	        & --                                    \\    
013433.64+305459.6   &  540   &   --   &  --,--   &  192   &   0   &	-- 	        & 3.61e-01 	  & --		        & 0.153	  	   & --  			        & --                                    \\    
013433.88+304652.7   &  541   &   --   &  --,--   &   --   &   0   &	2.3 	        & -- 		  & 20.3$\pm$73.8       & 1057.658   	   & --  			        & diffuse X-ray                         \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & em. in NGC604                         \\ 
013434.30+304701.7   &  542   &   --   &  --,--   &   --   &   0   &	2.4 	        & -- 		  & --		        & 622.693	   & --  			        & diffuse X-ray                         \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & em. in NGC604                         \\ 
013434.60+305132.5   &  543   &   --   &  --,--   &   --   &   0   &	1.3 	        & 5.97e-01 	  & 1.9$\pm$0.9	        & -0.076	   & --  			        & --                                    \\    
013435.06+304439.3   &  544   &  343   & 303,--   &  197   &   0   &	2.6 	        & 8.77e-02 	  & 2.0$\pm$0.5	        & 7.226	  	   & --  			        & --                                    \\    
013435.09+304712.0   &  545   &   --   &  --,--   &  198   &   0   &	1.2 	        & -- 		  & 2.6$\pm$2.3	        & 113.57	   & --  			        & diffuse X-ray                         \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & em. in NGC604                         \\ 
013435.14+305646.1   &  546   &   --   & 304,258  &  200   &   0   &	-- 	        & -- 		  & --		        & 18.529	   & 2MASS-3389,                        & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-9246                          &                                       \\ 
013435.32+303726.9   &  547   &   --   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 1.2$\pm$1.3	        & 1.059	  	   & --  			        & --                                    \\    
013435.38+304946.7   &  548   &  344   &  --,--   &  201   &   0   &	1.4 	        & 1.83e-01 	  & 2.2$\pm$1.6	        & 1.994	  	   & --  			        & --                                    \\    
013435.40+305212.6   &  549   &   --   &  --,--   &  202   &   0   &	0.4 	        & 1.07e-01 	  & 1.4$\pm$1.0	        & 2.24	  	   & L10-125	       	 	        & --                                    \\    
013435.50+303352.4   &  550   &   --   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & --		        & 0.505	  	   & --  			        & --                                    \\    
013436.01+304542.5   &  551   &   --   &  --,--   &   --   &   0   &	1.3 	        & -- 		  & --		        & 9.028	  	   & --  			        & --                                    \\    
013436.04+303450.0   &  552   &  345   & 305,259  &  203   &   2   &	2.6 	        & 1.62e-02 	  & 1.6$\pm$0.2	        & 2.166	  	   & --  			        & --                                    \\    
013436.43+304713.8   &  553   &  346   & 306,260  &  204   &   0   &	{\bf 5.0}       & 8.63e-02	  & 2.4$\pm$0.4	        & 20.146	   & --  			        & --                                    \\    
013436.67+304315.6   &  554   &   --   &  --,--   &  205   &   0   &	1.1 	        & -- 		  & 2.8$\pm$3.0	        & 2.851	  	   & --  			        & --                                    \\    
013436.76+303307.0   &  555   &  347   &  --,--   &   --   &   0   &	3.0 	        & 7.74e-01 	  & 11.6$\pm$22.2       & 1.237	   	   & --  			        & --                                    \\    
013436.91+304552.3   &  556   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 9.6$\pm$68.9        & 8.666	   	   & --  			        & --                                    \\    
013437.17+302927.7   &  557   &  348   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 5.1$\pm$5.8	        & -0.555	   & --  			        & --                                    \\    
013437.53+304551.5   &  558   &   --   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 2.6$\pm$3.2	        & 5.022	  	   & --  			        & --                                    \\    
013437.74+303721.5   &  559   &  349   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 1.1$\pm$0.7	        & 0.618	  	   & --  			        & --                                    \\    
013438.72+304539.3   &  560   &  350   & 309,265  &  207   &   0   &	2.5 	        & 1.74e-02 	  & 1.3$\pm$0.2	        & 4.612	  	   & --  			        & --                                    \\    
013438.83+305504.4   &  561   &  351   & 310,266  &  208   &   0   &  {\bf 11.9}        & 1.23e-01 	  & 1.5$\pm$0.1		& 1.564	  	   & QSO/AGN,X-9a,          	        & variable                              \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-8297                          &                                       \\ 
013438.89+304117.4   &  562   &   --   &  --,--   &  210   &   0   &	2.2 	        & 4.49e-01 	  & 6.5$\pm$7.4	        & 136.768	   & --  			        & --                                    \\    
013439.66+304110.6   &  563   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & 2.8$\pm$2.7	        & 18.895	   & --  			        & --                                    \\    
013439.69+302950.7   &  564   &  352   & 311,268  &   --   &   0   &	0.6 	        & 2.51e-04 	  & 1.6$\pm$0.9	        & -0.126	   & --  			        & --                                    \\    
013439.84+305144.3   &  565   &  353   & 312,267  &  211   &   0   &	0.7 	        & 1.39e-01 	  & 1.1$\pm$0.2	        & 5.002	  	   & QSO/AGN  		 	        & --                                    \\
013440.18+305050.6   &  566   &   --   &  --,--   &   --   &   0   &	1.6 	        & -- 		  & 6.8$\pm$11.9        & 1.69	   	   & --  			        & --                                    \\    
013440.42+304154.5   &  567   &   --   &  --,--   &   --   &   0   &	2.6 	        & -- 		  & --		        & 59.568	   & --  			        & --                                    \\    
013440.48+303954.9   &  568   &   --   &  --,--   &   --   &   0   &	0.9 	        & -- 		  & 3.3$\pm$5.4	        & 3364.161  	   & FS,2MASS-1853,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-1942                          &                                       \\ 
013440.63+304513.2   &  569   &   --   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & --		        & 1.313	  	   & --  			        & --                                    \\    
013440.73+304336.4   &  570   &   --   &  --,--   &   --   &   0   &	1.1 	        & 8.76e-01 	  & 4.0$\pm$8.6	        & 118.794	   & L10-128,USNO-2442	   	        & contaminated                          \\
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & by L10-129                            \\ 
013440.81+304410.2   &  571   &  354   &  --,--   &  212   &   0   &	2.2 	        & 4.45e-02 	  & 2.7$\pm$1.3	        & 5.057	  	   & --  			        & --                                    \\    
013441.10+304328.3   &  572   &  355   & 314,269  &  214   &   2   &	1.8 	        & 1.38e-01 	  & 2.0$\pm$0.9	        & 106.161	   & L10-129	         	        & contaminated                          \\    
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   &                                    & by L10-128                            \\ 
013441.26+303516.4   &  573   &  356   &  --,--   &   --   &   0   &	1.6 	        & 5.91e-01 	  & 1.7$\pm$0.6	        & 1.046	  	   & --  			        & --                                    \\    
013441.32+303921.8   &  574   &   --   & 315,--   &   --   &   0   &	2.5 	        & 2.40e-01 	  & 3.8$\pm$3.2	        & 1.48	  	   & --  			        & --                                    \\    
013441.43+303415.7   &  575   &  357   &  --,--   &   --   &   0   &	0.9 	        & 6.38e-02 	  & 1.5$\pm$0.7	        & -0.088	   & USNO-2946	   		        & --                                    \\
013442.07+305228.8   &  576   &  358   & 317,271  &  216   &   0   &	1.8 	        & 2.33e-01 	  & 1.6$\pm$0.4	        & 0.489	  	   & --  			        & --                                    \\    
013442.43+305249.5   &  577   &  359   & 319,274  &  217   &   0   &	{\bf 6.1}       & 4.02e-02	  & 2.8$\pm$0.5	        & -0.729	   & QSO/AGN	   	 	        & --                                    \\    
013442.70+304927.5   &  578   &   --   &  --,--   &  218   &   0   &	0.4 	        & -- 		  & 1.7$\pm$2.4	        & 4.679	  	   & --  			        & --                                    \\    
013442.79+304505.6   &  579   &  360   & 321,275  &  220   &   0   &	4.2 	        & 3.42e-01 	  & 2.0$\pm$0.3	        & 1.225	  	   & --  			        & --                                    \\    
013442.92+304459.8   &  580   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 1.139	  	   & --  			        & --                                    \\    
013443.00+303423.0   &  581   &   --   &  --,--   &   --   &   0   &	0.8 	        & -- 		  & 1.5$\pm$0.8	        & 0.446	  	   & --  			        & --                                    \\    
013443.12+304948.6   &  582   &   --   &  --,--   &  221   &   0   &	3.2 	        & 9.25e-01 	  & --		        & -0.059	   & --  			        & --                                    \\    
013443.41+304808.7   &  583   &  361   &  --,--   &   --   &   0   &	3.6 	        & 5.03e-02 	  & 18.3$\pm$28.9       & 1.09	   	   & --  			        & --                                    \\    
013444.02+303906.6   &  584   &   --   &  --,--   &   --   &   0   &	0.4 	        & -- 		  & 1.5$\pm$1.4	        & 0.309	  	   & --  			        & --                                    \\    
013444.23+304920.3   &  585   &  362   &  --,--   &  223   &   2   &	4.8 	        & 3.36e-06 	  & 2.2$\pm$0.4	        & 85.209	   & FS,2MASS-2630,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-5348                          &                                       \\ 
013444.38+304702.9   &  586   &  363   &  --,--   &  222   &   0   &	2.3 	        & 4.85e-01 	  & 2.1$\pm$0.7	        & 6.981	  	   & --  			        & --                                    \\    
013444.62+305535.0   &  587   &   --   & 322,276  &  224   &   0   &	-- 	        & 1.79e-01 	  & --		        & -0.336	   & --  			        & --                                    \\    
013444.71+303732.9   &  588   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 1.5$\pm$0.9	        & 0.01	  	   & USNO-2664	   		        & --                                    \\
013444.99+304927.7   &  589   &  364   & 323,277  &   --   &   2   &	3.6 	        & 2.24e-01 	  & 1.4$\pm$0.1	        & 1.215	  	   & XRB  			        & PMH04                                 \\    
013445.34+303539.4   &  590   &   --   &  --,--   &   --   &   0   &	1.4 	        & -- 		  & --		        & 9.6	  	   & non-stellar		        & --                                    \\    
013445.62+302559.5   &  591   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.593	   & --  			        & pos. uncertain                        \\    
013445.76+303138.8   &  592   &  365   &  --,--   &   --   &   0   &	0.8 	        & 5.08e-01 	  & 1.6$\pm$1.0	        & 0.147	  	   & --  			        & --                                    \\    
013446.78+304448.9   &  593   &  366   &  --,--   &  226   &   0   &	3.8 	        & 4.35e-02 	  & 4.1$\pm$1.9	        & 1.25	  	   & --  			        & --                                    \\    
013447.35+304001.3   &  594   &  367   & 326,282  &  227   &   0   &	1.4 	        & 5.28e-01 	  & 1.4$\pm$0.4	        & 0.778	  	   & --  			        & --                                    \\    
013447.62+303514.3   &  595   &  368   & 327,280  &   --   &   0   &	0.4 	        & 1.63e-02 	  & 1.1$\pm$0.2	        & 0.578	  	   & --        			        & --                                    \\
013448.12+303714.4   &  596   &  369   & 329,--   &   --   &   0   &	0.0 	        & 5.93e-01 	  & 1.0$\pm$0.4	        & 0.703	  	   & --  			        & --                                    \\    
013448.37+304313.2   &  597   &  370   &  --,--   &   --   &   0   &	2.2 	        & 7.14e-01 	  & 3.6$\pm$2.5	        & 0.574	  	   & --  			        & --                                    \\    
013448.63+303627.0   &  598   &   --   &  --,--   &   --   &   0   &	1.2 	        & -- 		  & 1.9$\pm$1.0	        & -0.041	   & --  			        & --                                    \\    
013448.63+304706.7   &  599   &   --   &  --,--   &  229   &   0   &	1.0 	        & -- 		  & 2.2$\pm$1.7	        & 2.495	  	   & --  			        & --                                    \\    
013449.00+303328.6   &  600   &  371   & 331,284  &   --   &   0   &	2.2 	        & 2.32e-02 	  & 1.2$\pm$0.1	        & -1.036	   & USNO-4451	   		        & --                                    \\
013449.04+304446.8   &  601   &  372   & 330,283  &  230   &   0   &	0.8 	        & 1.86e-01 	  & 1.2$\pm$0.2	        & 1.606	  	   & --  			        & --                                    \\    
013449.36+303857.0   &  602   &   --   &  --,--   &   --   &   0   &	0.1 	        & -- 		  & 1.1$\pm$0.8	        & -0.443	   & --  			        & --                                    \\    
013449.51+305011.9   &  603   &   --   &  --,--   &  232   &   0   &	-- 	        & -- 		  & --		        & -0.702	   & --  			        & --                                    \\    
013449.58+303935.0   &  604   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.6$\pm$2.7	        & 0.238	  	   & --  			        & --                                    \\    
013450.35+303452.5   &  605   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.3$\pm$1.1	        & 0.578	  	   & --  			        & --                                    \\    
013450.40+303545.3   &  606   &  373   & 333,--   &   --   &   0   &	0.5 	        & 1.36e-01 	  & 1.1$\pm$0.4	        & 1.779	  	   & --  			        & --                                    \\    
013451.01+303226.5   &  607   &   --   &  --,--   &   --   &   0   &	1.1 	        & 5.81e-01 	  & 1.7$\pm$0.8	        & -0.197	   & --  			        & --                                    \\    
013451.10+304356.7   &  608   &  374   & 334,286  &  233   &   0   &	0.5 	        & 4.43e-01 	  & 1.1$\pm$0.2	        & 0.702	  	   & --  			        & --                                    \\    
013451.31+303444.1   &  609   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 1.6$\pm$1.3	        & -0.206	   & --  			        & --                                    \\    
013451.37+302841.0   &  610   &  375   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.697	  	   & --  			        & --                                    \\    
013451.73+303745.9   &  611   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 2.0$\pm$2.3	        & -0.073	   & --  			        & --                                    \\    
013451.85+302909.7   &  612   &  376   & 335,288  &   --   &   0   &	{\bf 12.5}      & {\bf 6.62e-10}  & 1.2$\pm$0.1	        & 0.176	  	   & XRB?,X-10	   		        & --                                    \\    
013451.94+304615.8   &  613   &  377   & 336,287  &  235   &   0   &	-- 	        & 5.73e-02 	  & --		        & 1.126	  	   & non-stellar,USNO-5061	        & --                                    \\    
013452.00+303547.6   &  614   &   --   &  --,--   &   --   &   0   &	2.2 	        & 5.42e-01 	  & 3.0$\pm$1.7	        & 2.541	  	   & Galaxy,USNO-4258	 	        & --                                    \\
013452.24+305309.2   &  615   &   --   &  --,--   &  236   &   0   &	-- 	        & 1.74e-01 	  & --		        & -1.233	   & stellar,USNO-8606 		        & --                                    \\
013452.34+305038.4   &  616   &   --   &  --,--   &  237   &   0   &	-- 	        & -- 		  & --		        & 0.002	  	   & --  			        & --                                    \\    
013452.52+304242.5   &  617   &   --   &  --,--   &  238   &   0   &	1.2 	        & -- 		  & 2.5$\pm$2.3	        & 3.076	  	   & --  			        & --                                    \\    
013452.89+302809.5   &  618   &  378   & 337,289  &   --   &   0   &	-- 	        & -- 		  & --		        & --	  	   & FS,2MASS-3019,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-7388                          &                                       \\ 
013453.25+305717.7   &  619   &   --   & 338,290  &  239   &   0   &	-- 	        & -- 		  & --		        & -0.955	   & --  			        & --                                    \\    
013453.81+303341.8   &  620   &   --   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 1.2$\pm$1.0	        & 0.902	  	   & --  			        & --                                    \\    
013454.94+303248.9   &  621   &  379   &  --,--   &   --   &   0   &	0.1 	        & 8.42e-01 	  & 1.0$\pm$0.3	        & 0.117	  	   & --  			        & --                                    \\    
013455.30+304624.3   &  622   &  380   &  --,--   &  241   &   0   &	-- 	        & 2.64e-02 	  & --		        & -0.03	  	   & --  			        & --                                    \\    
013455.90+304814.5   &  623   &  381   &  --,--   &  242   &   0   &	-- 	        & -- 		  & --		        & 0.146	  	   & --  			        & --                                    \\    
013456.08+304237.9   &  624   &   --   &  --,--   &   --   &   0   &	1.8 	        & -- 		  & 51.1$\pm$779.6      & 2.284	   	   & --  			        & --                                    \\    
013456.26+304139.4   &  625   &   --   &  --,--   &  242   &   0   &	1.6 	        & 8.78e-01 	  & 3.2$\pm$2.9	        & 4.32	  	   & --  			        & --                                    \\    
013457.21+303825.5   &  626   &  382   & 340,293  &   --   &   0   &	0.5 	        & 2.97e-01 	  & 1.1$\pm$0.3	        & -1.216	   & QSO/AGN   	 	 	        & --                                    \\
013457.33+304319.4   &  627   &   --   &  --,--   &  246   &   0   &	0.5 	        & -- 		  & 1.4$\pm$1.0	        & 1.118	  	   & --  			        & --                                    \\    
013457.76+304247.9   &  628   &  383   &  --,--   &  247   &   0   &	0.8 	        & 1.10e-01 	  & 1.4$\pm$0.6	        & 2.582	  	   & --  			        & --                                    \\    
013458.06+303637.5   &  629   &   --   &  --,--   &   --   &   0   &	0.3 	        & -- 		  & 1.3$\pm$1.0	        & 0.013	  	   & --  			        & --                                    \\    
013458.51+304707.1   &  630   &  384   & 341,294  &  248   &   0   &	-- 	        & 9.77e-01 	  & --		        & 0.812	  	   & --  			        & --                                    \\    
013459.25+304607.6   &  631   &   --   &  --,--   &  249   &   0   &	-- 	        & -- 		  & --		        & 0.22	  	   & Galaxy,USNO-6196  		        & --                                    \\
013459.65+303833.6   &  632   &  385   &  --,--   &   --   &   0   &	0.2 	        & -- 		  & 1.1$\pm$0.6	        & -0.575	   & --  			        & --                                    \\    
013500.54+305028.7   &  633   &  386   & 342,295  &  250   &   0   &	-- 	        & 2.07e-01 	  & --		        & 3.763	  	   & USNO-8197	   		        & --                                    \\
013500.76+304952.7   &  634   &   --   & 343,296  &   --   &   0   &	-- 	        & -- 		  & --		        & 1.324	  	   & USNO-7884	   		        & --                                    \\
013500.97+304348.1   &  635   &  387   & 344,297  &  251   &   0   &	4.2 	        & 4.26e-02 	  & 1.6$\pm$0.2	        & 1.563	  	   & non-stellar,USNO-5859   	        & --                                    \\
013501.09+304847.4   &  636   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.141	  	   & --  			        & --                                    \\    
013502.58+303849.8   &  637   &   --   &  --,--   &   --   &   0   &	1.5 	        & -- 		  & 2.7$\pm$2.1	        & 0.125	  	   & --  			        & --                                    \\    
013502.70+303950.1   &  638   &   --   &  --,--   &   --   &   0   &	0.5 	        & -- 		  & 1.4$\pm$0.8	        & 4.776	  	   & --  			        & --                                    \\    
013502.80+303710.8   &  639   &  388   & 348,300  &   --   &   0   &	2.8 	        & 1.05e-01 	  & 1.7$\pm$0.3	        & 4.963	  	   & --  			        & --                                    \\    
013503.04+303340.7   &  640   &  389   & 349,301  &   --   &   0   &	-- 	        & -- 		  & --		        & 32.367	   & FS,2MASS-2876,                     & --                                    \\ 
                     &        &        &          &        &       &	    	        &    		  &    		        &       	   & USNO-6648                          &                                       \\ 
013503.28+304559.1   &  641   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -0.635	   & --  			        & --                                    \\    
013503.46+304033.8   &  642   &   --   &  --,--   &   --   &   0   &	1.4 	        & 5.18e-01 	  & 2.1$\pm$1.2	        & 7.237	  	   & --  			        & --                                    \\    
013504.54+304443.0   &  643   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 1.154	  	   & --  			        & --                                    \\    
013504.72+304054.9   &  644   &   --   &  --,--   &   --   &   0   &	0.6 	        & -- 		  & 1.5$\pm$0.9	        & 3.949	  	   & --  			        & --                                    \\    
013504.75+303919.1   &  645   &   --   &  --,--   &   --   &   0   &	0.1 	        & 6.63e-02 	  & 1.0$\pm$0.4	        & 0.276	  	   & --  			        & --                                    \\    
013504.78+305034.5   &  646   &   --   &  --,--   &  253   &   0   &	-- 	        & -- 		  & --		        & 0.456	  	   & --  			        & pos. uncertain                        \\    
013504.99+303445.5   &  647   &  390   & 350,302  &   --   &   0   &	1.2 	        & 2.20e-03 	  & 1.1$\pm$0.1	        & -1.156	   & USNO-6681	   		        & --                                    \\
013505.66+305006.4   &  648   &  391   & 351,304  &  254   &   0   &	-- 	        & 1.17e-01 	  & --		        & 0.378	  	   & --  			        & --                                    \\    
013505.83+305428.9   &  649   &   --   & 353,--   &  255   &   0   &	-- 	        & -- 		  & --		        & -0.508	   & --  			        & --                                    \\    
013507.31+305208.8   &  650   &   --   & 355,306  &  256   &   0   &	-- 	        & -- 		  & --		        & 0.103	  	   & --  			        & --                                    \\    
013507.51+304636.5   &  651   &   --   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & -11.783	   & --  			        & --                                    \\    
013507.75+304009.4   &  652   &   --   &  --,--   &   --   &   0   &	1.3 	        & 7.77e-01 	  & 2.0$\pm$1.2	        & 0.054	  	   & --  			        & --                                    \\    
013508.44+303150.4   &  653   &  392   & 359,309  &   --   &   0   &	-- 	        & -- 		  & --		        & -0.418	   & FS  	   		        & --                                    \\    
013509.10+304341.8   &  654   &  393   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 1.025	  	   & XRT-7	 	 	        & trans. source                         \\    
013509.30+304108.4   &  655   &   --   &  --,--   &   --   &   0   &	-- 	        & 4.28e-02 	  & --		        & 1.7	  	   & --  			        & --                                    \\    
013509.55+303600.6   &  656   &  394   &  --,--   &   --   &   0   &	-- 	        & -- 		  & --		        & 0.121	  	   & USNO-7190   		        & --                                    \\    
013511.08+304256.9   &  657   &   --   &  --,--   &  257   &   0   &	-- 	        & -- 		  & --		        & 1.146	  	   & --  			        & --                                    \\    
013512.72+304515.8   &  658   &   --   & 367,--   &  258   &   0   &	-- 	        & -- 		  & --		        & 1.996	  	   & --  			        & --                                    \\    
013517.08+304409.3   &  659   &   --   &  --,--   &  259   &   0   &	-- 	        & -- 		  & --		        & --	  	   & --  			        & --                                    \\    
013517.38+303601.5   &  660   &   --   & 376,321  &  260   &   0   &	-- 	        & -- 		  & --		        & --	  	   & --  			        & pos. uncertain                        \\    
013517.47+304446.7   &  661   &   --   & 377,322  &  261   &   0   &	-- 	        & -- 		  & --		        & --	  	   & --  			        & --                                    \\    
013520.83+304237.0   &  662   &   --   &  --,--   &   --   &   0   &	--              & --              & --                  & --        	   & --         		        & pos. uncertain                        \\    
\enddata                                                                          
\tablenotetext{\mbox{}}{(1)\,--\,(2): \chase\ source ID and number. (3)\,--\,(5): Matched source numbers in the FLC \citep{ppp08}, the \xmmnewton\ source catalogs from PMH04 and MPH06, and the \chandra\ source catalog from G05, respectively. (6): Estimate whether the source is possibly extended (=2), extended (=1), or not extended (=0). (7): $\eta$ is the $5\sigma$ variability index and is sensitive to long-term variability. Sources with variability indices of $\eta$\,$\ge$\,5.0 are highly likely to show long-term variability and are shown in boldface. (8): $\xi$ is the KS probability of the source being constant within a single observation (short-term variability). Sources with KS probabilities of $\xi$\,$\le$\,$5.7\times10^{-7}$ are highly likely to show short-term variablility and are shown in boldface (see section \ref{subsec-variable}). (9): Variability factor expressed as the ratio of $flux_{max}/flux_{min}$ with $1\sigma$ uncertainties. (10): H$\alpha$ surface brightness measured from LGGS survey data \citep{mass06} and extracted from circular regions with a radius of 2$\arcsec$. Empty entries indicate that the source either did not lie inside the central LGGS field or is coincident with a foreground star. Any values $<$5\ergscms{-17}arcsec$^{-2}$ are probably consistent with zero. (11): Source classification and aliases using the USNO-b1.0 catalog \citep{monet03} and the 2MASS catalog \citep{cutri03}. We discern the following types of sources: (a) foreground stars (FS), (b) stellar sources in \m, (c) galaxies, (d) QSOs/AGN, (e) non-stellar sources, (f) SNRs (labeled 'L10-XXX'), (g) XRBs, and (h) transient sources (labeled 'XRT'). For the transients and the SNRs we use data from the \chase\ transient search \citep{ben08} as well as from the \chase\ SNR catalog \citep{long10}. The classification of classes (a)\,--\,(e) is based on MMT follow-up spectroscopy and multi-wavelength data (see section \ref{sec-comp}). (12) Special remarks.}
\end{deluxetable}
\begin{tabular}{cc|cc|cc}
\hline
\multicolumn{2}{c|}{PMH04} & \multicolumn{2}{c|}{MPH06} & \multicolumn{2}{c}{\chase} \\
Source ID & Comments & Source ID & Comments & Source ID & Comments \\
\hline
52 & 01:32:38.01 +30:39:02.5 & 48 & 01:32:37.91 +30:39:03.7 & -- & not detected, \\
   &                         &    &                         &    & at border of FOV \\
-- &                         & 86 & 01:32:59.11 +30:35:45.5 & -- & not detected     \\
   &                         &    & only in one ObsID       &    & \\
-- &                         & 92 & 01:33:01.94 +31:00:25.9 & -- & outside FOV \\
   &                         &    & only in one ObsID       &    & \\
109& 01:33:04.76 +30:21:07.0 & 96 & 01:33:04.75 +30:21:08.9 & -- & outside FOV \\
   &                         &    & highly variable         &    & \\
-- &                         &130 & 01:33:28.65 +31:04:35.3 & -- & outside FOV \\
   &                         &    & only in one ObsID       &    &   \\
223& 01:33:57.63 +30:33:20.3 & -- &                         & -- & not detected \\
   & diffuse emission,       &    &                         &    & \\
   & no point source         &    &                         &    & \\
247& 01:34:09.99 +30:32:21.0 & 207& 01:34:09.87 +30:32:21.4 & -- & not detected \\
   &                         &    & XRT 6 \citep{ben08}     &    &  \\
-- &                         & 214& 01:34:13.47 +30:37:10.1 & -- & not detected        \\
   &                         &    & only in one ObsID       &    & \\
-- &                         & 264& 01:34:38.58 +30:53:23.2 & -- & not detected \\
   &                         &    & only in one ObsID       &    & \\
332& 01:34:49.42 +30:48:09.5 & 285& 01:34:49.35 +30:48:06.3 & -- & not detected \\
-- &                         & 292& 01:34:56.62 +30:56:03.0 & -- & not detected, \\
   &                         &    & only in one ObsID       &    & at border of FOV \\
-- &                         & 316& 01:35:15.45 +30:39:17.9 & -- & not detected, \\
   &                         &    & only in one ObsID       &    & at border of FOV \\
\end{tabular}

==> tab5.tex <==
\begin{deluxetable}{ccccccccc}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pc} 
\tablecolumns{9}
\tablecaption{\label{netcts} Total net counts in different energy bands$^{\dagger}$.}
\tablehead{
\colhead{Source No}   & 
\colhead{$net\_cnts$[1]} & 
\colhead{$net\_cnts$[2]} & 
\colhead{$net\_cnts$[3]} & 
\colhead{$net\_cnts$[4]} & 
\colhead{$net\_cnts$[5]} & 
\colhead{$net\_cnts$[6]} & 
\colhead{$net\_cnts$[7]} & 
\colhead{$net\_cnts$[8]} \\
\colhead{}            &
\colhead{[0.5\,--\,8.0keV]}  & 
\colhead{[0.5\,--\,2.0keV]}  & 
\colhead{[2.0\,--\,8.0keV]}  & 
\colhead{[0.35\,--\,8.0keV]} & 
\colhead{[0.35\,--\,1.1keV]} & 
\colhead{[1.1\,--\,2.6keV]}  & 
\colhead{[2.6\,--\,8.0keV]}  & 
\colhead{[0.35\,--\,2.0keV]}
}
\startdata
%columns 1 2 3 9 10 11 12 13 
  1 & 	    47.6$^{+	     9.9}_{-	     8.8}$ &	    27.6$^{+	     7.1}_{-	     6.0}$ &	    20.0$^{+	     7.6}_{-	     6.5}$ &	    47.5$^{+	     9.9}_{-	     8.8}$ &	     3.9$^{+	     4.1}_{-	     2.9}$ &	    29.0$^{+	     7.1}_{-	     6.0}$ &	    14.6$^{+	     6.9}_{-	     5.8}$ &	    27.4$^{+	     7.1}_{-	     6.0}$ \\
  2 & 	    28.1$^{+	     8.3}_{-	     7.2}$ &	    15.5$^{+	     5.8}_{-	     4.6}$ &	    12.6$^{+	     6.6}_{-	     5.5}$ &	    28.1$^{+	     8.3}_{-	     7.2}$ &	     3.9$^{+	     3.7}_{-	     2.4}$ &	    14.3$^{+	     5.8}_{-	     4.7}$ &	     9.8$^{+	     6.0}_{-	     4.9}$ &	    15.5$^{+	     5.8}_{-	     4.6}$ \\
  3 & 	   101.1$^{+	    12.0}_{-	    10.9}$ &	    57.1$^{+	     8.9}_{-	     7.8}$ &	    44.0$^{+	     8.6}_{-	     7.5}$ &	   102.1$^{+	    12.0}_{-	    10.9}$ &	    17.7$^{+	     5.5}_{-	     4.3}$ &	    53.5$^{+	     8.7}_{-	     7.6}$ &	    30.8$^{+	     7.7}_{-	     6.5}$ &	    58.1$^{+	     9.0}_{-	     7.9}$ \\
  4 & 	    32.8$^{+	     8.1}_{-	     7.0}$ &	    25.1$^{+	     6.4}_{-	     5.3}$ &	     7.6$^{+	     5.6}_{-	     4.5}$ &	    32.8$^{+	     8.1}_{-	     7.0}$ &	     7.9$^{+	     4.2}_{-	     3.0}$ &	    22.1$^{+	     6.2}_{-	     5.0}$ &	     2.8$^{+	     4.9}_{-	     3.7}$ &	    25.1$^{+	     6.4}_{-	     5.3}$ \\
  5 & 	    48.9$^{+	     9.0}_{-	     7.9}$ &	    26.8$^{+	     6.5}_{-	     5.4}$ &	    22.1$^{+	     6.8}_{-	     5.7}$ &	    49.5$^{+	     9.0}_{-	     7.9}$ &	     5.2$^{+	     3.7}_{-	     2.4}$ &	    27.2$^{+	     6.6}_{-	     5.5}$ &	    17.1$^{+	     6.2}_{-	     5.1}$ &	    27.4$^{+	     6.6}_{-	     5.5}$ \\
  6 & 	    74.4$^{+	    10.8}_{-	     9.7}$ &	    73.1$^{+	     9.8}_{-	     8.7}$ &	     1.3$^{+	     5.2}_{-	     4.1}$ &	    76.1$^{+	    10.9}_{-	     9.8}$ &	    35.6$^{+	     7.3}_{-	     6.2}$ &	    43.0$^{+	     7.8}_{-	     6.7}$ &	    -2.5$^{+	     4.6}_{-	     3.4}$ &	    74.8$^{+	     9.9}_{-	     8.9}$ \\
  7 & 	    24.0$^{+	     7.5}_{-	     6.4}$ &	    12.4$^{+	     5.0}_{-	     3.9}$ &	    11.5$^{+	     6.1}_{-	     5.0}$ &	    23.8$^{+	     7.5}_{-	     6.4}$ &	     0.9$^{+	     2.7}_{-	     1.3}$ &	    12.4$^{+	     5.2}_{-	     4.0}$ &	    10.5$^{+	     5.8}_{-	     4.7}$ &	    12.3$^{+	     5.0}_{-	     3.9}$ \\
  8 & 	    25.7$^{+	     9.4}_{-	     8.3}$ &	    30.4$^{+	     7.4}_{-	     6.3}$ &	    -4.7$^{+	     6.5}_{-	     5.4}$ &	    25.6$^{+	     9.4}_{-	     8.4}$ &	    25.4$^{+	     6.7}_{-	     5.6}$ &	     5.5$^{+	     4.8}_{-	     3.7}$ &	    -5.3$^{+	     6.1}_{-	     5.0}$ &	    30.3$^{+	     7.5}_{-	     6.4}$ \\
  9 & 	    12.4$^{+	     5.9}_{-	     4.7}$ &	    11.5$^{+	     4.9}_{-	     3.7}$ &	     0.8$^{+	     4.1}_{-	     2.9}$ &	    13.1$^{+	     6.0}_{-	     4.8}$ &	     4.5$^{+	     3.6}_{-	     2.4}$ &	     7.5$^{+	     4.3}_{-	     3.1}$ &	     1.1$^{+	     3.9}_{-	     2.7}$ &	    12.3$^{+	     5.0}_{-	     3.9}$ \\
 10 & 	  1419.1$^{+	    39.5}_{-	    38.5}$ &	   593.9$^{+	    25.7}_{-	    24.6}$ &	   825.2$^{+	    30.6}_{-	    29.6}$ &	  1424.2$^{+	    39.6}_{-	    38.6}$ &	   129.9$^{+	    12.7}_{-	    11.7}$ &	   628.0$^{+	    26.4}_{-	    25.4}$ &	   666.2$^{+	    27.6}_{-	    26.6}$ &	   598.9$^{+	    25.8}_{-	    24.8}$ \\
 11 & 	    17.7$^{+	     6.2}_{-	     5.1}$ &	    18.9$^{+	     5.7}_{-	     4.6}$ &	    -1.2$^{+	     3.5}_{-	     2.3}$ &	    17.5$^{+	     6.2}_{-	     5.1}$ &	     7.5$^{+	     4.1}_{-	     3.0}$ &	    10.6$^{+	     4.6}_{-	     3.4}$ &	    -0.6$^{+	     3.5}_{-	     2.3}$ &	    18.7$^{+	     5.7}_{-	     4.6}$ \\
 12 & 	    68.9$^{+	    10.3}_{-	     9.2}$ &	    49.9$^{+	     8.4}_{-	     7.3}$ &	    19.0$^{+	     6.7}_{-	     5.6}$ &	    68.2$^{+	    10.3}_{-	     9.2}$ &	    14.8$^{+	     5.3}_{-	     4.1}$ &	    44.8$^{+	     8.0}_{-	     6.9}$ &	     8.5$^{+	     5.5}_{-	     4.3}$ &	    49.1$^{+	     8.4}_{-	     7.3}$ \\
 13 & 	   102.5$^{+	    14.1}_{-	    13.1}$ &	    35.7$^{+	     8.2}_{-	     7.2}$ &	    66.9$^{+	    12.0}_{-	    11.0}$ &	   101.9$^{+	    14.2}_{-	    13.1}$ &	     5.7$^{+	     4.8}_{-	     3.7}$ &	    40.7$^{+	     8.7}_{-	     7.6}$ &	    55.5$^{+	    11.1}_{-	    10.0}$ &	    35.0$^{+	     8.3}_{-	     7.2}$ \\
 14 & 	    90.4$^{+	    13.0}_{-	    12.0}$ &	    58.0$^{+	     9.6}_{-	     8.5}$ &	    32.4$^{+	     9.5}_{-	     8.4}$ &	    89.9$^{+	    13.1}_{-	    12.0}$ &	    12.1$^{+	     5.6}_{-	     4.5}$ &	    47.4$^{+	     9.0}_{-	     7.9}$ &	    30.3$^{+	     8.9}_{-	     7.8}$ &	    57.5$^{+	     9.7}_{-	     8.6}$ \\
 15 & 	   114.8$^{+	    14.2}_{-	    13.2}$ &	    77.4$^{+	    10.6}_{-	     9.5}$ &	    37.5$^{+	    10.2}_{-	     9.1}$ &	   117.4$^{+	    14.4}_{-	    13.3}$ &	    22.5$^{+	     6.5}_{-	     5.3}$ &	    64.2$^{+	    10.1}_{-	     9.1}$ &	    30.7$^{+	     9.2}_{-	     8.2}$ &	    79.9$^{+	    10.8}_{-	     9.7}$ \\
 16 & 	   396.5$^{+	    21.4}_{-	    20.4}$ &	   235.2$^{+	    16.5}_{-	    15.5}$ &	   161.3$^{+	    14.3}_{-	    13.2}$ &	   396.3$^{+	    21.4}_{-	    20.4}$ &	    53.9$^{+	     8.5}_{-	     7.4}$ &	   205.9$^{+	    15.6}_{-	    14.6}$ &	   136.6$^{+	    13.2}_{-	    12.2}$ &	   235.0$^{+	    16.5}_{-	    15.5}$ \\
 17 & 	    21.0$^{+	     6.6}_{-	     5.5}$ &	     8.5$^{+	     4.5}_{-	     3.3}$ &	    12.5$^{+	     5.5}_{-	     4.4}$ &	    20.6$^{+	     6.6}_{-	     5.5}$ &	     0.4$^{+	     2.7}_{-	     1.3}$ &	    10.8$^{+	     4.7}_{-	     3.6}$ &	     9.3$^{+	     5.0}_{-	     3.9}$ &	     8.1$^{+	     4.5}_{-	     3.3}$ \\
 18 & 	    35.6$^{+	     9.1}_{-	     8.0}$ &	    23.6$^{+	     6.5}_{-	     5.4}$ &	    11.9$^{+	     7.0}_{-	     5.9}$ &	    35.9$^{+	     9.2}_{-	     8.1}$ &	     4.9$^{+	     4.0}_{-	     2.8}$ &	    20.9$^{+	     6.4}_{-	     5.2}$ &	    10.1$^{+	     6.5}_{-	     5.4}$ &	    24.0$^{+	     6.6}_{-	     5.5}$ \\
 19 & 	    26.4$^{+	     6.6}_{-	     5.5}$ &	    17.9$^{+	     5.4}_{-	     4.3}$ &	     8.5$^{+	     4.4}_{-	     3.3}$ &	    26.2$^{+	     6.6}_{-	     5.5}$ &	     7.3$^{+	     4.0}_{-	     2.8}$ &	    11.1$^{+	     4.6}_{-	     3.4}$ &	     7.8$^{+	     4.3}_{-	     3.1}$ &	    17.7$^{+	     5.4}_{-	     4.3}$ \\
 20 & 	    46.5$^{+	    13.2}_{-	    12.1}$ &	    39.6$^{+	     9.3}_{-	     8.3}$ &	     6.9$^{+	     9.9}_{-	     8.9}$ &	    49.6$^{+	    13.4}_{-	    12.3}$ &	    32.5$^{+	     7.9}_{-	     6.9}$ &	    11.8$^{+	     7.4}_{-	     6.3}$ &	     5.3$^{+	     9.1}_{-	     8.1}$ &	    42.7$^{+	     9.6}_{-	     8.6}$ \\
 21 & 	    39.7$^{+	     7.8}_{-	     6.7}$ &	    23.4$^{+	     6.1}_{-	     5.0}$ &	    16.2$^{+	     5.6}_{-	     4.5}$ &	    39.5$^{+	     7.8}_{-	     6.7}$ &	     8.2$^{+	     4.1}_{-	     2.9}$ &	    18.4$^{+	     5.6}_{-	     4.4}$ &	    12.9$^{+	     5.1}_{-	     4.0}$ &	    23.3$^{+	     6.1}_{-	     5.0}$ \\
 22 & 	    89.7$^{+	    12.1}_{-	    11.1}$ &	    77.9$^{+	    10.3}_{-	     9.2}$ &	    11.8$^{+	     7.3}_{-	     6.2}$ &	    91.5$^{+	    12.3}_{-	    11.2}$ &	    38.6$^{+	     7.6}_{-	     6.5}$ &	    46.5$^{+	     8.5}_{-	     7.4}$ &	     6.4$^{+	     6.5}_{-	     5.4}$ &	    79.7$^{+	    10.4}_{-	     9.4}$ \\
 23 & 	    42.2$^{+	    10.1}_{-	     9.0}$ &	    25.4$^{+	     7.1}_{-	     6.0}$ &	    16.8$^{+	     7.8}_{-	     6.7}$ &	    42.5$^{+	    10.1}_{-	     9.1}$ &	     6.3$^{+	     4.7}_{-	     3.5}$ &	    19.9$^{+	     6.5}_{-	     5.4}$ &	    16.4$^{+	     7.4}_{-	     6.3}$ &	    25.7$^{+	     7.2}_{-	     6.1}$ \\
 24 & 	    61.1$^{+	     9.3}_{-	     8.2}$ &	    39.8$^{+	     7.5}_{-	     6.4}$ &	    21.3$^{+	     6.2}_{-	     5.1}$ &	    61.0$^{+	     9.3}_{-	     8.2}$ &	     9.5$^{+	     4.3}_{-	     3.1}$ &	    37.8$^{+	     7.3}_{-	     6.2}$ &	    13.7$^{+	     5.4}_{-	     4.2}$ &	    39.7$^{+	     7.5}_{-	     6.4}$ \\
 25 & 	    90.4$^{+	    10.7}_{-	     9.6}$ &	    55.2$^{+	     8.5}_{-	     7.5}$ &	    35.2$^{+	     7.1}_{-	     6.1}$ &	    90.2$^{+	    10.7}_{-	     9.6}$ &	    16.6$^{+	     5.2}_{-	     4.1}$ &	    47.2$^{+	     8.0}_{-	     6.9}$ &	    26.4$^{+	     6.4}_{-	     5.3}$ &	    55.0$^{+	     8.5}_{-	     7.5}$ \\
 26 & 	    99.5$^{+	    13.3}_{-	    12.3}$ &	    53.6$^{+	     9.3}_{-	     8.2}$ &	    45.9$^{+	    10.2}_{-	     9.1}$ &	    99.9$^{+	    13.4}_{-	    12.4}$ &	    11.5$^{+	     5.3}_{-	     4.2}$ &	    57.7$^{+	     9.5}_{-	     8.4}$ &	    30.6$^{+	     9.1}_{-	     8.0}$ &	    54.0$^{+	     9.4}_{-	     8.3}$ \\
 27 & 	    27.7$^{+	     7.9}_{-	     6.8}$ &	    10.5$^{+	     5.0}_{-	     3.9}$ &	    17.3$^{+	     6.6}_{-	     5.5}$ &	    26.9$^{+	     7.9}_{-	     6.8}$ &	     0.7$^{+	     3.3}_{-	     2.0}$ &	    12.1$^{+	     5.0}_{-	     3.9}$ &	    14.1$^{+	     6.2}_{-	     5.1}$ &	     9.7$^{+	     5.1}_{-	     3.9}$ \\
 28 & 	   123.3$^{+	    13.7}_{-	    12.6}$ &	    89.2$^{+	    10.9}_{-	     9.9}$ &	    34.1$^{+	     8.9}_{-	     7.8}$ &	   122.8$^{+	    13.7}_{-	    12.6}$ &	    19.7$^{+	     6.0}_{-	     4.8}$ &	    73.9$^{+	    10.2}_{-	     9.1}$ &	    29.3$^{+	     8.2}_{-	     7.1}$ &	    88.7$^{+	    10.9}_{-	     9.9}$ \\
 29 & 	   171.0$^{+	    14.8}_{-	    13.7}$ &	   116.6$^{+	    12.1}_{-	    11.0}$ &	    54.4$^{+	     9.3}_{-	     8.2}$ &	   170.3$^{+	    14.8}_{-	    13.7}$ &	    26.9$^{+	     6.5}_{-	     5.4}$ &	   114.8$^{+	    12.0}_{-	    10.9}$ &	    28.7$^{+	     7.4}_{-	     6.3}$ &	   115.9$^{+	    12.1}_{-	    11.0}$ \\
 30 & 	    37.5$^{+	     8.6}_{-	     7.5}$ &	    20.3$^{+	     6.0}_{-	     4.9}$ &	    17.1$^{+	     6.7}_{-	     5.6}$ &	    36.9$^{+	     8.6}_{-	     7.5}$ &	     6.8$^{+	     4.2}_{-	     3.0}$ &	    16.6$^{+	     5.7}_{-	     4.6}$ &	    13.5$^{+	     6.1}_{-	     5.0}$ &	    19.8$^{+	     6.0}_{-	     4.9}$ \\
 31 & 	    19.6$^{+	     5.8}_{-	     4.7}$ &	    15.3$^{+	     5.1}_{-	     4.0}$ &	     4.3$^{+	     3.6}_{-	     2.4}$ &	    19.6$^{+	     5.8}_{-	     4.7}$ &	     3.7$^{+	     3.2}_{-	     1.9}$ &	    12.3$^{+	     4.7}_{-	     3.6}$ &	     3.6$^{+	     3.4}_{-	     2.2}$ &	    15.3$^{+	     5.1}_{-	     4.0}$ \\
 32 & 	    46.9$^{+	     9.8}_{-	     8.7}$ &	    23.8$^{+	     6.5}_{-	     5.4}$ &	    23.1$^{+	     7.9}_{-	     6.8}$ &	    47.1$^{+	     9.8}_{-	     8.8}$ &	     3.5$^{+	     3.7}_{-	     2.5}$ &	    26.8$^{+	     6.9}_{-	     5.8}$ &	    16.8$^{+	     7.1}_{-	     6.0}$ &	    24.0$^{+	     6.6}_{-	     5.5}$ \\
 33 & 	    65.4$^{+	     9.2}_{-	     8.1}$ &	    41.9$^{+	     7.5}_{-	     6.5}$ &	    23.5$^{+	     6.0}_{-	     4.9}$ &	    65.4$^{+	     9.2}_{-	     8.1}$ &	     8.9$^{+	     4.1}_{-	     2.9}$ &	    39.8$^{+	     7.4}_{-	     6.3}$ &	    16.6$^{+	     5.2}_{-	     4.1}$ &	    41.8$^{+	     7.5}_{-	     6.5}$ \\
 34 & 	    15.9$^{+	     5.3}_{-	     4.2}$ &	     4.3$^{+	     3.4}_{-	     2.2}$ &	    11.5$^{+	     4.7}_{-	     3.6}$ &	    15.8$^{+	     5.3}_{-	     4.2}$ &	     1.7$^{+	     2.7}_{-	     1.3}$ &	     2.4$^{+	     2.9}_{-	     1.6}$ &	    11.7$^{+	     4.7}_{-	     3.6}$ &	     4.3$^{+	     3.4}_{-	     2.2}$ \\
 35 & 	  2768.4$^{+	    53.7}_{-	    52.7}$ &	  1811.7$^{+	    43.6}_{-	    42.6}$ &	   956.7$^{+	    32.1}_{-	    31.1}$ &	  2790.9$^{+	    54.0}_{-	    52.9}$ &	   607.3$^{+	    25.7}_{-	    24.7}$ &	  1486.2$^{+	    39.6}_{-	    38.6}$ &	   697.4$^{+	    27.6}_{-	    26.5}$ &	  1834.2$^{+	    43.9}_{-	    42.9}$ \\
 36 & 	    34.2$^{+	     9.5}_{-	     8.4}$ &	    17.6$^{+	     6.2}_{-	     5.1}$ &	    16.5$^{+	     7.8}_{-	     6.7}$ &	    38.1$^{+	     9.8}_{-	     8.7}$ &	     7.8$^{+	     4.7}_{-	     3.5}$ &	    16.7$^{+	     6.1}_{-	     5.0}$ &	    13.6$^{+	     7.3}_{-	     6.2}$ &	    21.6$^{+	     6.7}_{-	     5.5}$ \\
 37 & 	  4762.1$^{+	    70.7}_{-	    69.6}$ &	  3285.0$^{+	    58.5}_{-	    57.5}$ &	  1477.1$^{+	    40.3}_{-	    39.3}$ &	  4783.9$^{+	    70.8}_{-	    69.8}$ &	  1052.6$^{+	    33.6}_{-	    32.6}$ &	  2647.6$^{+	    52.7}_{-	    51.7}$ &	  1083.7$^{+	    34.8}_{-	    33.7}$ &	  3306.8$^{+	    58.8}_{-	    57.7}$ \\
 38 & 	    99.5$^{+	    12.1}_{-	    11.1}$ &	    50.3$^{+	     8.6}_{-	     7.5}$ &	    49.3$^{+	     9.2}_{-	     8.1}$ &	    99.2$^{+	    12.1}_{-	    11.1}$ &	     7.9$^{+	     4.4}_{-	     3.2}$ &	    57.4$^{+	     9.1}_{-	     8.1}$ &	    33.9$^{+	     7.9}_{-	     6.8}$ &	    49.9$^{+	     8.6}_{-	     7.5}$ \\
 39 & 	    19.8$^{+	     7.1}_{-	     6.0}$ &	    10.8$^{+	     5.0}_{-	     3.9}$ &	     9.0$^{+	     5.7}_{-	     4.6}$ &	    19.5$^{+	     7.1}_{-	     6.0}$ &	     0.4$^{+	     2.7}_{-	     1.4}$ &	     9.9$^{+	     4.9}_{-	     3.8}$ &	     9.2$^{+	     5.6}_{-	     4.4}$ &	    10.5$^{+	     5.0}_{-	     3.9}$ \\
 40 & 	   150.8$^{+	    13.4}_{-	    12.4}$ &	    89.4$^{+	    10.5}_{-	     9.5}$ &	    61.4$^{+	     9.0}_{-	     7.9}$ &	   150.8$^{+	    13.4}_{-	    12.4}$ &	    24.6$^{+	     6.1}_{-	     5.0}$ &	    88.4$^{+	    10.5}_{-	     9.4}$ &	    37.7$^{+	     7.3}_{-	     6.2}$ &	    89.3$^{+	    10.5}_{-	     9.5}$ \\
 41 & 	    86.5$^{+	    12.7}_{-	    11.7}$ &	    12.3$^{+	     6.1}_{-	     4.9}$ &	    74.2$^{+	    11.6}_{-	    10.5}$ &	    86.9$^{+	    12.8}_{-	    11.7}$ &	     2.9$^{+	     4.3}_{-	     3.1}$ &	    13.7$^{+	     6.3}_{-	     5.1}$ &	    70.3$^{+	    11.1}_{-	    10.0}$ &	    12.6$^{+	     6.2}_{-	     5.1}$ \\
 42 & 	    26.0$^{+	     7.6}_{-	     6.6}$ &	    13.4$^{+	     5.5}_{-	     4.4}$ &	    12.7$^{+	     6.0}_{-	     4.8}$ &	    26.7$^{+	     7.7}_{-	     6.6}$ &	     4.9$^{+	     3.8}_{-	     2.6}$ &	     9.8$^{+	     5.0}_{-	     3.9}$ &	    11.9$^{+	     5.7}_{-	     4.6}$ &	    14.0$^{+	     5.6}_{-	     4.5}$ \\
 43 & 	    13.4$^{+	     5.0}_{-	     3.8}$ &	    12.6$^{+	     4.7}_{-	     3.6}$ &	     0.8$^{+	     2.7}_{-	     1.3}$ &	    13.3$^{+	     5.0}_{-	     3.8}$ &	    11.7$^{+	     4.6}_{-	     3.4}$ &	     1.6$^{+	     2.7}_{-	     1.3}$ &	    -0.0$^{+	     2.3}_{-	     0.8}$ &	    12.5$^{+	     4.7}_{-	     3.6}$ \\
 44 & 	    57.8$^{+	    10.1}_{-	     9.0}$ &	     6.5$^{+	     4.8}_{-	     3.6}$ &	    51.3$^{+	     9.3}_{-	     8.3}$ &	    57.4$^{+	    10.1}_{-	     9.0}$ &	     0.1$^{+	     3.3}_{-	     2.0}$ &	    10.0$^{+	     5.0}_{-	     3.9}$ &	    47.2$^{+	     8.9}_{-	     7.9}$ &	     6.0$^{+	     4.8}_{-	     3.6}$ \\
 45 & 	    15.9$^{+	     7.3}_{-	     6.2}$ &	    13.5$^{+	     5.6}_{-	     4.5}$ &	     2.3$^{+	     5.3}_{-	     4.2}$ &	    16.8$^{+	     7.4}_{-	     6.4}$ &	     4.1$^{+	     4.2}_{-	     3.0}$ &	    11.0$^{+	     5.1}_{-	     4.0}$ &	     1.7$^{+	     5.0}_{-	     3.8}$ &	    14.5$^{+	     5.8}_{-	     4.7}$ \\
 46 & 	    20.5$^{+	     6.1}_{-	     5.0}$ &	     8.3$^{+	     4.3}_{-	     3.1}$ &	    12.3$^{+	     5.0}_{-	     3.9}$ &	    20.3$^{+	     6.1}_{-	     5.0}$ &	     0.4$^{+	     2.3}_{-	     0.9}$ &	    10.1$^{+	     4.6}_{-	     3.4}$ &	     9.8$^{+	     4.6}_{-	     3.4}$ &	     8.0$^{+	     4.3}_{-	     3.1}$ \\
 47 & 	    38.0$^{+	     9.3}_{-	     8.2}$ &	    18.0$^{+	     6.3}_{-	     5.1}$ &	    20.0$^{+	     7.5}_{-	     6.4}$ &	    39.6$^{+	     9.5}_{-	     8.4}$ &	     5.3$^{+	     4.3}_{-	     3.2}$ &	    20.6$^{+	     6.4}_{-	     5.3}$ &	    13.7$^{+	     6.7}_{-	     5.6}$ &	    19.6$^{+	     6.5}_{-	     5.4}$ \\
 48 & 	    78.7$^{+	    10.4}_{-	     9.3}$ &	    78.3$^{+	    10.0}_{-	     8.9}$ &	     0.3$^{+	     3.9}_{-	     2.7}$ &	    80.3$^{+	    10.5}_{-	     9.5}$ &	    63.9$^{+	     9.1}_{-	     8.0}$ &	    17.1$^{+	     5.5}_{-	     4.3}$ &	    -0.7$^{+	     3.5}_{-	     2.3}$ &	    80.0$^{+	    10.1}_{-	     9.0}$ \\
 49 & 	    21.8$^{+	     5.9}_{-	     4.8}$ &	     9.6$^{+	     4.3}_{-	     3.1}$ &	    12.2$^{+	     4.7}_{-	     3.6}$ &	    22.7$^{+	     6.0}_{-	     4.9}$ &	     3.8$^{+	     3.2}_{-	     1.9}$ &	    10.6$^{+	     4.4}_{-	     3.3}$ &	     8.3$^{+	     4.1}_{-	     2.9}$ &	    10.5$^{+	     4.4}_{-	     3.3}$ \\
 50 & 	    27.0$^{+	     7.4}_{-	     6.3}$ &	    12.2$^{+	     5.0}_{-	     3.9}$ &	    14.8$^{+	     6.1}_{-	     5.0}$ &	    28.8$^{+	     7.6}_{-	     6.5}$ &	     3.4$^{+	     3.4}_{-	     2.2}$ &	    13.1$^{+	     5.1}_{-	     4.0}$ &	    12.3$^{+	     5.6}_{-	     4.5}$ &	    13.9$^{+	     5.3}_{-	     4.1}$ \\
 51 & 	    26.2$^{+	     6.8}_{-	     5.7}$ &	    17.1$^{+	     5.5}_{-	     4.3}$ &	     9.1$^{+	     4.7}_{-	     3.6}$ &	    25.9$^{+	     6.8}_{-	     5.7}$ &	     1.7$^{+	     3.0}_{-	     1.7}$ &	    16.3$^{+	     5.3}_{-	     4.2}$ &	     7.9$^{+	     4.5}_{-	     3.3}$ &	    16.8$^{+	     5.5}_{-	     4.3}$ \\
 52 & 	    28.6$^{+	     7.9}_{-	     6.9}$ &	     2.4$^{+	     3.9}_{-	     2.7}$ &	    26.2$^{+	     7.4}_{-	     6.3}$ &	    29.2$^{+	     8.0}_{-	     6.9}$ &	    -0.9$^{+	     2.7}_{-	     1.4}$ &	     7.5$^{+	     4.6}_{-	     3.5}$ &	    22.6$^{+	     6.9}_{-	     5.8}$ &	     3.0$^{+	     4.0}_{-	     2.8}$ \\
 53 & 	    22.5$^{+	     5.9}_{-	     4.8}$ &	     8.9$^{+	     4.1}_{-	     2.9}$ &	    13.6$^{+	     4.8}_{-	     3.7}$ &	    22.5$^{+	     5.9}_{-	     4.8}$ &	     0.9$^{+	     2.3}_{-	     0.8}$ &	     9.9$^{+	     4.3}_{-	     3.1}$ &	    11.7$^{+	     4.6}_{-	     3.4}$ &	     8.9$^{+	     4.1}_{-	     2.9}$ \\
 54 & 	   158.9$^{+	    14.7}_{-	    13.6}$ &	    95.9$^{+	    11.2}_{-	    10.1}$ &	    63.0$^{+	    10.2}_{-	     9.2}$ &	   157.9$^{+	    14.7}_{-	    13.6}$ &	    29.9$^{+	     6.8}_{-	     5.7}$ &	    80.8$^{+	    10.5}_{-	     9.4}$ &	    47.2$^{+	     9.1}_{-	     8.0}$ &	    94.9$^{+	    11.2}_{-	    10.1}$ \\
 55 & 	    24.1$^{+	     8.1}_{-	     7.1}$ &	    19.0$^{+	     6.1}_{-	     5.0}$ &	     5.1$^{+	     6.0}_{-	     4.9}$ &	    23.4$^{+	     8.2}_{-	     7.1}$ &	     5.2$^{+	     4.0}_{-	     2.8}$ &	    18.0$^{+	     6.0}_{-	     4.9}$ &	     0.2$^{+	     5.3}_{-	     4.1}$ &	    18.3$^{+	     6.1}_{-	     5.0}$ \\
 56 & 	    16.5$^{+	     5.2}_{-	     4.1}$ &	    10.9$^{+	     4.4}_{-	     3.3}$ &	     5.6$^{+	     3.6}_{-	     2.4}$ &	    17.5$^{+	     5.3}_{-	     4.2}$ &	     6.0$^{+	     3.6}_{-	     2.4}$ &	     6.8$^{+	     3.8}_{-	     2.6}$ &	     4.7$^{+	     3.4}_{-	     2.2}$ &	    11.9$^{+	     4.6}_{-	     3.4}$ \\
 57 & 	     7.5$^{+	     4.0}_{-	     2.8}$ &	     5.9$^{+	     3.6}_{-	     2.4}$ &	     1.7$^{+	     2.7}_{-	     1.3}$ &	     7.5$^{+	     4.0}_{-	     2.8}$ &	     1.0$^{+	     2.3}_{-	     0.8}$ &	     4.9$^{+	     3.4}_{-	     2.2}$ &	     1.7$^{+	     2.7}_{-	     1.3}$ &	     5.9$^{+	     3.6}_{-	     2.4}$ \\
 58 & 	    39.1$^{+	     8.2}_{-	     7.2}$ &	    25.5$^{+	     6.4}_{-	     5.3}$ &	    13.6$^{+	     5.9}_{-	     4.8}$ &	    39.0$^{+	     8.2}_{-	     7.2}$ &	     4.0$^{+	     3.4}_{-	     2.2}$ &	    23.1$^{+	     6.2}_{-	     5.1}$ &	    11.8$^{+	     5.6}_{-	     4.5}$ &	    25.4$^{+	     6.4}_{-	     5.3}$ \\
 59 & 	    76.0$^{+	    11.0}_{-	     9.9}$ &	    60.3$^{+	     9.3}_{-	     8.2}$ &	    15.7$^{+	     6.7}_{-	     5.6}$ &	    76.8$^{+	    11.0}_{-	    10.0}$ &	    34.2$^{+	     7.2}_{-	     6.1}$ &	    29.5$^{+	     7.0}_{-	     5.9}$ &	    13.1$^{+	     6.3}_{-	     5.2}$ &	    61.1$^{+	     9.3}_{-	     8.2}$ \\
 60 & 	    29.7$^{+	     6.9}_{-	     5.8}$ &	    17.7$^{+	     5.5}_{-	     4.3}$ &	    11.9$^{+	     5.0}_{-	     3.8}$ &	    29.4$^{+	     6.9}_{-	     5.8}$ &	     5.2$^{+	     3.6}_{-	     2.4}$ &	    14.8$^{+	     5.1}_{-	     4.0}$ &	     9.4$^{+	     4.6}_{-	     3.4}$ &	    17.5$^{+	     5.5}_{-	     4.3}$ \\
 61 & 	    64.1$^{+	     9.9}_{-	     8.8}$ &	    31.0$^{+	     7.0}_{-	     5.9}$ &	    33.1$^{+	     7.6}_{-	     6.5}$ &	    63.7$^{+	     9.9}_{-	     8.8}$ &	     6.3$^{+	     4.1}_{-	     3.0}$ &	    29.9$^{+	     6.8}_{-	     5.7}$ &	    27.4$^{+	     7.0}_{-	     5.9}$ &	    30.6$^{+	     7.0}_{-	     5.9}$ \\
 62 & 	    45.0$^{+	     9.0}_{-	     7.9}$ &	     6.3$^{+	     4.3}_{-	     3.1}$ &	    38.7$^{+	     8.3}_{-	     7.3}$ &	    46.0$^{+	     9.1}_{-	     8.1}$ &	     0.9$^{+	     3.2}_{-	     2.0}$ &	     8.2$^{+	     4.6}_{-	     3.4}$ &	    36.8$^{+	     8.0}_{-	     7.0}$ &	     7.3$^{+	     4.6}_{-	     3.5}$ \\
 63 & 	   450.9$^{+	    23.3}_{-	    22.3}$ &	   224.5$^{+	    16.3}_{-	    15.3}$ &	   226.4$^{+	    17.2}_{-	    16.2}$ &	   453.6$^{+	    23.4}_{-	    22.4}$ &	    43.3$^{+	     8.0}_{-	     6.9}$ &	   244.1$^{+	    16.9}_{-	    15.9}$ &	   166.1$^{+	    15.1}_{-	    14.1}$ &	   227.1$^{+	    16.4}_{-	    15.4}$ \\
 64 & 	  1284.4$^{+	    37.5}_{-	    36.4}$ &	   792.4$^{+	    29.5}_{-	    28.4}$ &	   492.0$^{+	    23.8}_{-	    22.8}$ &	  1291.2$^{+	    37.6}_{-	    36.6}$ &	   229.9$^{+	    16.5}_{-	    15.4}$ &	   680.3$^{+	    27.4}_{-	    26.3}$ &	   380.9$^{+	    21.1}_{-	    20.1}$ &	   799.2$^{+	    29.6}_{-	    28.6}$ \\
 65 & 	    35.7$^{+	     8.5}_{-	     7.4}$ &	    21.7$^{+	     6.3}_{-	     5.2}$ &	    14.0$^{+	     6.4}_{-	     5.3}$ &	    35.2$^{+	     8.5}_{-	     7.4}$ &	     8.4$^{+	     4.5}_{-	     3.3}$ &	    13.8$^{+	     5.5}_{-	     4.4}$ &	    13.1$^{+	     6.1}_{-	     5.0}$ &	    21.2$^{+	     6.3}_{-	     5.2}$ \\
 66 & 	     8.1$^{+	     4.1}_{-	     2.9}$ &	     0.7$^{+	     2.3}_{-	     0.8}$ &	     7.4$^{+	     4.0}_{-	     2.8}$ &	     8.1$^{+	     4.1}_{-	     2.9}$ &	    -0.1$^{+	     1.9}_{-	     0.0}$ &	     5.7$^{+	     3.6}_{-	     2.4}$ &	     2.5$^{+	     2.9}_{-	     1.6}$ &	     0.7$^{+	     2.3}_{-	     0.8}$ \\
 67 & 	    19.5$^{+	    10.3}_{-	     9.3}$ &	     4.7$^{+	     5.8}_{-	     4.7}$ &	    14.8$^{+	     9.1}_{-	     8.0}$ &	    17.8$^{+	    10.4}_{-	     9.4}$ &	    -4.5$^{+	     3.5}_{-	     2.3}$ &	     9.3$^{+	     6.2}_{-	     5.1}$ &	    13.0$^{+	     8.5}_{-	     7.5}$ &	     3.0$^{+	     5.9}_{-	     4.8}$ \\
 68 & 	   676.5$^{+	    28.4}_{-	    27.4}$ &	   432.6$^{+	    22.2}_{-	    21.2}$ &	   243.9$^{+	    18.3}_{-	    17.3}$ &	   679.3$^{+	    28.5}_{-	    27.5}$ &	   104.8$^{+	    11.8}_{-	    10.7}$ &	   410.7$^{+	    21.7}_{-	    20.7}$ &	   163.8$^{+	    15.6}_{-	    14.5}$ &	   435.4$^{+	    22.4}_{-	    21.3}$ \\
 69 & 	    25.5$^{+	     9.2}_{-	     8.1}$ &	    25.3$^{+	     7.0}_{-	     5.9}$ &	     0.2$^{+	     6.6}_{-	     5.5}$ &	    24.7$^{+	     9.2}_{-	     8.1}$ &	     9.1$^{+	     5.0}_{-	     3.9}$ &	    16.9$^{+	     6.1}_{-	     5.0}$ &	    -1.2$^{+	     6.1}_{-	     5.0}$ &	    24.5$^{+	     7.0}_{-	     5.9}$ \\
 70 & 	    37.5$^{+	     8.1}_{-	     7.0}$ &	    41.2$^{+	     7.7}_{-	     6.6}$ &	    -3.6$^{+	     3.3}_{-	     2.1}$ &	    37.3$^{+	     8.1}_{-	     7.0}$ &	    28.6$^{+	     6.6}_{-	     5.5}$ &	    12.6$^{+	     5.0}_{-	     3.9}$ &	    -3.9$^{+	     3.1}_{-	     1.8}$ &	    40.9$^{+	     7.7}_{-	     6.6}$ \\
 71 & 	    21.8$^{+	     5.8}_{-	     4.7}$ &	     7.9$^{+	     4.0}_{-	     2.8}$ &	    13.8$^{+	     4.8}_{-	     3.7}$ &	    21.8$^{+	     5.8}_{-	     4.7}$ &	     1.0$^{+	     2.3}_{-	     0.8}$ &	     7.9$^{+	     4.0}_{-	     2.8}$ &	    12.9$^{+	     4.7}_{-	     3.6}$ &	     7.9$^{+	     4.0}_{-	     2.8}$ \\
 72 & 	    13.6$^{+	     5.1}_{-	     4.0}$ &	    11.1$^{+	     4.6}_{-	     3.4}$ &	     2.5$^{+	     3.2}_{-	     1.9}$ &	    14.5$^{+	     5.2}_{-	     4.1}$ &	    10.3$^{+	     4.4}_{-	     3.3}$ &	     2.5$^{+	     2.9}_{-	     1.6}$ &	     1.7$^{+	     2.9}_{-	     1.6}$ &	    12.0$^{+	     4.7}_{-	     3.6}$ \\
 73 & 	    15.6$^{+	     5.1}_{-	     4.0}$ &	     4.9$^{+	     3.4}_{-	     2.2}$ &	    10.7$^{+	     4.4}_{-	     3.3}$ &	    15.6$^{+	     5.1}_{-	     4.0}$ &	    -0.1$^{+	     1.9}_{-	     0.0}$ &	     7.9$^{+	     4.0}_{-	     2.8}$ &	     7.8$^{+	     4.0}_{-	     2.8}$ &	     4.9$^{+	     3.4}_{-	     2.2}$ \\
 74 & 	   169.8$^{+	    15.0}_{-	    14.0}$ &	   113.3$^{+	    12.0}_{-	    11.0}$ &	    56.5$^{+	     9.7}_{-	     8.6}$ &	   170.4$^{+	    15.0}_{-	    14.0}$ &	    23.5$^{+	     6.3}_{-	     5.2}$ &	   100.4$^{+	    11.4}_{-	    10.4}$ &	    46.5$^{+	     8.9}_{-	     7.8}$ &	   113.9$^{+	    12.1}_{-	    11.0}$ \\
 75 & 	    17.6$^{+	     5.9}_{-	     4.8}$ &	     6.0$^{+	     3.8}_{-	     2.6}$ &	    11.6$^{+	     5.1}_{-	     4.0}$ &	    17.4$^{+	     5.9}_{-	     4.8}$ &	     1.4$^{+	     2.7}_{-	     1.3}$ &	     7.8$^{+	     4.1}_{-	     2.9}$ &	     8.2$^{+	     4.6}_{-	     3.4}$ &	     5.8$^{+	     3.8}_{-	     2.6}$ \\
 76 & 	   173.6$^{+	    14.3}_{-	    13.3}$ &	    85.9$^{+	    10.4}_{-	     9.3}$ &	    87.7$^{+	    10.5}_{-	     9.5}$ &	   174.5$^{+	    14.4}_{-	    13.3}$ &	     9.4$^{+	     4.3}_{-	     3.1}$ &	   100.0$^{+	    11.1}_{-	    10.0}$ &	    65.1$^{+	     9.2}_{-	     8.2}$ &	    86.8$^{+	    10.4}_{-	     9.4}$ \\
 77 & 	    61.8$^{+	    12.1}_{-	    11.1}$ &	    10.9$^{+	     6.3}_{-	     5.2}$ &	    50.9$^{+	    10.8}_{-	     9.8}$ &	    60.7$^{+	    12.2}_{-	    11.2}$ &	     2.2$^{+	     4.6}_{-	     3.4}$ &	    15.5$^{+	     6.8}_{-	     5.7}$ &	    43.0$^{+	    10.0}_{-	     8.9}$ &	     9.8$^{+	     6.4}_{-	     5.3}$ \\
 78 & 	    90.4$^{+	    13.0}_{-	    11.9}$ &	     3.0$^{+	     5.2}_{-	     4.1}$ &	    87.4$^{+	    12.2}_{-	    11.2}$ &	    89.4$^{+	    13.0}_{-	    12.0}$ &	     4.3$^{+	     4.5}_{-	     3.4}$ &	     4.7$^{+	     5.5}_{-	     4.4}$ &	    80.4$^{+	    11.7}_{-	    10.6}$ &	     2.1$^{+	     5.4}_{-	     4.3}$ \\
 79 & 	    17.3$^{+	     6.0}_{-	     4.9}$ &	     5.3$^{+	     3.8}_{-	     2.6}$ &	    12.0$^{+	     5.2}_{-	     4.1}$ &	    17.2$^{+	     6.0}_{-	     4.9}$ &	     2.1$^{+	     3.0}_{-	     1.6}$ &	     6.3$^{+	     4.0}_{-	     2.8}$ &	     8.8$^{+	     4.7}_{-	     3.6}$ &	     5.1$^{+	     3.8}_{-	     2.6}$ \\
 80 & 	     4.7$^{+	     3.4}_{-	     2.2}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ &	     4.6$^{+	     3.4}_{-	     2.2}$ &	     0.9$^{+	     2.3}_{-	     0.8}$ &	     0.9$^{+	     2.3}_{-	     0.8}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ \\
 81 & 	     4.7$^{+	     3.4}_{-	     2.2}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ &	     4.6$^{+	     3.4}_{-	     2.2}$ &	    -0.1$^{+	     1.9}_{-	     0.0}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ \\
 82 & 	    18.6$^{+	     5.4}_{-	     4.3}$ &	    13.9$^{+	     4.8}_{-	     3.7}$ &	     4.7$^{+	     3.4}_{-	     2.2}$ &	    18.6$^{+	     5.4}_{-	     4.3}$ &	     3.9$^{+	     3.2}_{-	     1.9}$ &	    12.9$^{+	     4.7}_{-	     3.6}$ &	     1.7$^{+	     2.7}_{-	     1.3}$ &	    13.9$^{+	     4.8}_{-	     3.7}$ \\
 83 & 	    24.9$^{+	     7.4}_{-	     6.3}$ &	     6.3$^{+	     4.4}_{-	     3.2}$ &	    18.6$^{+	     6.6}_{-	     5.5}$ &	    24.8$^{+	     7.4}_{-	     6.3}$ &	     0.9$^{+	     2.7}_{-	     1.3}$ &	     8.8$^{+	     4.8}_{-	     3.6}$ &	    15.1$^{+	     6.1}_{-	     5.0}$ &	     6.2$^{+	     4.4}_{-	     3.2}$ \\
 84 & 	    10.7$^{+	     5.4}_{-	     4.3}$ &	     7.7$^{+	     4.1}_{-	     3.0}$ &	     3.1$^{+	     4.2}_{-	     3.0}$ &	    11.7$^{+	     5.5}_{-	     4.4}$ &	     1.1$^{+	     2.7}_{-	     1.3}$ &	     8.6$^{+	     4.3}_{-	     3.1}$ &	     1.9$^{+	     3.8}_{-	     2.6}$ &	     8.6$^{+	     4.3}_{-	     3.1}$ \\
 85 & 	    13.5$^{+	     5.2}_{-	     4.1}$ &	     3.2$^{+	     3.2}_{-	     1.9}$ &	    10.3$^{+	     4.7}_{-	     3.6}$ &	    13.5$^{+	     5.2}_{-	     4.1}$ &	     0.6$^{+	     2.3}_{-	     0.8}$ &	     4.1$^{+	     3.4}_{-	     2.2}$ &	     8.8$^{+	     4.4}_{-	     3.3}$ &	     3.2$^{+	     3.2}_{-	     1.9}$ \\
 86 & 	    10.3$^{+	     4.6}_{-	     3.4}$ &	     4.6$^{+	     3.4}_{-	     2.2}$ &	     5.8$^{+	     3.8}_{-	     2.6}$ &	    10.3$^{+	     4.6}_{-	     3.4}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ &	     3.5$^{+	     3.2}_{-	     1.9}$ &	     4.0$^{+	     3.4}_{-	     2.2}$ &	     4.5$^{+	     3.4}_{-	     2.2}$ \\
 87 & 	    22.9$^{+	     7.2}_{-	     6.1}$ &	    10.5$^{+	     5.0}_{-	     3.9}$ &	    12.4$^{+	     5.8}_{-	     4.7}$ &	    23.5$^{+	     7.3}_{-	     6.2}$ &	     2.8$^{+	     3.4}_{-	     2.2}$ &	     9.1$^{+	     4.7}_{-	     3.6}$ &	    11.6$^{+	     5.6}_{-	     4.5}$ &	    11.2$^{+	     5.1}_{-	     4.0}$ \\
 88 & 	   119.2$^{+	    13.3}_{-	    12.2}$ &	   114.4$^{+	    12.2}_{-	    11.1}$ &	     4.8$^{+	     6.1}_{-	     5.0}$ &	   121.7$^{+	    13.4}_{-	    12.4}$ &	    92.5$^{+	    11.0}_{-	     9.9}$ &	    26.2$^{+	     6.9}_{-	     5.8}$ &	     3.0$^{+	     5.7}_{-	     4.6}$ &	   116.9$^{+	    12.4}_{-	    11.3}$ \\
 89 & 	    26.6$^{+	     6.7}_{-	     5.6}$ &	    20.0$^{+	     5.7}_{-	     4.5}$ &	     6.6$^{+	     4.3}_{-	     3.1}$ &	    26.5$^{+	     6.7}_{-	     5.6}$ &	     8.4$^{+	     4.1}_{-	     2.9}$ &	    13.1$^{+	     4.8}_{-	     3.7}$ &	     5.1$^{+	     4.0}_{-	     2.8}$ &	    19.9$^{+	     5.7}_{-	     4.5}$ \\
 90 & 	   514.2$^{+	    24.1}_{-	    23.1}$ &	   353.8$^{+	    20.0}_{-	    18.9}$ &	   160.4$^{+	    14.2}_{-	    13.2}$ &	   517.8$^{+	    24.2}_{-	    23.2}$ &	   109.7$^{+	    11.6}_{-	    10.6}$ &	   301.4$^{+	    18.6}_{-	    17.5}$ &	   106.7$^{+	    11.9}_{-	    10.8}$ &	   357.3$^{+	    20.1}_{-	    19.1}$ \\
 91 & 	    25.4$^{+	     7.3}_{-	     6.2}$ &	    11.4$^{+	     5.0}_{-	     3.8}$ &	    14.1$^{+	     5.9}_{-	     4.8}$ &	    25.0$^{+	     7.3}_{-	     6.2}$ &	     1.7$^{+	     3.2}_{-	     1.9}$ &	     9.7$^{+	     4.7}_{-	     3.6}$ &	    13.7$^{+	     5.7}_{-	     4.6}$ &	    11.0$^{+	     5.0}_{-	     3.9}$ \\
 92 & 	    43.6$^{+	     9.1}_{-	     8.0}$ &	    32.6$^{+	     7.3}_{-	     6.2}$ &	    11.0$^{+	     6.1}_{-	     5.0}$ &	    42.6$^{+	     9.1}_{-	     8.0}$ &	    10.6$^{+	     4.9}_{-	     3.7}$ &	    25.5$^{+	     6.8}_{-	     5.7}$ &	     6.5$^{+	     5.4}_{-	     4.3}$ &	    31.7$^{+	     7.3}_{-	     6.2}$ \\
 93 & 	   137.2$^{+	    13.2}_{-	    12.2}$ &	    83.2$^{+	    10.3}_{-	     9.3}$ &	    54.1$^{+	     8.9}_{-	     7.9}$ &	   137.1$^{+	    13.2}_{-	    12.2}$ &	    23.7$^{+	     6.1}_{-	     5.0}$ &	    80.5$^{+	    10.2}_{-	     9.1}$ &	    33.0$^{+	     7.4}_{-	     6.3}$ &	    83.0$^{+	    10.3}_{-	     9.3}$ \\
 94 & 	    44.7$^{+	     8.6}_{-	     7.5}$ &	    44.8$^{+	     8.0}_{-	     6.9}$ &	    -0.1$^{+	     4.1}_{-	     2.9}$ &	    44.3$^{+	     8.6}_{-	     7.5}$ &	    37.7$^{+	     7.3}_{-	     6.2}$ &	     5.7$^{+	     4.2}_{-	     3.0}$ &	     0.9$^{+	     4.1}_{-	     2.9}$ &	    44.4$^{+	     8.0}_{-	     6.9}$ \\
 95 & 	    25.6$^{+	     6.8}_{-	     5.7}$ &	    18.6$^{+	     5.7}_{-	     4.6}$ &	     7.0$^{+	     4.6}_{-	     3.4}$ &	    25.5$^{+	     6.8}_{-	     5.7}$ &	     5.6$^{+	     3.8}_{-	     2.6}$ &	    15.1$^{+	     5.2}_{-	     4.1}$ &	     4.8$^{+	     4.1}_{-	     3.0}$ &	    18.5$^{+	     5.7}_{-	     4.6}$ \\
 96 & 	    19.6$^{+	     5.6}_{-	     4.4}$ &	     6.9$^{+	     3.8}_{-	     2.6}$ &	    12.7$^{+	     4.7}_{-	     3.6}$ &	    19.6$^{+	     5.6}_{-	     4.4}$ &	    -0.1$^{+	     1.9}_{-	     0.0}$ &	    10.9$^{+	     4.4}_{-	     3.3}$ &	     8.8$^{+	     4.1}_{-	     2.9}$ &	     6.9$^{+	     3.8}_{-	     2.6}$ \\
 97 & 	    34.3$^{+	     7.6}_{-	     6.5}$ &	     4.9$^{+	     3.8}_{-	     2.6}$ &	    29.4$^{+	     7.0}_{-	     5.9}$ &	    34.3$^{+	     7.6}_{-	     6.5}$ &	     0.3$^{+	     2.3}_{-	     0.8}$ &	     8.4$^{+	     4.4}_{-	     3.3}$ &	    25.6$^{+	     6.6}_{-	     5.5}$ &	     4.9$^{+	     3.8}_{-	     2.6}$ \\
 98 & 	    41.0$^{+	     8.4}_{-	     7.3}$ &	    10.1$^{+	     4.9}_{-	     3.7}$ &	    30.8$^{+	     7.3}_{-	     6.2}$ &	    42.8$^{+	     8.5}_{-	     7.4}$ &	     2.3$^{+	     3.2}_{-	     1.9}$ &	    17.2$^{+	     5.7}_{-	     4.6}$ &	    23.3$^{+	     6.6}_{-	     5.5}$ &	    11.9$^{+	     5.1}_{-	     4.0}$ \\
 99 & 	    49.1$^{+	     8.2}_{-	     7.1}$ &	    26.7$^{+	     6.3}_{-	     5.2}$ &	    22.5$^{+	     6.0}_{-	     4.9}$ &	    50.1$^{+	     8.3}_{-	     7.2}$ &	     4.8$^{+	     3.4}_{-	     2.2}$ &	    25.6$^{+	     6.2}_{-	     5.1}$ &	    19.7$^{+	     5.7}_{-	     4.5}$ &	    27.6$^{+	     6.4}_{-	     5.3}$ \\
100 & 	   422.5$^{+	    24.2}_{-	    23.2}$ &	   420.3$^{+	    22.2}_{-	    21.2}$ &	     2.2$^{+	    10.5}_{-	     9.5}$ &	   437.3$^{+	    24.6}_{-	    23.6}$ &	   356.9$^{+	    20.4}_{-	    19.3}$ &	    81.7$^{+	    11.6}_{-	    10.5}$ &	    -1.3$^{+	     9.5}_{-	     8.4}$ &	   435.1$^{+	    22.6}_{-	    21.6}$ \\
101 & 	    24.2$^{+	     9.4}_{-	     8.3}$ &	    17.6$^{+	     6.6}_{-	     5.5}$ &	     6.6$^{+	     7.2}_{-	     6.2}$ &	    23.1$^{+	     9.4}_{-	     8.3}$ &	     7.3$^{+	     5.0}_{-	     3.9}$ &	    13.6$^{+	     5.9}_{-	     4.8}$ &	     2.3$^{+	     6.5}_{-	     5.5}$ &	    16.5$^{+	     6.6}_{-	     5.5}$ \\
102 & 	  9111.5$^{+	    97.2}_{-	    96.1}$ &	  8996.9$^{+	    96.1}_{-	    95.1}$ &	   114.6$^{+	    15.1}_{-	    14.1}$ &	  9254.3$^{+	    97.9}_{-	    96.9}$ &	  6931.2$^{+	    84.5}_{-	    83.4}$ &	  2289.1$^{+	    49.2}_{-	    48.2}$ &	    34.0$^{+	    11.3}_{-	    10.3}$ &	  9139.7$^{+	    96.9}_{-	    95.9}$ \\
103 & 	    36.3$^{+	     8.1}_{-	     7.0}$ &	    14.9$^{+	     5.4}_{-	     4.2}$ &	    21.4$^{+	     6.6}_{-	     5.5}$ &	    36.2$^{+	     8.1}_{-	     7.0}$ &	     2.1$^{+	     3.0}_{-	     1.7}$ &	    15.5$^{+	     5.6}_{-	     4.5}$ &	    18.6$^{+	     6.1}_{-	     5.0}$ &	    14.8$^{+	     5.4}_{-	     4.2}$ \\
104 & 	    13.1$^{+	     5.1}_{-	     4.0}$ &	    10.3$^{+	     4.4}_{-	     3.3}$ &	     2.8$^{+	     3.4}_{-	     2.2}$ &	    13.0$^{+	     5.1}_{-	     4.0}$ &	    -0.4$^{+	     1.9}_{-	     0.0}$ &	    12.4$^{+	     4.7}_{-	     3.6}$ &	     1.0$^{+	     2.9}_{-	     1.6}$ &	    10.2$^{+	     4.4}_{-	     3.3}$ \\
105 & 	    32.0$^{+	     7.6}_{-	     6.5}$ &	    20.2$^{+	     5.8}_{-	     4.7}$ &	    11.8$^{+	     5.6}_{-	     4.4}$ &	    31.9$^{+	     7.6}_{-	     6.5}$ &	     4.2$^{+	     3.4}_{-	     2.2}$ &	    19.4$^{+	     5.7}_{-	     4.6}$ &	     8.3$^{+	     5.1}_{-	     4.0}$ &	    20.1$^{+	     5.8}_{-	     4.7}$ \\
106 & 	    24.2$^{+	     7.4}_{-	     6.4}$ &	     4.7$^{+	     4.5}_{-	     3.3}$ &	    19.4$^{+	     6.5}_{-	     5.4}$ &	    23.9$^{+	     7.4}_{-	     6.4}$ &	     2.9$^{+	     3.4}_{-	     2.2}$ &	     4.3$^{+	     4.3}_{-	     3.2}$ &	    16.7$^{+	     6.1}_{-	     5.0}$ &	     4.4$^{+	     4.5}_{-	     3.3}$ \\
107 & 	    47.4$^{+	     9.2}_{-	     8.2}$ &	    35.5$^{+	     7.4}_{-	     6.3}$ &	    11.9$^{+	     6.3}_{-	     5.1}$ &	    46.6$^{+	     9.2}_{-	     8.2}$ &	     4.5$^{+	     3.8}_{-	     2.6}$ &	    32.1$^{+	     7.2}_{-	     6.1}$ &	    10.0$^{+	     5.8}_{-	     4.7}$ &	    34.7$^{+	     7.4}_{-	     6.3}$ \\
108 & 	    45.5$^{+	     8.8}_{-	     7.7}$ &	    10.7$^{+	     4.9}_{-	     3.7}$ &	    34.8$^{+	     7.8}_{-	     6.7}$ &	    45.1$^{+	     8.8}_{-	     7.7}$ &	    -0.9$^{+	     2.4}_{-	     0.9}$ &	    17.7$^{+	     5.7}_{-	     4.6}$ &	    28.3$^{+	     7.1}_{-	     6.0}$ &	    10.3$^{+	     4.9}_{-	     3.7}$ \\
109 & 	   128.7$^{+	    15.0}_{-	    13.9}$ &	     8.7$^{+	     6.1}_{-	     5.0}$ &	   120.0$^{+	    14.1}_{-	    13.0}$ &	   127.3$^{+	    15.0}_{-	    14.0}$ &	    -0.5$^{+	     4.3}_{-	     3.1}$ &	    11.1$^{+	     6.3}_{-	     5.2}$ &	   116.7$^{+	    13.6}_{-	    12.6}$ &	     7.3$^{+	     6.2}_{-	     5.1}$ \\
110 & 	    11.8$^{+	     8.7}_{-	     7.7}$ &	    -1.4$^{+	     4.5}_{-	     3.4}$ &	    13.2$^{+	     7.9}_{-	     6.8}$ &	    12.3$^{+	     8.9}_{-	     7.8}$ &	    -2.6$^{+	     3.5}_{-	     2.3}$ &	     4.6$^{+	     5.2}_{-	     4.0}$ &	    10.3$^{+	     7.3}_{-	     6.2}$ &	    -0.9$^{+	     4.8}_{-	     3.7}$ \\
111 & 	    47.0$^{+	    10.8}_{-	     9.8}$ &	     2.3$^{+	     4.8}_{-	     3.7}$ &	    44.8$^{+	    10.1}_{-	     9.0}$ &	    45.3$^{+	    10.8}_{-	     9.8}$ &	    -3.4$^{+	     3.0}_{-	     1.8}$ &	    15.5$^{+	     6.3}_{-	     5.2}$ &	    33.3$^{+	     9.1}_{-	     8.1}$ &	     0.6$^{+	     4.8}_{-	     3.7}$ \\
112 & 	   131.5$^{+	    14.2}_{-	    13.1}$ &	    92.4$^{+	    11.8}_{-	    10.7}$ &	    39.2$^{+	     8.6}_{-	     7.5}$ &	   134.2$^{+	    14.3}_{-	    13.2}$ &	    35.3$^{+	     7.8}_{-	     6.7}$ &	    72.9$^{+	    10.6}_{-	     9.5}$ &	    26.0$^{+	     7.3}_{-	     6.2}$ &	    95.0$^{+	    11.9}_{-	    10.9}$ \\
113 & 	 22937.5$^{+	   152.7}_{-	   151.7}$ &	 15923.6$^{+	   127.3}_{-	   126.3}$ &	  7013.9$^{+	    85.0}_{-	    84.0}$ &	 22987.8$^{+	   152.9}_{-	   151.9}$ &	  3829.1$^{+	    63.0}_{-	    62.0}$ &	 14650.8$^{+	   122.2}_{-	   121.2}$ &	  4507.8$^{+	    68.3}_{-	    67.3}$ &	 15973.9$^{+	   127.5}_{-	   126.5}$ \\
114 & 	    25.6$^{+	     9.2}_{-	     8.2}$ &	    16.3$^{+	     6.2}_{-	     5.1}$ &	     9.3$^{+	     7.4}_{-	     6.3}$ &	    27.5$^{+	     9.4}_{-	     8.4}$ &	     6.8$^{+	     4.6}_{-	     3.5}$ &	    18.6$^{+	     6.4}_{-	     5.3}$ &	     2.1$^{+	     6.4}_{-	     5.3}$ &	    18.2$^{+	     6.5}_{-	     5.4}$ \\
115 & 	    21.7$^{+	     5.9}_{-	     4.8}$ &	    17.6$^{+	     5.3}_{-	     4.2}$ &	     4.1$^{+	     3.4}_{-	     2.2}$ &	    21.6$^{+	     5.9}_{-	     4.8}$ &	     4.8$^{+	     3.4}_{-	     2.2}$ &	    13.6$^{+	     4.8}_{-	     3.7}$ &	     3.2$^{+	     3.2}_{-	     1.9}$ &	    17.6$^{+	     5.3}_{-	     4.2}$ \\
116 & 	    26.6$^{+	     7.8}_{-	     6.7}$ &	     6.1$^{+	     4.4}_{-	     3.2}$ &	    20.5$^{+	     7.0}_{-	     5.9}$ &	    26.3$^{+	     7.8}_{-	     6.7}$ &	    -1.1$^{+	     1.9}_{-	     0.0}$ &	    13.4$^{+	     5.4}_{-	     4.3}$ &	    14.0$^{+	     6.2}_{-	     5.1}$ &	     5.8$^{+	     4.4}_{-	     3.2}$ \\
117 & 	    14.5$^{+	     7.3}_{-	     6.2}$ &	     5.1$^{+	     4.6}_{-	     3.5}$ &	     9.4$^{+	     6.2}_{-	     5.1}$ &	    15.2$^{+	     7.3}_{-	     6.3}$ &	     1.1$^{+	     3.4}_{-	     2.2}$ &	     4.2$^{+	     4.3}_{-	     3.2}$ &	     9.9$^{+	     6.0}_{-	     4.9}$ &	     5.8$^{+	     4.8}_{-	     3.6}$ \\
118 & 	     9.8$^{+	     4.4}_{-	     3.3}$ &	     6.6$^{+	     3.8}_{-	     2.6}$ &	     3.2$^{+	     3.2}_{-	     1.9}$ &	     9.8$^{+	     4.4}_{-	     3.3}$ &	     4.8$^{+	     3.4}_{-	     2.2}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ &	     2.3$^{+	     2.9}_{-	     1.6}$ &	     6.6$^{+	     3.8}_{-	     2.6}$ \\
119 & 	    22.3$^{+	     7.1}_{-	     6.0}$ &	    21.3$^{+	     6.0}_{-	     4.9}$ &	     1.0$^{+	     4.6}_{-	     3.4}$ &	    22.0$^{+	     7.1}_{-	     6.0}$ &	    11.9$^{+	     4.7}_{-	     3.6}$ &	     9.9$^{+	     4.8}_{-	     3.6}$ &	     0.2$^{+	     4.3}_{-	     3.1}$ &	    21.0$^{+	     6.0}_{-	     4.9}$ \\
120 & 	    21.7$^{+	     8.0}_{-	     6.9}$ &	    14.5$^{+	     5.8}_{-	     4.7}$ &	     7.2$^{+	     6.2}_{-	     5.1}$ &	    20.6$^{+	     8.0}_{-	     7.0}$ &	     1.2$^{+	     3.7}_{-	     2.4}$ &	    13.7$^{+	     5.6}_{-	     4.5}$ &	     5.8$^{+	     5.8}_{-	     4.6}$ &	    13.4$^{+	     5.8}_{-	     4.7}$ \\
121 & 	    55.7$^{+	     9.2}_{-	     8.1}$ &	    25.1$^{+	     6.4}_{-	     5.3}$ &	    30.5$^{+	     7.3}_{-	     6.2}$ &	    55.4$^{+	     9.2}_{-	     8.1}$ &	     4.6$^{+	     3.6}_{-	     2.4}$ &	    27.5$^{+	     6.6}_{-	     5.5}$ &	    23.3$^{+	     6.6}_{-	     5.5}$ &	    24.9$^{+	     6.4}_{-	     5.3}$ \\
122 & 	   135.9$^{+	    12.8}_{-	    11.8}$ &	    82.7$^{+	    10.2}_{-	     9.1}$ &	    53.2$^{+	     8.5}_{-	     7.4}$ &	   135.8$^{+	    12.8}_{-	    11.8}$ &	    14.7$^{+	     5.0}_{-	     3.8}$ &	    77.8$^{+	     9.9}_{-	     8.9}$ &	    43.4$^{+	     7.8}_{-	     6.7}$ &	    82.6$^{+	    10.2}_{-	     9.1}$ \\
123 & 	    71.4$^{+	    10.1}_{-	     9.0}$ &	    25.0$^{+	     6.4}_{-	     5.3}$ &	    46.4$^{+	     8.4}_{-	     7.3}$ &	    71.1$^{+	    10.1}_{-	     9.0}$ &	     2.1$^{+	     3.2}_{-	     1.9}$ &	    32.7$^{+	     7.0}_{-	     5.9}$ &	    36.4$^{+	     7.6}_{-	     6.5}$ &	    24.7$^{+	     6.4}_{-	     5.3}$ \\
124 & 	   254.3$^{+	    18.7}_{-	    17.7}$ &	    59.9$^{+	     9.7}_{-	     8.6}$ &	   194.3$^{+	    16.4}_{-	    15.4}$ &	   252.3$^{+	    18.7}_{-	    17.7}$ &	    -0.8$^{+	     4.1}_{-	     2.9}$ &	    90.3$^{+	    11.2}_{-	    10.1}$ &	   162.8$^{+	    15.2}_{-	    14.1}$ &	    57.9$^{+	     9.7}_{-	     8.6}$ \\
125 & 	    65.0$^{+	     9.2}_{-	     8.1}$ &	    39.7$^{+	     7.4}_{-	     6.3}$ &	    25.3$^{+	     6.2}_{-	     5.1}$ &	    65.0$^{+	     9.2}_{-	     8.1}$ &	    10.8$^{+	     4.4}_{-	     3.3}$ &	    36.8$^{+	     7.1}_{-	     6.1}$ &	    17.4$^{+	     5.3}_{-	     4.2}$ &	    39.7$^{+	     7.4}_{-	     6.3}$ \\
126 & 	    53.3$^{+	     9.1}_{-	     8.0}$ &	    32.2$^{+	     7.0}_{-	     5.9}$ &	    21.2$^{+	     6.5}_{-	     5.4}$ &	    54.2$^{+	     9.1}_{-	     8.1}$ &	    10.4$^{+	     4.6}_{-	     3.4}$ &	    27.9$^{+	     6.6}_{-	     5.5}$ &	    15.9$^{+	     5.9}_{-	     4.8}$ &	    33.1$^{+	     7.1}_{-	     6.0}$ \\
127 & 	    33.2$^{+	     8.5}_{-	     7.4}$ &	     6.5$^{+	     4.9}_{-	     3.8}$ &	    26.6$^{+	     7.5}_{-	     6.4}$ &	    33.1$^{+	     8.5}_{-	     7.4}$ &	    -2.9$^{+	     2.4}_{-	     1.0}$ &	    11.8$^{+	     5.3}_{-	     4.1}$ &	    24.2$^{+	     7.1}_{-	     6.0}$ &	     6.4$^{+	     4.9}_{-	     3.8}$ \\
128 & 	    25.4$^{+	     8.1}_{-	     7.1}$ &	     6.9$^{+	     5.0}_{-	     3.9}$ &	    18.5$^{+	     7.0}_{-	     5.9}$ &	    25.9$^{+	     8.2}_{-	     7.1}$ &	     3.5$^{+	     4.2}_{-	     3.0}$ &	     7.1$^{+	     4.6}_{-	     3.4}$ &	    15.2$^{+	     6.5}_{-	     5.4}$ &	     7.4$^{+	     5.2}_{-	     4.0}$ \\
129 & 	    16.1$^{+	     5.6}_{-	     4.4}$ &	     5.8$^{+	     3.8}_{-	     2.6}$ &	    10.4$^{+	     4.7}_{-	     3.6}$ &	    16.1$^{+	     5.6}_{-	     4.4}$ &	     2.6$^{+	     2.9}_{-	     1.6}$ &	     6.6$^{+	     4.0}_{-	     2.8}$ &	     6.9$^{+	     4.1}_{-	     3.0}$ &	     5.7$^{+	     3.8}_{-	     2.6}$ \\
130 & 	    55.1$^{+	    10.2}_{-	     9.1}$ &	    30.1$^{+	     7.2}_{-	     6.1}$ &	    25.0$^{+	     7.8}_{-	     6.7}$ &	    56.1$^{+	    10.3}_{-	     9.2}$ &	     5.5$^{+	     4.2}_{-	     3.0}$ &	    29.1$^{+	     7.1}_{-	     6.0}$ &	    21.5$^{+	     7.3}_{-	     6.2}$ &	    31.1$^{+	     7.4}_{-	     6.3}$ \\
131 & 	    46.9$^{+	     8.7}_{-	     7.6}$ &	     1.1$^{+	     3.4}_{-	     2.2}$ &	    45.8$^{+	     8.4}_{-	     7.3}$ &	    46.3$^{+	     8.7}_{-	     7.6}$ &	    -0.6$^{+	     2.7}_{-	     1.3}$ &	     5.4$^{+	     4.0}_{-	     2.8}$ &	    41.5$^{+	     8.0}_{-	     6.9}$ &	     0.6$^{+	     3.4}_{-	     2.2}$ \\
132 & 	   120.9$^{+	    12.1}_{-	    11.1}$ &	    67.4$^{+	     9.3}_{-	     8.2}$ &	    53.5$^{+	     8.5}_{-	     7.4}$ &	   120.8$^{+	    12.1}_{-	    11.1}$ &	     9.6$^{+	     4.3}_{-	     3.1}$ &	    70.3$^{+	     9.5}_{-	     8.4}$ &	    40.8$^{+	     7.5}_{-	     6.5}$ &	    67.3$^{+	     9.3}_{-	     8.2}$ \\
133 & 	   488.1$^{+	    23.8}_{-	    22.7}$ &	   303.6$^{+	    18.7}_{-	    17.7}$ &	   184.5$^{+	    15.3}_{-	    14.3}$ &	   488.6$^{+	    23.8}_{-	    22.8}$ &	    74.2$^{+	    10.0}_{-	     8.9}$ &	   290.5$^{+	    18.3}_{-	    17.3}$ &	   123.9$^{+	    12.9}_{-	    11.8}$ &	   304.1$^{+	    18.7}_{-	    17.7}$ \\
134 & 	   124.8$^{+	    12.3}_{-	    11.2}$ &	    71.7$^{+	     9.5}_{-	     8.5}$ &	    53.1$^{+	     8.4}_{-	     7.3}$ &	   125.8$^{+	    12.3}_{-	    11.3}$ &	    21.9$^{+	     5.8}_{-	     4.7}$ &	    61.7$^{+	     8.9}_{-	     7.9}$ &	    42.2$^{+	     7.6}_{-	     6.5}$ &	    72.7$^{+	     9.6}_{-	     8.5}$ \\
135 & 	    17.0$^{+	     5.4}_{-	     4.3}$ &	     9.3$^{+	     4.3}_{-	     3.1}$ &	     7.6$^{+	     4.1}_{-	     2.9}$ &	    17.9$^{+	     5.6}_{-	     4.4}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ &	    10.3$^{+	     4.4}_{-	     3.3}$ &	     4.9$^{+	     3.6}_{-	     2.4}$ &	    10.3$^{+	     4.4}_{-	     3.3}$ \\
136 & 	    34.8$^{+	     8.4}_{-	     7.3}$ &	    17.3$^{+	     6.0}_{-	     4.9}$ &	    17.5$^{+	     6.5}_{-	     5.4}$ &	    34.6$^{+	     8.4}_{-	     7.3}$ &	     4.6$^{+	     4.0}_{-	     2.8}$ &	    18.2$^{+	     5.9}_{-	     4.8}$ &	    11.9$^{+	     5.8}_{-	     4.7}$ &	    17.1$^{+	     6.0}_{-	     4.9}$ \\
137 & 	    27.2$^{+	     8.4}_{-	     7.3}$ &	    25.1$^{+	     6.8}_{-	     5.8}$ &	     2.1$^{+	     5.5}_{-	     4.4}$ &	    28.6$^{+	     8.5}_{-	     7.4}$ &	    10.0$^{+	     4.9}_{-	     3.7}$ &	    17.1$^{+	     6.1}_{-	     5.0}$ &	     1.4$^{+	     5.1}_{-	     3.9}$ &	    26.5$^{+	     7.0}_{-	     5.9}$ \\
138 & 	    97.9$^{+	    11.1}_{-	    10.0}$ &	    62.1$^{+	     9.0}_{-	     7.9}$ &	    35.7$^{+	     7.2}_{-	     6.1}$ &	    97.7$^{+	    11.1}_{-	    10.0}$ &	    15.5$^{+	     5.1}_{-	     4.0}$ &	    59.1$^{+	     8.8}_{-	     7.7}$ &	    23.1$^{+	     6.1}_{-	     5.0}$ &	    62.0$^{+	     9.0}_{-	     7.9}$ \\
139 & 	    38.3$^{+	     7.5}_{-	     6.4}$ &	    40.2$^{+	     7.5}_{-	     6.4}$ &	    -1.8$^{+	     1.9}_{-	     0.0}$ &	    39.2$^{+	     7.5}_{-	     6.5}$ &	    33.5$^{+	     6.9}_{-	     5.8}$ &	     7.3$^{+	     4.0}_{-	     2.8}$ &	    -1.6$^{+	     1.9}_{-	     0.0}$ &	    41.1$^{+	     7.5}_{-	     6.5}$ \\
140 & 	    35.7$^{+	     8.8}_{-	     7.7}$ &	    16.5$^{+	     5.8}_{-	     4.6}$ &	    19.2$^{+	     7.2}_{-	     6.1}$ &	    35.8$^{+	     8.8}_{-	     7.8}$ &	    -0.6$^{+	     2.8}_{-	     1.4}$ &	    23.4$^{+	     6.6}_{-	     5.4}$ &	    13.0$^{+	     6.4}_{-	     5.3}$ &	    16.6$^{+	     5.9}_{-	     4.7}$ \\
141 & 	   261.7$^{+	    17.9}_{-	    16.9}$ &	    26.9$^{+	     6.8}_{-	     5.7}$ &	   234.8$^{+	    16.9}_{-	    15.9}$ &	   262.8$^{+	    18.0}_{-	    16.9}$ &	    10.7$^{+	     4.9}_{-	     3.7}$ &	    31.4$^{+	     7.3}_{-	     6.2}$ &	   220.7$^{+	    16.3}_{-	    15.3}$ &	    28.1$^{+	     7.0}_{-	     5.9}$ \\
142 & 	   176.4$^{+	    15.2}_{-	    14.2}$ &	    96.5$^{+	    11.2}_{-	    10.1}$ &	    79.9$^{+	    10.9}_{-	     9.9}$ &	   175.7$^{+	    15.2}_{-	    14.2}$ &	    20.4$^{+	     5.9}_{-	     4.8}$ &	    98.6$^{+	    11.4}_{-	    10.3}$ &	    56.8$^{+	     9.5}_{-	     8.5}$ &	    95.8$^{+	    11.2}_{-	    10.2}$ \\
143 & 	   196.9$^{+	    15.4}_{-	    14.4}$ &	    36.8$^{+	     7.3}_{-	     6.2}$ &	   160.1$^{+	    14.0}_{-	    13.0}$ &	   196.7$^{+	    15.4}_{-	    14.4}$ &	     3.1$^{+	     3.2}_{-	     1.9}$ &	    56.3$^{+	     8.7}_{-	     7.7}$ &	   137.4$^{+	    13.1}_{-	    12.0}$ &	    36.6$^{+	     7.3}_{-	     6.2}$ \\
144 & 	    70.1$^{+	    10.3}_{-	     9.2}$ &	    52.3$^{+	     8.6}_{-	     7.5}$ &	    17.8$^{+	     6.4}_{-	     5.3}$ &	    69.7$^{+	    10.3}_{-	     9.2}$ &	    10.3$^{+	     4.6}_{-	     3.4}$ &	    46.9$^{+	     8.2}_{-	     7.1}$ &	    12.5$^{+	     5.7}_{-	     4.6}$ &	    51.9$^{+	     8.6}_{-	     7.5}$ \\
145 & 	    29.2$^{+	     7.2}_{-	     6.2}$ &	    15.7$^{+	     5.3}_{-	     4.2}$ &	    13.5$^{+	     5.6}_{-	     4.5}$ &	    28.9$^{+	     7.2}_{-	     6.2}$ &	     6.7$^{+	     4.0}_{-	     2.8}$ &	    10.8$^{+	     4.7}_{-	     3.6}$ &	    11.3$^{+	     5.2}_{-	     4.1}$ &	    15.4$^{+	     5.3}_{-	     4.2}$ \\
146 & 	    49.5$^{+	    11.8}_{-	    10.8}$ &	     0.2$^{+	     5.2}_{-	     4.1}$ &	    49.4$^{+	    11.0}_{-	    10.0}$ &	    48.2$^{+	    11.9}_{-	    10.8}$ &	     2.2$^{+	     4.5}_{-	     3.4}$ &	     0.1$^{+	     5.2}_{-	     4.1}$ &	    45.9$^{+	    10.5}_{-	     9.4}$ &	    -1.2$^{+	     5.4}_{-	     4.2}$ \\
147 & 	    33.7$^{+	     7.8}_{-	     6.7}$ &	    25.9$^{+	     6.6}_{-	     5.5}$ &	     7.8$^{+	     5.0}_{-	     3.9}$ &	    33.4$^{+	     7.8}_{-	     6.7}$ &	     5.5$^{+	     4.0}_{-	     2.8}$ &	    23.6$^{+	     6.2}_{-	     5.1}$ &	     4.3$^{+	     4.5}_{-	     3.3}$ &	    25.6$^{+	     6.6}_{-	     5.5}$ \\
148 & 	    31.9$^{+	     7.9}_{-	     6.8}$ &	     6.3$^{+	     4.3}_{-	     3.1}$ &	    25.6$^{+	     7.1}_{-	     6.0}$ &	    32.5$^{+	     8.0}_{-	     6.9}$ &	     1.0$^{+	     3.0}_{-	     1.7}$ &	     9.3$^{+	     4.7}_{-	     3.6}$ &	    22.2$^{+	     6.7}_{-	     5.6}$ &	     6.8$^{+	     4.5}_{-	     3.3}$ \\
149 & 	    63.0$^{+	    10.0}_{-	     8.9}$ &	    65.8$^{+	     9.5}_{-	     8.4}$ &	    -2.8$^{+	     4.2}_{-	     3.0}$ &	    63.5$^{+	    10.1}_{-	     9.0}$ &	    51.6$^{+	     8.4}_{-	     7.3}$ &	    13.6$^{+	     5.3}_{-	     4.1}$ &	    -1.7$^{+	     4.2}_{-	     3.0}$ &	    66.2$^{+	     9.5}_{-	     8.4}$ \\
150 & 	    59.8$^{+	    10.7}_{-	     9.6}$ &	     2.4$^{+	     4.5}_{-	     3.4}$ &	    57.4$^{+	    10.0}_{-	     9.0}$ &	    59.4$^{+	    10.7}_{-	     9.6}$ &	    -0.4$^{+	     3.0}_{-	     1.7}$ &	    10.6$^{+	     5.5}_{-	     4.4}$ &	    49.1$^{+	     9.4}_{-	     8.3}$ &	     2.0$^{+	     4.5}_{-	     3.4}$ \\
151 & 	    30.8$^{+	     8.7}_{-	     7.6}$ &	    26.0$^{+	     6.9}_{-	     5.8}$ &	     4.9$^{+	     6.0}_{-	     4.9}$ &	    32.1$^{+	     8.8}_{-	     7.8}$ &	     6.9$^{+	     4.6}_{-	     3.5}$ &	    22.3$^{+	     6.5}_{-	     5.4}$ &	     2.9$^{+	     5.4}_{-	     4.3}$ &	    27.2$^{+	     7.1}_{-	     6.0}$ \\
152 & 	   109.4$^{+	    11.7}_{-	    10.7}$ &	    54.7$^{+	     8.5}_{-	     7.5}$ &	    54.7$^{+	     8.7}_{-	     7.6}$ &	   109.3$^{+	    11.7}_{-	    10.7}$ &	     6.5$^{+	     3.8}_{-	     2.6}$ &	    54.4$^{+	     8.5}_{-	     7.5}$ &	    48.4$^{+	     8.2}_{-	     7.1}$ &	    54.6$^{+	     8.5}_{-	     7.5}$ \\
153 & 	    48.2$^{+	     9.2}_{-	     8.1}$ &	    46.0$^{+	     8.2}_{-	     7.1}$ &	     2.2$^{+	     5.0}_{-	     3.9}$ &	    47.9$^{+	     9.2}_{-	     8.1}$ &	    29.0$^{+	     6.6}_{-	     5.5}$ &	    17.2$^{+	     6.0}_{-	     4.8}$ &	     1.7$^{+	     4.6}_{-	     3.4}$ &	    45.7$^{+	     8.2}_{-	     7.1}$ \\
154 & 	  1324.5$^{+	    38.0}_{-	    37.0}$ &	   871.5$^{+	    30.7}_{-	    29.7}$ &	   453.1$^{+	    23.0}_{-	    22.0}$ &	  1337.5$^{+	    38.2}_{-	    37.2}$ &	   299.0$^{+	    18.5}_{-	    17.5}$ &	   695.4$^{+	    27.6}_{-	    26.6}$ &	   343.1$^{+	    20.2}_{-	    19.2}$ &	   884.4$^{+	    31.0}_{-	    29.9}$ \\
155 & 	   480.9$^{+	    24.1}_{-	    23.1}$ &	   278.9$^{+	    18.2}_{-	    17.1}$ &	   202.0$^{+	    16.5}_{-	    15.4}$ &	   486.2$^{+	    24.3}_{-	    23.2}$ &	    66.1$^{+	     9.7}_{-	     8.7}$ &	   269.9$^{+	    17.9}_{-	    16.9}$ &	   150.2$^{+	    14.5}_{-	    13.4}$ &	   284.3$^{+	    18.4}_{-	    17.3}$ \\
156 & 	    57.7$^{+	    11.8}_{-	    10.8}$ &	     8.8$^{+	     6.9}_{-	     5.8}$ &	    48.8$^{+	    10.1}_{-	     9.0}$ &	    57.4$^{+	    11.8}_{-	    10.8}$ &	    -2.3$^{+	     3.5}_{-	     2.3}$ &	    15.9$^{+	     7.5}_{-	     6.4}$ &	    43.8$^{+	     9.4}_{-	     8.3}$ &	     8.6$^{+	     6.9}_{-	     5.8}$ \\
157 & 	    38.0$^{+	     8.9}_{-	     7.9}$ &	    23.2$^{+	     6.6}_{-	     5.5}$ &	    14.8$^{+	     6.7}_{-	     5.6}$ &	    37.2$^{+	     8.9}_{-	     7.9}$ &	     4.8$^{+	     4.2}_{-	     3.0}$ &	    26.3$^{+	     6.8}_{-	     5.7}$ &	     6.2$^{+	     5.6}_{-	     4.5}$ &	    22.4$^{+	     6.6}_{-	     5.5}$ \\
158 & 	 33458.8$^{+	   184.6}_{-	   183.6}$ &	 21604.6$^{+	   148.4}_{-	   147.4}$ &	 11854.2$^{+	   110.4}_{-	   109.4}$ &	 33578.6$^{+	   184.9}_{-	   183.9}$ &	  5981.8$^{+	    78.6}_{-	    77.6}$ &	 19114.2$^{+	   139.7}_{-	   138.7}$ &	  8482.5$^{+	    93.6}_{-	    92.6}$ &	 21724.4$^{+	   148.8}_{-	   147.8}$ \\
159 & 	   373.5$^{+	    20.7}_{-	    19.6}$ &	   227.3$^{+	    16.2}_{-	    15.2}$ &	   146.2$^{+	    13.5}_{-	    12.5}$ &	   373.1$^{+	    20.7}_{-	    19.6}$ &	    58.3$^{+	     8.8}_{-	     7.7}$ &	   211.2$^{+	    15.7}_{-	    14.6}$ &	   103.7$^{+	    11.6}_{-	    10.5}$ &	   226.9$^{+	    16.2}_{-	    15.2}$ \\
160 & 	    11.9$^{+	     5.1}_{-	     4.0}$ &	     9.9$^{+	     4.4}_{-	     3.3}$ &	     1.9$^{+	     3.4}_{-	     2.2}$ &	    11.7$^{+	     5.1}_{-	     4.0}$ &	     1.4$^{+	     2.7}_{-	     1.3}$ &	    10.0$^{+	     4.4}_{-	     3.3}$ &	     0.4$^{+	     3.0}_{-	     1.7}$ &	     9.8$^{+	     4.4}_{-	     3.3}$ \\
161 & 	    79.2$^{+	    11.0}_{-	    10.0}$ &	    46.8$^{+	     8.4}_{-	     7.3}$ &	    32.5$^{+	     7.9}_{-	     6.8}$ &	    79.6$^{+	    11.1}_{-	    10.0}$ &	    13.3$^{+	     5.1}_{-	     4.0}$ &	    42.5$^{+	     8.1}_{-	     7.0}$ &	    23.7$^{+	     7.0}_{-	     5.9}$ &	    47.1$^{+	     8.4}_{-	     7.4}$ \\
162 & 	   183.8$^{+	    14.9}_{-	    13.8}$ &	    16.7$^{+	     5.3}_{-	     4.2}$ &	   167.2$^{+	    14.2}_{-	    13.2}$ &	   183.6$^{+	    14.9}_{-	    13.8}$ &	     4.4$^{+	     3.4}_{-	     2.2}$ &	    27.9$^{+	     6.6}_{-	     5.5}$ &	   151.4$^{+	    13.5}_{-	    12.5}$ &	    16.4$^{+	     5.3}_{-	     4.2}$ \\
163 & 	   815.9$^{+	    30.7}_{-	    29.6}$ &	   633.9$^{+	    26.6}_{-	    25.5}$ &	   182.1$^{+	    16.1}_{-	    15.1}$ &	   822.8$^{+	    30.8}_{-	    29.8}$ &	   217.7$^{+	    16.1}_{-	    15.0}$ &	   493.5$^{+	    23.6}_{-	    22.6}$ &	   111.6$^{+	    13.3}_{-	    12.3}$ &	   640.7$^{+	    26.7}_{-	    25.7}$ \\
164 & 	    41.3$^{+	    10.6}_{-	     9.5}$ &	    28.7$^{+	     7.6}_{-	     6.5}$ &	    12.6$^{+	     8.0}_{-	     6.9}$ &	    40.0$^{+	    10.6}_{-	     9.5}$ &	     8.5$^{+	     5.2}_{-	     4.0}$ &	    17.9$^{+	     6.5}_{-	     5.4}$ &	    13.5$^{+	     7.8}_{-	     6.7}$ &	    27.3$^{+	     7.6}_{-	     6.5}$ \\
165 & 	   117.7$^{+	    13.8}_{-	    12.7}$ &	    75.2$^{+	    10.4}_{-	     9.3}$ &	    42.5$^{+	     9.7}_{-	     8.6}$ &	   119.3$^{+	    13.9}_{-	    12.9}$ &	    21.1$^{+	     6.4}_{-	     5.3}$ &	    59.3$^{+	     9.5}_{-	     8.4}$ &	    38.8$^{+	     9.2}_{-	     8.2}$ &	    76.8$^{+	    10.6}_{-	     9.5}$ \\
166 & 	   144.8$^{+	    14.0}_{-	    13.0}$ &	    90.9$^{+	    11.0}_{-	    10.0}$ &	    53.9$^{+	     9.4}_{-	     8.3}$ &	   144.3$^{+	    14.0}_{-	    13.0}$ &	    28.7$^{+	     6.7}_{-	     5.6}$ &	    75.7$^{+	    10.2}_{-	     9.2}$ &	    39.9$^{+	     8.3}_{-	     7.2}$ &	    90.4$^{+	    11.0}_{-	    10.0}$ \\
167 & 	    27.5$^{+	     9.9}_{-	     8.8}$ &	     5.5$^{+	     5.5}_{-	     4.4}$ &	    22.0$^{+	     8.7}_{-	     7.6}$ &	    26.4$^{+	     9.9}_{-	     8.8}$ &	    -0.6$^{+	     3.9}_{-	     2.7}$ &	     5.7$^{+	     5.4}_{-	     4.3}$ &	    21.3$^{+	     8.2}_{-	     7.2}$ &	     4.4$^{+	     5.5}_{-	     4.4}$ \\
168 & 	    51.9$^{+	    11.6}_{-	    10.5}$ &	    19.0$^{+	     7.3}_{-	     6.3}$ &	    32.9$^{+	     9.5}_{-	     8.5}$ &	    51.4$^{+	    11.7}_{-	    10.7}$ &	     0.9$^{+	     4.8}_{-	     3.7}$ &	    28.3$^{+	     7.7}_{-	     6.6}$ &	    22.3$^{+	     8.5}_{-	     7.4}$ &	    18.5$^{+	     7.5}_{-	     6.4}$ \\
169 & 	    19.6$^{+	     7.0}_{-	     5.9}$ &	    12.7$^{+	     5.1}_{-	     4.0}$ &	     6.9$^{+	     5.5}_{-	     4.3}$ &	    20.2$^{+	     7.1}_{-	     6.0}$ &	     2.7$^{+	     3.5}_{-	     2.2}$ &	    10.2$^{+	     4.8}_{-	     3.6}$ &	     7.3$^{+	     5.3}_{-	     4.2}$ &	    13.3$^{+	     5.3}_{-	     4.1}$ \\
170 & 	    23.3$^{+	     6.8}_{-	     5.7}$ &	     9.2$^{+	     4.6}_{-	     3.4}$ &	    14.1$^{+	     5.6}_{-	     4.5}$ &	    25.1$^{+	     7.0}_{-	     5.9}$ &	     2.8$^{+	     3.2}_{-	     1.9}$ &	     9.3$^{+	     4.6}_{-	     3.4}$ &	    13.0$^{+	     5.4}_{-	     4.2}$ &	    11.0$^{+	     4.9}_{-	     3.7}$ \\
171 & 	    23.1$^{+	     8.2}_{-	     7.2}$ &	    22.4$^{+	     6.6}_{-	     5.5}$ &	     0.8$^{+	     5.7}_{-	     4.6}$ &	    23.1$^{+	     8.3}_{-	     7.2}$ &	    10.8$^{+	     5.0}_{-	     3.9}$ &	    10.9$^{+	     5.5}_{-	     4.4}$ &	     1.4$^{+	     5.3}_{-	     4.2}$ &	    22.3$^{+	     6.7}_{-	     5.6}$ \\
172 & 	    31.1$^{+	     8.6}_{-	     7.5}$ &	     4.7$^{+	     4.6}_{-	     3.5}$ &	    26.4$^{+	     7.7}_{-	     6.6}$ &	    30.5$^{+	     8.6}_{-	     7.5}$ &	    -1.4$^{+	     2.7}_{-	     1.4}$ &	     4.9$^{+	     4.6}_{-	     3.5}$ &	    27.0$^{+	     7.5}_{-	     6.5}$ &	     4.1$^{+	     4.6}_{-	     3.5}$ \\
173 & 	    14.6$^{+	     9.1}_{-	     8.0}$ &	     4.5$^{+	     5.3}_{-	     4.2}$ &	    10.1$^{+	     7.9}_{-	     6.8}$ &	    14.9$^{+	     9.2}_{-	     8.1}$ &	    -1.2$^{+	     3.5}_{-	     2.2}$ &	    12.7$^{+	     6.2}_{-	     5.1}$ &	     3.4$^{+	     7.0}_{-	     5.9}$ &	     4.9$^{+	     5.5}_{-	     4.4}$ \\
174 & 	    33.8$^{+	     9.5}_{-	     8.4}$ &	    14.7$^{+	     6.4}_{-	     5.3}$ &	    19.1$^{+	     7.7}_{-	     6.6}$ &	    37.5$^{+	     9.7}_{-	     8.7}$ &	     8.4$^{+	     5.0}_{-	     3.9}$ &	    12.5$^{+	     5.8}_{-	     4.7}$ &	    16.6$^{+	     7.2}_{-	     6.1}$ &	    18.4$^{+	     6.7}_{-	     5.6}$ \\
175 & 	   220.1$^{+	    17.6}_{-	    16.6}$ &	   191.0$^{+	    15.4}_{-	    14.4}$ &	    29.1$^{+	     9.3}_{-	     8.3}$ &	   225.7$^{+	    17.8}_{-	    16.8}$ &	   108.4$^{+	    11.8}_{-	    10.8}$ &	   100.7$^{+	    11.7}_{-	    10.7}$ &	    16.7$^{+	     8.2}_{-	     7.1}$ &	   196.7$^{+	    15.6}_{-	    14.6}$ \\
176 & 	   169.1$^{+	    18.4}_{-	    17.4}$ &	   168.3$^{+	    15.5}_{-	    14.5}$ &	     0.9$^{+	    10.6}_{-	     9.6}$ &	   172.8$^{+	    18.6}_{-	    17.6}$ &	   136.6$^{+	    13.6}_{-	    12.5}$ &	    29.9$^{+	     9.3}_{-	     8.2}$ &	     6.3$^{+	    10.2}_{-	     9.1}$ &	   171.9$^{+	    15.8}_{-	    14.7}$ \\
177 & 	    29.8$^{+	     7.4}_{-	     6.3}$ &	     6.2$^{+	     4.2}_{-	     3.0}$ &	    23.7$^{+	     6.7}_{-	     5.6}$ &	    29.6$^{+	     7.4}_{-	     6.3}$ &	     2.7$^{+	     3.2}_{-	     1.9}$ &	     4.3$^{+	     3.8}_{-	     2.6}$ &	    22.6$^{+	     6.5}_{-	     5.4}$ &	     5.9$^{+	     4.2}_{-	     3.0}$ \\
178 & 	    42.1$^{+	     8.4}_{-	     7.4}$ &	    26.2$^{+	     6.6}_{-	     5.5}$ &	    15.9$^{+	     6.0}_{-	     4.9}$ &	    42.7$^{+	     8.5}_{-	     7.4}$ &	    10.7$^{+	     4.7}_{-	     3.6}$ &	    19.8$^{+	     5.9}_{-	     4.8}$ &	    12.3$^{+	     5.5}_{-	     4.3}$ &	    26.9$^{+	     6.6}_{-	     5.5}$ \\
179 & 	    72.0$^{+	    12.0}_{-	    10.9}$ &	    43.1$^{+	     8.6}_{-	     7.5}$ &	    28.9$^{+	     8.9}_{-	     7.9}$ &	    70.6$^{+	    12.0}_{-	    10.9}$ &	     2.6$^{+	     4.3}_{-	     3.1}$ &	    47.6$^{+	     8.9}_{-	     7.8}$ &	    20.4$^{+	     8.0}_{-	     6.9}$ &	    41.7$^{+	     8.6}_{-	     7.5}$ \\
180 & 	 46491.4$^{+	   217.0}_{-	   215.9}$ &	 27184.6$^{+	   166.1}_{-	   165.1}$ &	 19306.9$^{+	   140.2}_{-	   139.2}$ &	 46746.2$^{+	   217.6}_{-	   216.5}$ &	  8350.8$^{+	    92.5}_{-	    91.5}$ &	 23733.7$^{+	   155.3}_{-	   154.2}$ &	 14661.7$^{+	   122.4}_{-	   121.3}$ &	 27439.3$^{+	   166.9}_{-	   165.8}$ \\
181 & 	   330.4$^{+	    20.6}_{-	    19.5}$ &	   227.9$^{+	    16.6}_{-	    15.6}$ &	   102.5$^{+	    12.8}_{-	    11.8}$ &	   335.3$^{+	    20.7}_{-	    19.7}$ &	    89.0$^{+	    11.0}_{-	     9.9}$ &	   168.6$^{+	    14.5}_{-	    13.5}$ &	    77.7$^{+	    11.4}_{-	    10.4}$ &	   232.8$^{+	    16.8}_{-	    15.8}$ \\
182 & 	    38.4$^{+	    11.3}_{-	    10.3}$ &	    24.8$^{+	     8.0}_{-	     7.0}$ &	    13.6$^{+	     8.6}_{-	     7.5}$ &	    40.7$^{+	    11.5}_{-	    10.5}$ &	     6.6$^{+	     5.4}_{-	     4.3}$ &	    23.8$^{+	     7.7}_{-	     6.6}$ &	    10.4$^{+	     8.0}_{-	     6.9}$ &	    27.1$^{+	     8.3}_{-	     7.2}$ \\
183 & 	   282.7$^{+	    20.5}_{-	    19.5}$ &	   279.3$^{+	    18.5}_{-	    17.4}$ &	     3.4$^{+	     9.8}_{-	     8.7}$ &	   291.0$^{+	    20.8}_{-	    19.8}$ &	   210.7$^{+	    15.9}_{-	    14.9}$ &	    80.2$^{+	    11.4}_{-	    10.3}$ &	     0.1$^{+	     8.9}_{-	     7.9}$ &	   287.6$^{+	    18.8}_{-	    17.7}$ \\
184 & 	  1719.3$^{+	    43.2}_{-	    42.2}$ &	  1707.8$^{+	    42.6}_{-	    41.5}$ &	    11.5$^{+	     8.3}_{-	     7.2}$ &	  1757.5$^{+	    43.7}_{-	    42.6}$ &	  1338.9$^{+	    37.8}_{-	    36.7}$ &	   415.6$^{+	    21.8}_{-	    20.8}$ &	     3.0$^{+	     7.0}_{-	     5.9}$ &	  1746.1$^{+	    43.0}_{-	    42.0}$ \\
185 & 	    10.3$^{+	     4.4}_{-	     3.3}$ &	     6.8$^{+	     3.8}_{-	     2.6}$ &	     3.6$^{+	     3.2}_{-	     1.9}$ &	    10.3$^{+	     4.4}_{-	     3.3}$ &	    -0.1$^{+	     1.9}_{-	     0.0}$ &	     7.8$^{+	     4.0}_{-	     2.8}$ &	     2.6$^{+	     2.9}_{-	     1.6}$ &	     6.7$^{+	     3.8}_{-	     2.6}$ \\
186 & 	   492.2$^{+	    23.8}_{-	    22.8}$ &	   281.0$^{+	    18.0}_{-	    17.0}$ &	   211.2$^{+	    16.2}_{-	    15.2}$ &	   493.5$^{+	    23.8}_{-	    22.8}$ &	    74.2$^{+	     9.9}_{-	     8.8}$ &	   265.5$^{+	    17.6}_{-	    16.5}$ &	   153.8$^{+	    14.0}_{-	    13.0}$ &	   282.3$^{+	    18.1}_{-	    17.0}$ \\
187 & 	  1644.9$^{+	    42.2}_{-	    41.2}$ &	  1066.4$^{+	    33.9}_{-	    32.9}$ &	   578.6$^{+	    25.8}_{-	    24.8}$ &	  1656.2$^{+	    42.4}_{-	    41.4}$ &	   374.8$^{+	    20.6}_{-	    19.5}$ &	   855.1$^{+	    30.5}_{-	    29.5}$ &	   426.3$^{+	    22.5}_{-	    21.4}$ &	  1077.6$^{+	    34.1}_{-	    33.1}$ \\
188 & 	   769.6$^{+	    31.2}_{-	    30.1}$ &	   743.6$^{+	    29.0}_{-	    27.9}$ &	    26.0$^{+	    12.3}_{-	    11.3}$ &	   785.8$^{+	    31.5}_{-	    30.5}$ &	   583.5$^{+	    25.6}_{-	    24.6}$ &	   190.5$^{+	    16.0}_{-	    14.9}$ &	    11.9$^{+	    11.1}_{-	    10.0}$ &	   759.8$^{+	    29.3}_{-	    28.3}$ \\
189 & 	    37.7$^{+	     7.7}_{-	     6.6}$ &	    18.4$^{+	     5.6}_{-	     4.4}$ &	    19.3$^{+	     6.0}_{-	     4.9}$ &	    40.6$^{+	     7.9}_{-	     6.8}$ &	     7.2$^{+	     4.0}_{-	     2.8}$ &	    21.7$^{+	     5.9}_{-	     4.8}$ &	    11.7$^{+	     5.1}_{-	     4.0}$ &	    21.3$^{+	     5.9}_{-	     4.8}$ \\
190 & 	   188.0$^{+	    15.5}_{-	    14.5}$ &	   134.8$^{+	    12.9}_{-	    11.8}$ &	    53.2$^{+	     9.4}_{-	     8.3}$ &	   188.8$^{+	    15.5}_{-	    14.5}$ &	    53.3$^{+	     8.5}_{-	     7.4}$ &	   100.0$^{+	    11.4}_{-	    10.3}$ &	    35.5$^{+	     8.1}_{-	     7.0}$ &	   135.6$^{+	    12.9}_{-	    11.9}$ \\
191 & 	    19.5$^{+	     7.6}_{-	     6.6}$ &	    -2.2$^{+	     3.5}_{-	     2.2}$ &	    21.7$^{+	     7.2}_{-	     6.1}$ &	    19.0$^{+	     7.6}_{-	     6.6}$ &	    -1.8$^{+	     3.0}_{-	     1.7}$ &	    -1.8$^{+	     3.0}_{-	     1.7}$ &	    22.6$^{+	     7.1}_{-	     6.0}$ &	    -2.7$^{+	     3.5}_{-	     2.3}$ \\
192 & 	    53.8$^{+	    11.0}_{-	     9.9}$ &	    39.0$^{+	     8.3}_{-	     7.2}$ &	    14.8$^{+	     7.8}_{-	     6.7}$ &	    52.1$^{+	    11.0}_{-	     9.9}$ &	     4.9$^{+	     4.8}_{-	     3.6}$ &	    36.9$^{+	     8.0}_{-	     6.9}$ &	    10.3$^{+	     7.2}_{-	     6.1}$ &	    37.3$^{+	     8.3}_{-	     7.2}$ \\
193 & 	   185.8$^{+	    16.2}_{-	    15.2}$ &	    88.0$^{+	    11.1}_{-	    10.0}$ &	    97.8$^{+	    12.4}_{-	    11.4}$ &	   188.9$^{+	    16.4}_{-	    15.3}$ &	    15.3$^{+	     5.7}_{-	     4.6}$ &	    96.0$^{+	    11.4}_{-	    10.4}$ &	    77.5$^{+	    11.3}_{-	    10.3}$ &	    91.1$^{+	    11.3}_{-	    10.2}$ \\
194 & 	    21.2$^{+	     6.3}_{-	     5.2}$ &	    14.8$^{+	     5.1}_{-	     4.0}$ &	     6.5$^{+	     4.5}_{-	     3.3}$ &	    21.0$^{+	     6.3}_{-	     5.2}$ &	     3.4$^{+	     3.2}_{-	     1.9}$ &	    11.4$^{+	     4.7}_{-	     3.6}$ &	     6.2$^{+	     4.3}_{-	     3.1}$ &	    14.6$^{+	     5.1}_{-	     4.0}$ \\
195 & 	  1918.6$^{+	    46.1}_{-	    45.1}$ &	   643.1$^{+	    27.2}_{-	    26.2}$ &	  1275.5$^{+	    37.8}_{-	    36.8}$ &	  1922.4$^{+	    46.2}_{-	    45.2}$ &	    52.4$^{+	     9.8}_{-	     8.8}$ &	   847.4$^{+	    30.6}_{-	    29.6}$ &	  1022.6$^{+	    34.0}_{-	    33.0}$ &	   646.9$^{+	    27.3}_{-	    26.3}$ \\
196 & 	    56.3$^{+	    10.9}_{-	     9.8}$ &	    38.2$^{+	     8.1}_{-	     7.0}$ &	    18.1$^{+	     7.9}_{-	     6.8}$ &	    57.4$^{+	    11.0}_{-	     9.9}$ &	    10.6$^{+	     5.4}_{-	     4.3}$ &	    33.4$^{+	     7.5}_{-	     6.4}$ &	    13.4$^{+	     7.3}_{-	     6.2}$ &	    39.3$^{+	     8.2}_{-	     7.2}$ \\
197 & 	  2969.8$^{+	    56.8}_{-	    55.8}$ &	  2927.2$^{+	    55.6}_{-	    54.6}$ &	    42.5$^{+	    12.6}_{-	    11.5}$ &	  3010.7$^{+	    57.2}_{-	    56.2}$ &	  1979.2$^{+	    45.8}_{-	    44.8}$ &	  1009.5$^{+	    33.4}_{-	    32.4}$ &	    21.9$^{+	    10.9}_{-	     9.8}$ &	  2968.1$^{+	    56.0}_{-	    55.0}$ \\
198 & 	    33.5$^{+	     8.5}_{-	     7.5}$ &	    11.9$^{+	     5.4}_{-	     4.2}$ &	    21.7$^{+	     7.2}_{-	     6.1}$ &	    34.7$^{+	     8.7}_{-	     7.6}$ &	     8.3$^{+	     4.6}_{-	     3.4}$ &	     8.0$^{+	     4.7}_{-	     3.6}$ &	    18.3$^{+	     6.8}_{-	     5.7}$ &	    13.0$^{+	     5.6}_{-	     4.5}$ \\
199 & 	    89.3$^{+	    12.8}_{-	    11.8}$ &	    29.8$^{+	     7.5}_{-	     6.4}$ &	    59.5$^{+	    10.9}_{-	     9.9}$ &	    88.9$^{+	    12.9}_{-	    11.8}$ &	     0.0$^{+	     3.5}_{-	     2.3}$ &	    44.5$^{+	     8.6}_{-	     7.5}$ &	    44.5$^{+	     9.9}_{-	     8.8}$ &	    29.5$^{+	     7.5}_{-	     6.5}$ \\
200 & 	    23.7$^{+	     6.5}_{-	     5.4}$ &	     8.3$^{+	     4.3}_{-	     3.1}$ &	    15.4$^{+	     5.5}_{-	     4.3}$ &	    23.5$^{+	     6.5}_{-	     5.4}$ &	    -1.5$^{+	     1.9}_{-	     0.0}$ &	    12.9$^{+	     4.8}_{-	     3.7}$ &	    12.1$^{+	     5.0}_{-	     3.8}$ &	     8.1$^{+	     4.3}_{-	     3.1}$ \\
201 & 	    31.7$^{+	    10.1}_{-	     9.1}$ &	    20.8$^{+	     7.0}_{-	     5.9}$ &	    10.9$^{+	     8.0}_{-	     6.9}$ &	    30.1$^{+	    10.2}_{-	     9.1}$ &	     3.7$^{+	     4.6}_{-	     3.5}$ &	    17.5$^{+	     6.5}_{-	     5.4}$ &	     8.9$^{+	     7.4}_{-	     6.4}$ &	    19.2$^{+	     7.0}_{-	     5.9}$ \\
202 & 	    63.1$^{+	    11.2}_{-	    10.1}$ &	    33.1$^{+	     7.9}_{-	     6.8}$ &	    30.0$^{+	     8.5}_{-	     7.4}$ &	    65.1$^{+	    11.3}_{-	    10.3}$ &	     7.7$^{+	     5.0}_{-	     3.9}$ &	    35.1$^{+	     7.8}_{-	     6.7}$ &	    22.3$^{+	     7.7}_{-	     6.6}$ &	    35.1$^{+	     8.1}_{-	     7.0}$ \\
203 & 	    35.0$^{+	    10.0}_{-	     9.0}$ &	     1.8$^{+	     5.1}_{-	     3.9}$ &	    33.2$^{+	     9.1}_{-	     8.1}$ &	    33.4$^{+	    10.0}_{-	     9.0}$ &	    -4.7$^{+	     3.0}_{-	     1.8}$ &	     9.2$^{+	     5.7}_{-	     4.6}$ &	    28.9$^{+	     8.5}_{-	     7.4}$ &	     0.2$^{+	     5.1}_{-	     4.0}$ \\
204 & 	    44.0$^{+	    10.5}_{-	     9.5}$ &	    25.1$^{+	     7.4}_{-	     6.3}$ &	    18.8$^{+	     8.1}_{-	     7.0}$ &	    45.0$^{+	    10.6}_{-	     9.6}$ &	     7.5$^{+	     4.9}_{-	     3.7}$ &	    19.6$^{+	     6.8}_{-	     5.7}$ &	    17.9$^{+	     7.7}_{-	     6.7}$ &	    26.1$^{+	     7.5}_{-	     6.4}$ \\
205 & 	    61.3$^{+	    12.2}_{-	    11.2}$ &	    35.6$^{+	     8.6}_{-	     7.5}$ &	    25.6$^{+	     9.4}_{-	     8.3}$ &	    62.6$^{+	    12.4}_{-	    11.3}$ &	    14.2$^{+	     6.2}_{-	     5.0}$ &	    23.6$^{+	     7.6}_{-	     6.5}$ &	    24.9$^{+	     8.8}_{-	     7.8}$ &	    37.0$^{+	     8.8}_{-	     7.7}$ \\
206 & 	   177.3$^{+	    15.4}_{-	    14.4}$ &	   113.5$^{+	    12.1}_{-	    11.0}$ &	    63.8$^{+	    10.3}_{-	     9.2}$ &	   178.8$^{+	    15.5}_{-	    14.4}$ &	    32.7$^{+	     7.1}_{-	     6.0}$ &	   100.4$^{+	    11.5}_{-	    10.4}$ &	    45.7$^{+	     9.0}_{-	     7.9}$ &	   115.0$^{+	    12.1}_{-	    11.1}$ \\
207 & 	   123.9$^{+	    13.9}_{-	    12.8}$ &	     7.4$^{+	     5.6}_{-	     4.5}$ &	   116.5$^{+	    13.1}_{-	    12.0}$ &	   124.0$^{+	    13.9}_{-	    12.9}$ &	     1.9$^{+	     4.0}_{-	     2.8}$ &	    22.3$^{+	     6.9}_{-	     5.8}$ &	    99.8$^{+	    12.2}_{-	    11.1}$ &	     7.5$^{+	     5.7}_{-	     4.6}$ \\
208 & 	    38.2$^{+	     8.7}_{-	     7.6}$ &	    29.8$^{+	     7.0}_{-	     5.9}$ &	     8.4$^{+	     5.8}_{-	     4.7}$ &	    38.6$^{+	     8.7}_{-	     7.7}$ &	    11.7$^{+	     5.0}_{-	     3.8}$ &	    25.9$^{+	     6.6}_{-	     5.5}$ &	     0.9$^{+	     4.8}_{-	     3.6}$ &	    30.1$^{+	     7.1}_{-	     6.0}$ \\
209 & 	    15.3$^{+	     6.2}_{-	     5.1}$ &	     2.2$^{+	     3.4}_{-	     2.2}$ &	    13.1$^{+	     5.7}_{-	     4.6}$ &	    15.0$^{+	     6.2}_{-	     5.1}$ &	     0.4$^{+	     2.7}_{-	     1.3}$ &	     9.4$^{+	     4.6}_{-	     3.4}$ &	     5.2$^{+	     4.6}_{-	     3.5}$ &	     1.9$^{+	     3.4}_{-	     2.2}$ \\
210 & 	   339.7$^{+	    21.3}_{-	    20.2}$ &	   213.3$^{+	    16.4}_{-	    15.4}$ &	   126.4$^{+	    14.2}_{-	    13.2}$ &	   340.9$^{+	    21.4}_{-	    20.3}$ &	    58.2$^{+	     9.5}_{-	     8.4}$ &	   190.4$^{+	    15.5}_{-	    14.5}$ &	    92.4$^{+	    12.6}_{-	    11.5}$ &	   214.5$^{+	    16.5}_{-	    15.5}$ \\
211 & 	    41.9$^{+	    11.0}_{-	    10.0}$ &	    29.7$^{+	     7.7}_{-	     6.6}$ &	    12.2$^{+	     8.5}_{-	     7.4}$ &	    42.9$^{+	    11.1}_{-	    10.1}$ &	     7.3$^{+	     4.9}_{-	     3.8}$ &	    23.0$^{+	     7.3}_{-	     6.3}$ &	    12.6$^{+	     8.0}_{-	     6.9}$ &	    30.7$^{+	     7.9}_{-	     6.8}$ \\
212 & 	    40.7$^{+	    10.1}_{-	     9.0}$ &	    30.5$^{+	     7.6}_{-	     6.5}$ &	    10.3$^{+	     7.3}_{-	     6.2}$ &	    39.9$^{+	    10.1}_{-	     9.0}$ &	     9.9$^{+	     5.1}_{-	     4.0}$ &	    22.1$^{+	     6.8}_{-	     5.7}$ &	     7.9$^{+	     6.8}_{-	     5.7}$ &	    29.6$^{+	     7.6}_{-	     6.5}$ \\
213 & 	    58.4$^{+	    12.3}_{-	    11.3}$ &	    20.3$^{+	     7.8}_{-	     6.7}$ &	    38.1$^{+	    10.1}_{-	     9.1}$ &	    57.4$^{+	    12.4}_{-	    11.3}$ &	     7.9$^{+	     5.8}_{-	     4.7}$ &	    12.9$^{+	     6.9}_{-	     5.8}$ &	    36.6$^{+	     9.6}_{-	     8.5}$ &	    19.3$^{+	     7.8}_{-	     6.8}$ \\
214 & 	   110.3$^{+	    13.6}_{-	    12.6}$ &	     6.6$^{+	     5.5}_{-	     4.3}$ &	   103.7$^{+	    12.8}_{-	    11.8}$ &	   109.3$^{+	    13.6}_{-	    12.6}$ &	     1.6$^{+	     3.9}_{-	     2.7}$ &	    17.6$^{+	     6.5}_{-	     5.4}$ &	    90.1$^{+	    12.1}_{-	    11.0}$ &	     5.6$^{+	     5.5}_{-	     4.3}$ \\
215 & 	   181.6$^{+	    16.1}_{-	    15.1}$ &	   102.4$^{+	    11.7}_{-	    10.7}$ &	    79.2$^{+	    11.7}_{-	    10.7}$ &	   182.7$^{+	    16.2}_{-	    15.2}$ &	    21.2$^{+	     6.3}_{-	     5.2}$ &	   100.8$^{+	    11.6}_{-	    10.5}$ &	    60.7$^{+	    10.6}_{-	     9.6}$ &	   103.5$^{+	    11.8}_{-	    10.8}$ \\
216 & 	    54.2$^{+	    11.3}_{-	    10.2}$ &	    27.0$^{+	     7.4}_{-	     6.3}$ &	    27.3$^{+	     9.1}_{-	     8.1}$ &	    54.8$^{+	    11.3}_{-	    10.3}$ &	     3.8$^{+	     4.4}_{-	     3.2}$ &	    33.7$^{+	     7.8}_{-	     6.7}$ &	    17.2$^{+	     8.2}_{-	     7.1}$ &	    27.5$^{+	     7.5}_{-	     6.4}$ \\
217 & 	    15.7$^{+	     7.3}_{-	     6.2}$ &	     6.3$^{+	     4.8}_{-	     3.6}$ &	     9.4$^{+	     6.1}_{-	     5.0}$ &	    15.7$^{+	     7.4}_{-	     6.3}$ &	    -0.1$^{+	     3.3}_{-	     2.0}$ &	     4.8$^{+	     4.5}_{-	     3.3}$ &	    11.0$^{+	     6.0}_{-	     4.8}$ &	     6.3$^{+	     4.9}_{-	     3.8}$ \\
218 & 	     9.5$^{+	     6.2}_{-	     5.1}$ &	     2.2$^{+	     3.6}_{-	     2.4}$ &	     7.2$^{+	     5.5}_{-	     4.4}$ &	    10.3$^{+	     6.3}_{-	     5.1}$ &	     2.0$^{+	     3.2}_{-	     1.9}$ &	     4.3$^{+	     4.0}_{-	     2.8}$ &	     3.9$^{+	     4.9}_{-	     3.8}$ &	     3.0$^{+	     3.8}_{-	     2.6}$ \\
219 & 	    44.7$^{+	    10.0}_{-	     8.9}$ &	    20.0$^{+	     6.4}_{-	     5.3}$ &	    24.7$^{+	     8.2}_{-	     7.1}$ &	    44.8$^{+	    10.0}_{-	     9.0}$ &	     4.1$^{+	     4.0}_{-	     2.8}$ &	    18.4$^{+	     6.3}_{-	     5.2}$ &	    22.3$^{+	     7.8}_{-	     6.7}$ &	    20.0$^{+	     6.5}_{-	     5.4}$ \\
220 & 	    18.1$^{+	     6.3}_{-	     5.2}$ &	     2.8$^{+	     3.6}_{-	     2.4}$ &	    15.3$^{+	     5.7}_{-	     4.6}$ &	    17.9$^{+	     6.3}_{-	     5.2}$ &	    -0.7$^{+	     2.3}_{-	     0.9}$ &	     6.4$^{+	     4.1}_{-	     3.0}$ &	    12.2$^{+	     5.2}_{-	     4.1}$ &	     2.6$^{+	     3.6}_{-	     2.4}$ \\
221 & 	  1434.2$^{+	    40.4}_{-	    39.4}$ &	   749.7$^{+	    29.2}_{-	    28.1}$ &	   684.5$^{+	    28.6}_{-	    27.6}$ &	  1434.6$^{+	    40.5}_{-	    39.5}$ &	   152.8$^{+	    14.3}_{-	    13.2}$ &	   751.8$^{+	    29.1}_{-	    28.0}$ &	   530.1$^{+	    25.4}_{-	    24.4}$ &	   750.2$^{+	    29.2}_{-	    28.2}$ \\
222 & 	    39.6$^{+	     9.9}_{-	     8.8}$ &	    18.3$^{+	     6.4}_{-	     5.3}$ &	    21.4$^{+	     8.1}_{-	     7.0}$ &	    41.1$^{+	    10.1}_{-	     9.0}$ &	     6.6$^{+	     4.6}_{-	     3.5}$ &	    18.2$^{+	     6.4}_{-	     5.3}$ &	    16.3$^{+	     7.4}_{-	     6.3}$ &	    19.7$^{+	     6.7}_{-	     5.6}$ \\
223 & 	    33.5$^{+	    10.7}_{-	     9.6}$ &	    25.3$^{+	     7.5}_{-	     6.4}$ &	     8.2$^{+	     8.2}_{-	     7.1}$ &	    33.6$^{+	    10.8}_{-	     9.7}$ &	     6.1$^{+	     4.9}_{-	     3.8}$ &	    17.4$^{+	     6.7}_{-	     5.6}$ &	    10.1$^{+	     8.0}_{-	     6.9}$ &	    25.4$^{+	     7.6}_{-	     6.6}$ \\
224 & 	   520.3$^{+	    24.7}_{-	    23.7}$ &	   287.1$^{+	    18.3}_{-	    17.3}$ &	   233.1$^{+	    17.2}_{-	    16.2}$ &	   523.0$^{+	    24.8}_{-	    23.8}$ &	    52.7$^{+	     8.8}_{-	     7.7}$ &	   281.1$^{+	    18.1}_{-	    17.1}$ &	   189.3$^{+	    15.7}_{-	    14.7}$ &	   289.9$^{+	    18.5}_{-	    17.4}$ \\
225 & 	 53831.4$^{+	   233.6}_{-	   232.5}$ &	 37109.0$^{+	   193.9}_{-	   192.9}$ &	 16722.3$^{+	   130.8}_{-	   129.8}$ &	 54045.4$^{+	   234.0}_{-	   233.0}$ &	 10214.9$^{+	   102.3}_{-	   101.3}$ &	 32793.5$^{+	   182.4}_{-	   181.4}$ &	 11036.9$^{+	   106.6}_{-	   105.6}$ &	 37323.1$^{+	   194.5}_{-	   193.5}$ \\
226 & 	    18.9$^{+	     6.6}_{-	     5.5}$ &	     8.0$^{+	     4.5}_{-	     3.3}$ &	    10.9$^{+	     5.5}_{-	     4.4}$ &	    18.7$^{+	     6.6}_{-	     5.5}$ &	     2.9$^{+	     3.2}_{-	     1.9}$ &	     4.0$^{+	     3.8}_{-	     2.6}$ &	    11.8$^{+	     5.5}_{-	     4.4}$ &	     7.8$^{+	     4.5}_{-	     3.3}$ \\
227 & 	    36.3$^{+	    10.1}_{-	     9.0}$ &	    20.8$^{+	     7.0}_{-	     5.9}$ &	    15.5$^{+	     7.9}_{-	     6.8}$ &	    34.9$^{+	    10.1}_{-	     9.0}$ &	     3.4$^{+	     4.5}_{-	     3.4}$ &	    22.8$^{+	     7.0}_{-	     5.9}$ &	     8.7$^{+	     7.0}_{-	     5.9}$ &	    19.4$^{+	     7.0}_{-	     5.9}$ \\
228 & 	   172.6$^{+	    16.2}_{-	    15.1}$ &	   127.0$^{+	    13.1}_{-	    12.1}$ &	    45.5$^{+	    10.2}_{-	     9.1}$ &	   174.2$^{+	    16.3}_{-	    15.2}$ &	    41.9$^{+	     8.3}_{-	     7.2}$ &	    96.5$^{+	    11.7}_{-	    10.6}$ &	    35.7$^{+	     9.3}_{-	     8.2}$ &	   128.6$^{+	    13.3}_{-	    12.2}$ \\
229 & 	    56.7$^{+	     9.8}_{-	     8.7}$ &	    35.8$^{+	     7.4}_{-	     6.3}$ &	    20.9$^{+	     7.1}_{-	     6.0}$ &	    56.3$^{+	     9.8}_{-	     8.7}$ &	     7.0$^{+	     4.1}_{-	     3.0}$ &	    32.2$^{+	     7.2}_{-	     6.1}$ &	    17.1$^{+	     6.5}_{-	     5.4}$ &	    35.4$^{+	     7.4}_{-	     6.3}$ \\
230 & 	    22.9$^{+	     7.5}_{-	     6.4}$ &	     7.2$^{+	     4.6}_{-	     3.4}$ &	    15.7$^{+	     6.5}_{-	     5.4}$ &	    24.6$^{+	     7.7}_{-	     6.6}$ &	     3.9$^{+	     3.8}_{-	     2.6}$ &	     5.2$^{+	     4.1}_{-	     3.0}$ &	    15.5$^{+	     6.3}_{-	     5.2}$ &	     8.8$^{+	     4.9}_{-	     3.7}$ \\
231 & 	    71.5$^{+	    12.5}_{-	    11.5}$ &	    29.6$^{+	     7.8}_{-	     6.7}$ &	    41.9$^{+	    10.3}_{-	     9.3}$ &	    72.5$^{+	    12.6}_{-	    11.5}$ &	     8.3$^{+	     5.2}_{-	     4.0}$ &	    25.8$^{+	     7.4}_{-	     6.3}$ &	    38.4$^{+	     9.8}_{-	     8.7}$ &	    30.6$^{+	     7.9}_{-	     6.9}$ \\
232 & 	    13.8$^{+	     6.2}_{-	     5.1}$ &	     5.3$^{+	     4.0}_{-	     2.8}$ &	     8.5$^{+	     5.4}_{-	     4.2}$ &	    13.3$^{+	     6.2}_{-	     5.1}$ &	    -0.8$^{+	     2.3}_{-	     0.9}$ &	     6.9$^{+	     4.3}_{-	     3.1}$ &	     7.2$^{+	     5.0}_{-	     3.9}$ &	     4.8$^{+	     4.0}_{-	     2.8}$ \\
233 & 	   296.0$^{+	    19.5}_{-	    18.4}$ &	   203.9$^{+	    15.8}_{-	    14.8}$ &	    92.2$^{+	    12.0}_{-	    11.0}$ &	   296.8$^{+	    19.5}_{-	    18.5}$ &	    59.6$^{+	     9.3}_{-	     8.3}$ &	   179.4$^{+	    14.8}_{-	    13.8}$ &	    57.8$^{+	    10.1}_{-	     9.1}$ &	   204.6$^{+	    15.9}_{-	    14.9}$ \\
234 & 	    98.0$^{+	    12.1}_{-	    11.1}$ &	    17.8$^{+	     6.1}_{-	     5.0}$ &	    80.2$^{+	    10.9}_{-	     9.8}$ &	    98.7$^{+	    12.2}_{-	    11.1}$ &	     0.2$^{+	     3.0}_{-	     1.7}$ &	    38.7$^{+	     7.9}_{-	     6.8}$ &	    59.9$^{+	     9.6}_{-	     8.6}$ &	    18.5$^{+	     6.2}_{-	     5.1}$ \\
235 & 	    93.0$^{+	    13.6}_{-	    12.5}$ &	    26.9$^{+	     7.8}_{-	     6.7}$ &	    66.1$^{+	    11.6}_{-	    10.5}$ &	    93.2$^{+	    13.6}_{-	    12.6}$ &	     4.4$^{+	     5.0}_{-	     3.8}$ &	    36.9$^{+	     8.3}_{-	     7.2}$ &	    51.9$^{+	    10.6}_{-	     9.5}$ &	    27.2$^{+	     8.0}_{-	     6.9}$ \\
236 & 	  1025.6$^{+	    36.0}_{-	    34.9}$ &	   983.5$^{+	    33.4}_{-	    32.4}$ &	    42.2$^{+	    14.1}_{-	    13.0}$ &	  1041.0$^{+	    36.3}_{-	    35.2}$ &	   618.7$^{+	    26.6}_{-	    25.6}$ &	   388.2$^{+	    22.2}_{-	    21.1}$ &	    34.1$^{+	    12.8}_{-	    11.7}$ &	   998.8$^{+	    33.7}_{-	    32.7}$ \\
237 & 	   935.7$^{+	    32.8}_{-	    31.8}$ &	   596.8$^{+	    26.0}_{-	    25.0}$ &	   338.8$^{+	    20.7}_{-	    19.6}$ &	   941.1$^{+	    32.9}_{-	    31.9}$ &	   159.4$^{+	    14.3}_{-	    13.2}$ &	   549.7$^{+	    24.9}_{-	    23.9}$ &	   232.0$^{+	    17.5}_{-	    16.5}$ &	   602.3$^{+	    26.2}_{-	    25.1}$ \\
238 & 	   304.1$^{+	    19.5}_{-	    18.5}$ &	   173.4$^{+	    14.7}_{-	    13.7}$ &	   130.7$^{+	    13.5}_{-	    12.4}$ &	   304.8$^{+	    19.6}_{-	    18.5}$ &	    30.3$^{+	     7.3}_{-	     6.2}$ &	   170.5$^{+	    14.5}_{-	    13.5}$ &	   104.0$^{+	    12.2}_{-	    11.1}$ &	   174.1$^{+	    14.8}_{-	    13.8}$ \\
239 & 	    16.9$^{+	     8.6}_{-	     7.5}$ &	     2.3$^{+	     4.8}_{-	     3.7}$ &	    14.6$^{+	     7.6}_{-	     6.5}$ &	    17.9$^{+	     8.7}_{-	     7.6}$ &	     2.1$^{+	     4.0}_{-	     2.8}$ &	     5.2$^{+	     4.9}_{-	     3.8}$ &	    10.6$^{+	     7.0}_{-	     5.9}$ &	     3.3$^{+	     5.1}_{-	     3.9}$ \\
240 & 	   137.3$^{+	    14.1}_{-	    13.0}$ &	    80.3$^{+	    10.6}_{-	     9.5}$ &	    57.0$^{+	    10.0}_{-	     8.9}$ &	   138.3$^{+	    14.2}_{-	    13.1}$ &	    11.8$^{+	     5.4}_{-	     4.2}$ &	    81.0$^{+	    10.5}_{-	     9.4}$ &	    45.5$^{+	     9.1}_{-	     8.0}$ &	    81.3$^{+	    10.7}_{-	     9.6}$ \\
241 & 	    86.7$^{+	    12.8}_{-	    11.8}$ &	    36.4$^{+	     8.2}_{-	     7.1}$ &	    50.2$^{+	    10.4}_{-	     9.4}$ &	    87.9$^{+	    12.9}_{-	    11.9}$ &	     0.7$^{+	     4.1}_{-	     2.9}$ &	    52.0$^{+	     9.3}_{-	     8.2}$ &	    35.3$^{+	     9.1}_{-	     8.1}$ &	    37.7$^{+	     8.4}_{-	     7.3}$ \\
242 & 	    44.7$^{+	     9.3}_{-	     8.2}$ &	    39.4$^{+	     7.8}_{-	     6.7}$ &	     5.4$^{+	     5.7}_{-	     4.6}$ &	    47.0$^{+	     9.4}_{-	     8.4}$ &	    33.3$^{+	     7.2}_{-	     6.1}$ &	     5.6$^{+	     4.5}_{-	     3.4}$ &	     8.1$^{+	     5.7}_{-	     4.6}$ &	    41.6$^{+	     8.0}_{-	     7.0}$ \\
243 & 	    38.6$^{+	    11.1}_{-	    10.1}$ &	     9.9$^{+	     6.2}_{-	     5.1}$ &	    28.7$^{+	     9.8}_{-	     8.7}$ &	    40.1$^{+	    11.3}_{-	    10.2}$ &	     0.2$^{+	     4.1}_{-	     2.9}$ &	    16.7$^{+	     6.8}_{-	     5.7}$ &	    23.2$^{+	     9.0}_{-	     7.9}$ &	    11.4$^{+	     6.5}_{-	     5.4}$ \\
244 & 	    30.6$^{+	     8.6}_{-	     7.5}$ &	    15.9$^{+	     5.8}_{-	     4.7}$ &	    14.7$^{+	     6.9}_{-	     5.8}$ &	    30.2$^{+	     8.6}_{-	     7.5}$ &	     4.6$^{+	     4.0}_{-	     2.8}$ &	    13.7$^{+	     5.6}_{-	     4.5}$ &	    11.9$^{+	     6.4}_{-	     5.3}$ &	    15.5$^{+	     5.8}_{-	     4.7}$ \\
245 & 	   128.9$^{+	    20.2}_{-	    19.2}$ &	   138.1$^{+	    16.2}_{-	    15.1}$ &	    -9.2$^{+	    12.9}_{-	    11.8}$ &	   133.6$^{+	    20.5}_{-	    19.5}$ &	    82.1$^{+	    12.7}_{-	    11.6}$ &	    58.8$^{+	    12.3}_{-	    11.2}$ &	    -7.3$^{+	    11.9}_{-	    10.9}$ &	   142.8$^{+	    16.5}_{-	    15.5}$ \\
246 & 	    23.7$^{+	     8.2}_{-	     7.1}$ &	    16.2$^{+	     5.9}_{-	     4.8}$ &	     7.5$^{+	     6.3}_{-	     5.2}$ &	    23.1$^{+	     8.2}_{-	     7.1}$ &	     2.8$^{+	     3.6}_{-	     2.4}$ &	    16.5$^{+	     5.9}_{-	     4.8}$ &	     3.8$^{+	     5.7}_{-	     4.6}$ &	    15.6$^{+	     5.9}_{-	     4.8}$ \\
247 & 	    46.7$^{+	     9.0}_{-	     7.9}$ &	    12.3$^{+	     5.0}_{-	     3.8}$ &	    34.5$^{+	     8.0}_{-	     6.9}$ &	    46.9$^{+	     9.1}_{-	     8.0}$ &	     1.9$^{+	     3.2}_{-	     2.0}$ &	    18.3$^{+	     5.8}_{-	     4.7}$ &	    26.7$^{+	     7.2}_{-	     6.1}$ &	    12.5$^{+	     5.1}_{-	     4.0}$ \\
248 & 	  1740.8$^{+	    44.0}_{-	    43.0}$ &	  1147.7$^{+	    35.3}_{-	    34.2}$ &	   593.1$^{+	    27.0}_{-	    26.0}$ &	  1751.3$^{+	    44.2}_{-	    43.2}$ &	   355.6$^{+	    20.3}_{-	    19.3}$ &	   936.7$^{+	    32.0}_{-	    31.0}$ &	   459.1$^{+	    24.1}_{-	    23.0}$ &	  1158.2$^{+	    35.5}_{-	    34.5}$ \\
249 & 	   120.1$^{+	    21.5}_{-	    20.5}$ &	    99.1$^{+	    15.1}_{-	    14.0}$ &	    21.0$^{+	    16.0}_{-	    15.0}$ &	   125.5$^{+	    21.9}_{-	    20.8}$ &	    79.5$^{+	    12.5}_{-	    11.5}$ &	    25.7$^{+	    11.6}_{-	    10.5}$ &	    20.3$^{+	    14.8}_{-	    13.8}$ &	   104.4$^{+	    15.5}_{-	    14.5}$ \\
250 & 	   190.7$^{+	    16.8}_{-	    15.7}$ &	    75.6$^{+	    10.7}_{-	     9.6}$ &	   115.1$^{+	    13.4}_{-	    12.4}$ &	   190.5$^{+	    16.8}_{-	    15.8}$ &	    12.4$^{+	     5.8}_{-	     4.7}$ &	    96.0$^{+	    11.6}_{-	    10.5}$ &	    82.1$^{+	    11.7}_{-	    10.7}$ &	    75.4$^{+	    10.8}_{-	     9.7}$ \\
251 & 	    81.5$^{+	    11.4}_{-	    10.4}$ &	    23.1$^{+	     6.8}_{-	     5.7}$ &	    58.4$^{+	     9.7}_{-	     8.6}$ &	    81.1$^{+	    11.4}_{-	    10.4}$ &	     4.9$^{+	     4.2}_{-	     3.0}$ &	    26.8$^{+	     6.9}_{-	     5.8}$ &	    49.5$^{+	     9.0}_{-	     8.0}$ &	    22.7$^{+	     6.8}_{-	     5.7}$ \\
252 & 	   153.2$^{+	    15.5}_{-	    14.5}$ &	    37.9$^{+	     8.6}_{-	     7.5}$ &	   115.3$^{+	    13.4}_{-	    12.4}$ &	   153.2$^{+	    15.5}_{-	    14.5}$ &	    -1.7$^{+	     3.7}_{-	     2.5}$ &	    66.9$^{+	    10.2}_{-	     9.1}$ &	    88.0$^{+	    12.0}_{-	    11.0}$ &	    37.9$^{+	     8.6}_{-	     7.6}$ \\
253 & 	    63.3$^{+	    12.1}_{-	    11.0}$ &	    36.0$^{+	     8.2}_{-	     7.1}$ &	    27.4$^{+	     9.4}_{-	     8.4}$ &	    62.7$^{+	    12.1}_{-	    11.1}$ &	     4.6$^{+	     4.7}_{-	     3.5}$ &	    37.9$^{+	     8.3}_{-	     7.3}$ &	    20.3$^{+	     8.6}_{-	     7.5}$ &	    35.4$^{+	     8.3}_{-	     7.2}$ \\
254 & 	    15.5$^{+	     5.5}_{-	     4.3}$ &	    11.1$^{+	     4.6}_{-	     3.4}$ &	     4.4$^{+	     3.8}_{-	     2.6}$ &	    15.3$^{+	     5.5}_{-	     4.3}$ &	     0.3$^{+	     2.3}_{-	     0.8}$ &	    12.3$^{+	     4.7}_{-	     3.6}$ &	     2.6$^{+	     3.4}_{-	     2.2}$ &	    10.9$^{+	     4.6}_{-	     3.4}$ \\
255 & 	   570.9$^{+	    25.7}_{-	    24.7}$ &	   376.5$^{+	    20.7}_{-	    19.7}$ &	   194.3$^{+	    16.0}_{-	    14.9}$ &	   575.5$^{+	    25.9}_{-	    24.8}$ &	   103.8$^{+	    11.5}_{-	    10.4}$ &	   318.8$^{+	    19.2}_{-	    18.2}$ &	   152.9$^{+	    14.3}_{-	    13.3}$ &	   381.1$^{+	    20.9}_{-	    19.8}$ \\
256 & 	    88.7$^{+	    11.2}_{-	    10.1}$ &	    55.1$^{+	     8.7}_{-	     7.7}$ &	    33.6$^{+	     7.6}_{-	     6.6}$ &	    89.7$^{+	    11.2}_{-	    10.2}$ &	    13.3$^{+	     5.0}_{-	     3.8}$ &	    49.0$^{+	     8.3}_{-	     7.2}$ &	    27.4$^{+	     7.1}_{-	     6.0}$ &	    56.1$^{+	     8.8}_{-	     7.7}$ \\
257 & 	    25.9$^{+	     9.2}_{-	     8.1}$ &	    16.1$^{+	     6.2}_{-	     5.1}$ &	     9.8$^{+	     7.3}_{-	     6.3}$ &	    25.3$^{+	     9.2}_{-	     8.2}$ &	     3.0$^{+	     4.0}_{-	     2.8}$ &	    12.8$^{+	     6.0}_{-	     4.9}$ &	     9.5$^{+	     6.9}_{-	     5.8}$ &	    15.5$^{+	     6.3}_{-	     5.2}$ \\
258 & 	    38.5$^{+	     9.0}_{-	     7.9}$ &	    23.6$^{+	     6.8}_{-	     5.7}$ &	    14.9$^{+	     6.6}_{-	     5.5}$ &	    39.0$^{+	     9.1}_{-	     8.0}$ &	     6.4$^{+	     4.6}_{-	     3.5}$ &	    18.4$^{+	     6.0}_{-	     4.9}$ &	    14.2$^{+	     6.3}_{-	     5.2}$ &	    24.1$^{+	     6.9}_{-	     5.8}$ \\
259 & 	    74.1$^{+	    10.5}_{-	     9.5}$ &	    41.2$^{+	     7.8}_{-	     6.7}$ &	    33.0$^{+	     7.7}_{-	     6.7}$ &	    75.1$^{+	    10.6}_{-	     9.5}$ &	    10.1$^{+	     4.6}_{-	     3.4}$ &	    37.8$^{+	     7.5}_{-	     6.4}$ &	    27.2$^{+	     7.2}_{-	     6.1}$ &	    42.1$^{+	     7.9}_{-	     6.8}$ \\
260 & 	    22.4$^{+	     8.3}_{-	     7.2}$ &	    21.3$^{+	     6.7}_{-	     5.5}$ &	     1.1$^{+	     5.7}_{-	     4.6}$ &	    22.0$^{+	     8.3}_{-	     7.2}$ &	     5.9$^{+	     4.2}_{-	     3.0}$ &	    21.4$^{+	     6.7}_{-	     5.5}$ &	    -5.3$^{+	     4.5}_{-	     3.4}$ &	    20.9$^{+	     6.7}_{-	     5.6}$ \\
261 & 	    30.3$^{+	    10.6}_{-	     9.6}$ &	    26.5$^{+	     7.8}_{-	     6.8}$ &	     3.7$^{+	     7.8}_{-	     6.7}$ &	    29.9$^{+	    10.7}_{-	     9.6}$ &	    11.8$^{+	     5.8}_{-	     4.7}$ &	    16.8$^{+	     6.8}_{-	     5.7}$ &	     1.3$^{+	     7.2}_{-	     6.1}$ &	    26.2$^{+	     7.9}_{-	     6.8}$ \\
262 & 	   532.0$^{+	    25.2}_{-	    24.2}$ &	   305.5$^{+	    19.1}_{-	    18.0}$ &	   226.4$^{+	    17.2}_{-	    16.1}$ &	   531.3$^{+	    25.2}_{-	    24.2}$ &	    74.4$^{+	    10.1}_{-	     9.1}$ &	   292.5$^{+	    18.6}_{-	    17.6}$ &	   164.3$^{+	    15.0}_{-	    13.9}$ &	   304.8$^{+	    19.1}_{-	    18.0}$ \\
263 & 	   403.9$^{+	    21.2}_{-	    20.2}$ &	   224.3$^{+	    16.0}_{-	    15.0}$ &	   179.6$^{+	    14.5}_{-	    13.5}$ &	   405.8$^{+	    21.2}_{-	    20.2}$ &	    54.7$^{+	     8.5}_{-	     7.4}$ &	   208.2$^{+	    15.5}_{-	    14.4}$ &	   142.9$^{+	    13.1}_{-	    12.0}$ &	   226.2$^{+	    16.1}_{-	    15.1}$ \\
264 & 	   202.2$^{+	    16.3}_{-	    15.3}$ &	    74.7$^{+	    10.3}_{-	     9.2}$ &	   127.5$^{+	    13.2}_{-	    12.2}$ &	   202.7$^{+	    16.4}_{-	    15.3}$ &	    14.1$^{+	     5.3}_{-	     4.2}$ &	    84.7$^{+	    10.8}_{-	     9.7}$ &	   103.9$^{+	    12.1}_{-	    11.0}$ &	    75.2$^{+	    10.3}_{-	     9.3}$ \\
265 & 	    31.3$^{+	     7.7}_{-	     6.6}$ &	     7.5$^{+	     4.4}_{-	     3.3}$ &	    23.8$^{+	     6.8}_{-	     5.7}$ &	    30.5$^{+	     7.7}_{-	     6.6}$ &	     1.9$^{+	     3.2}_{-	     1.9}$ &	    10.9$^{+	     4.9}_{-	     3.7}$ &	    17.7$^{+	     6.1}_{-	     5.0}$ &	     6.7$^{+	     4.5}_{-	     3.3}$ \\
266 & 	    99.3$^{+	    12.6}_{-	    11.6}$ &	    63.5$^{+	     9.8}_{-	     8.8}$ &	    35.8$^{+	     8.6}_{-	     7.6}$ &	   100.3$^{+	    12.7}_{-	    11.7}$ &	    10.4$^{+	     5.5}_{-	     4.4}$ &	    61.9$^{+	     9.4}_{-	     8.3}$ &	    27.9$^{+	     7.9}_{-	     6.9}$ &	    64.5$^{+	     9.9}_{-	     8.9}$ \\
267 & 	    21.4$^{+	    11.1}_{-	    10.0}$ &	    11.3$^{+	     7.3}_{-	     6.2}$ &	    10.1$^{+	     8.9}_{-	     7.9}$ &	    22.2$^{+	    11.2}_{-	    10.1}$ &	     7.4$^{+	     5.8}_{-	     4.6}$ &	     5.8$^{+	     6.4}_{-	     5.3}$ &	     9.0$^{+	     8.3}_{-	     7.2}$ &	    12.0$^{+	     7.4}_{-	     6.4}$ \\
268 & 	   363.0$^{+	    20.8}_{-	    19.8}$ &	   217.3$^{+	    16.1}_{-	    15.0}$ &	   145.8$^{+	    13.8}_{-	    12.8}$ &	   364.8$^{+	    20.8}_{-	    19.8}$ &	    60.1$^{+	     9.1}_{-	     8.0}$ &	   195.5$^{+	    15.3}_{-	    14.3}$ &	   109.2$^{+	    12.2}_{-	    11.2}$ &	   219.0$^{+	    16.1}_{-	    15.1}$ \\
269 & 	    37.4$^{+	     7.5}_{-	     6.4}$ &	    26.2$^{+	     6.3}_{-	     5.2}$ &	    11.2$^{+	     4.9}_{-	     3.7}$ &	    37.3$^{+	     7.5}_{-	     6.4}$ &	    10.6$^{+	     4.4}_{-	     3.3}$ &	    20.9$^{+	     5.8}_{-	     4.7}$ &	     5.8$^{+	     4.0}_{-	     2.8}$ &	    26.1$^{+	     6.3}_{-	     5.2}$ \\
270 & 	   108.9$^{+	    21.8}_{-	    20.8}$ &	    71.0$^{+	    14.6}_{-	    13.6}$ &	    37.8$^{+	    16.8}_{-	    15.7}$ &	   108.5$^{+	    22.0}_{-	    21.0}$ &	    56.0$^{+	    11.6}_{-	    10.6}$ &	    21.3$^{+	    11.9}_{-	    10.8}$ &	    31.3$^{+	    15.5}_{-	    14.5}$ &	    70.7$^{+	    14.9}_{-	    13.8}$ \\
271 & 	    36.2$^{+	     9.5}_{-	     8.5}$ &	    25.5$^{+	     7.2}_{-	     6.1}$ &	    10.8$^{+	     6.9}_{-	     5.8}$ &	    35.4$^{+	     9.5}_{-	     8.5}$ &	     2.9$^{+	     4.3}_{-	     3.2}$ &	    21.6$^{+	     6.6}_{-	     5.5}$ &	    10.9$^{+	     6.6}_{-	     5.6}$ &	    24.7$^{+	     7.2}_{-	     6.1}$ \\
272 & 	   235.5$^{+	    18.2}_{-	    17.2}$ &	   203.8$^{+	    16.0}_{-	    14.9}$ &	    31.7$^{+	     9.5}_{-	     8.4}$ &	   235.5$^{+	    18.2}_{-	    17.2}$ &	    58.3$^{+	     9.3}_{-	     8.3}$ &	   160.5$^{+	    14.3}_{-	    13.3}$ &	    16.7$^{+	     8.2}_{-	     7.1}$ &	   203.8$^{+	    16.0}_{-	    15.0}$ \\
273 & 	    19.8$^{+	     7.1}_{-	     6.0}$ &	     1.7$^{+	     3.6}_{-	     2.4}$ &	    18.1$^{+	     6.5}_{-	     5.4}$ &	    20.5$^{+	     7.1}_{-	     6.0}$ &	    -0.1$^{+	     2.7}_{-	     1.3}$ &	     6.1$^{+	     4.3}_{-	     3.1}$ &	    14.4$^{+	     6.0}_{-	     4.9}$ &	     2.4$^{+	     3.8}_{-	     2.6}$ \\
274 & 	   413.3$^{+	    21.9}_{-	    20.9}$ &	   164.2$^{+	    14.1}_{-	    13.1}$ &	   249.1$^{+	    17.3}_{-	    16.3}$ &	   413.3$^{+	    21.9}_{-	    20.9}$ &	    30.0$^{+	     7.0}_{-	     5.9}$ &	   161.5$^{+	    13.9}_{-	    12.9}$ &	   221.9$^{+	    16.4}_{-	    15.3}$ &	   164.2$^{+	    14.2}_{-	    13.1}$ \\
275 & 	   156.8$^{+	    14.1}_{-	    13.1}$ &	   105.1$^{+	    11.5}_{-	    10.4}$ &	    51.7$^{+	     8.9}_{-	     7.9}$ &	   157.7$^{+	    14.2}_{-	    13.1}$ &	    27.6$^{+	     6.5}_{-	     5.4}$ &	    88.0$^{+	    10.7}_{-	     9.6}$ &	    42.1$^{+	     8.2}_{-	     7.1}$ &	   106.0$^{+	    11.5}_{-	    10.5}$ \\
276 & 	     7.8$^{+	     9.8}_{-	     8.8}$ &	     0.0$^{+	     6.1}_{-	     5.0}$ &	     7.8$^{+	     8.2}_{-	     7.2}$ &	     6.0$^{+	     9.8}_{-	     8.8}$ &	    -4.1$^{+	     4.4}_{-	     3.2}$ &	     2.3$^{+	     5.7}_{-	     4.6}$ &	     7.8$^{+	     7.8}_{-	     6.7}$ &	    -1.8$^{+	     6.1}_{-	     5.0}$ \\
277 & 	   382.3$^{+	    21.9}_{-	    20.9}$ &	   232.3$^{+	    16.9}_{-	    15.9}$ &	   150.1$^{+	    14.6}_{-	    13.5}$ &	   383.1$^{+	    22.0}_{-	    20.9}$ &	    37.4$^{+	     8.2}_{-	     7.1}$ &	   234.2$^{+	    16.8}_{-	    15.8}$ &	   111.4$^{+	    12.8}_{-	    11.7}$ &	   233.0$^{+	    17.0}_{-	    15.9}$ \\
278 & 	   179.5$^{+	    14.7}_{-	    13.7}$ &	   160.7$^{+	    13.8}_{-	    12.8}$ &	    18.8$^{+	     6.0}_{-	     4.9}$ &	   185.0$^{+	    15.0}_{-	    13.9}$ &	    83.4$^{+	    10.3}_{-	     9.3}$ &	    88.1$^{+	    10.5}_{-	     9.5}$ &	    13.4$^{+	     5.3}_{-	     4.2}$ &	   166.2$^{+	    14.1}_{-	    13.0}$ \\
279 & 	  1451.1$^{+	    40.3}_{-	    39.3}$ &	  1377.8$^{+	    38.6}_{-	    37.5}$ &	    73.3$^{+	    12.8}_{-	    11.7}$ &	  1480.8$^{+	    40.8}_{-	    39.7}$ &	   957.8$^{+	    32.2}_{-	    31.2}$ &	   493.9$^{+	    23.8}_{-	    22.8}$ &	    29.1$^{+	    10.2}_{-	     9.2}$ &	  1407.5$^{+	    39.0}_{-	    38.0}$ \\
280 & 	   116.3$^{+	    14.0}_{-	    12.9}$ &	    24.4$^{+	     7.2}_{-	     6.2}$ &	    91.9$^{+	    12.4}_{-	    11.4}$ &	   117.0$^{+	    14.1}_{-	    13.0}$ &	    -0.8$^{+	     3.7}_{-	     2.5}$ &	    42.3$^{+	     8.6}_{-	     7.5}$ &	    75.5$^{+	    11.4}_{-	    10.3}$ &	    25.1$^{+	     7.4}_{-	     6.3}$ \\
281 & 	   822.1$^{+	    30.2}_{-	    29.2}$ &	   330.9$^{+	    19.4}_{-	    18.4}$ &	   491.2$^{+	    23.6}_{-	    22.6}$ &	   823.6$^{+	    30.2}_{-	    29.2}$ &	    24.8$^{+	     6.5}_{-	     5.4}$ &	   414.9$^{+	    21.5}_{-	    20.5}$ &	   383.8$^{+	    21.1}_{-	    20.0}$ &	   332.4$^{+	    19.5}_{-	    18.5}$ \\
282 & 	   227.6$^{+	    17.4}_{-	    16.4}$ &	   145.5$^{+	    13.6}_{-	    12.5}$ &	    82.1$^{+	    11.6}_{-	    10.5}$ &	   228.4$^{+	    17.5}_{-	    16.5}$ &	    46.7$^{+	     8.3}_{-	     7.2}$ &	   127.7$^{+	    13.0}_{-	    11.9}$ &	    54.1$^{+	     9.9}_{-	     8.8}$ &	   146.3$^{+	    13.7}_{-	    12.6}$ \\
283 & 	   380.6$^{+	    21.3}_{-	    20.3}$ &	   223.9$^{+	    16.3}_{-	    15.3}$ &	   156.8$^{+	    14.4}_{-	    13.3}$ &	   382.7$^{+	    21.4}_{-	    20.4}$ &	    48.8$^{+	     8.4}_{-	     7.3}$ &	   207.9$^{+	    15.7}_{-	    14.7}$ &	   126.1$^{+	    13.1}_{-	    12.0}$ &	   225.9$^{+	    16.4}_{-	    15.4}$ \\
284 & 	    52.1$^{+	    10.6}_{-	     9.5}$ &	     3.6$^{+	     4.9}_{-	     3.8}$ &	    48.4$^{+	     9.8}_{-	     8.7}$ &	    51.5$^{+	    10.7}_{-	     9.6}$ &	     2.7$^{+	     4.0}_{-	     2.8}$ &	     4.3$^{+	     5.1}_{-	     3.9}$ &	    44.5$^{+	     9.3}_{-	     8.3}$ &	     3.0$^{+	     5.1}_{-	     3.9}$ \\
285 & 	   154.9$^{+	    14.2}_{-	    13.2}$ &	    98.0$^{+	    11.2}_{-	    10.2}$ &	    56.9$^{+	     9.5}_{-	     8.4}$ &	   155.6$^{+	    14.3}_{-	    13.2}$ &	     8.9$^{+	     4.4}_{-	     3.3}$ &	    98.9$^{+	    11.3}_{-	    10.2}$ &	    47.8$^{+	     8.8}_{-	     7.7}$ &	    98.6$^{+	    11.3}_{-	    10.2}$ \\
286 & 	    41.8$^{+	    10.4}_{-	     9.3}$ &	     6.3$^{+	     5.3}_{-	     4.2}$ &	    35.5$^{+	     9.4}_{-	     8.3}$ &	    41.4$^{+	    10.4}_{-	     9.4}$ &	     5.2$^{+	     4.5}_{-	     3.3}$ &	     2.8$^{+	     4.9}_{-	     3.8}$ &	    33.5$^{+	     8.9}_{-	     7.9}$ &	     5.9$^{+	     5.4}_{-	     4.3}$ \\
287 & 	  1176.0$^{+	    36.4}_{-	    35.4}$ &	  1137.0$^{+	    35.1}_{-	    34.1}$ &	    39.0$^{+	    10.7}_{-	     9.6}$ &	  1198.4$^{+	    36.8}_{-	    35.8}$ &	   905.3$^{+	    31.3}_{-	    30.3}$ &	   270.5$^{+	    18.1}_{-	    17.1}$ &	    22.6$^{+	     9.3}_{-	     8.2}$ &	  1159.4$^{+	    35.5}_{-	    34.4}$ \\
288 & 	    57.6$^{+	    15.0}_{-	    13.9}$ &	    66.1$^{+	    11.8}_{-	    10.7}$ &	    -8.5$^{+	    10.0}_{-	     8.9}$ &	    62.2$^{+	    15.2}_{-	    14.2}$ &	    34.5$^{+	     8.8}_{-	     7.7}$ &	    37.7$^{+	     9.8}_{-	     8.8}$ &	   -10.0$^{+	     9.1}_{-	     8.0}$ &	    70.7$^{+	    12.1}_{-	    11.0}$ \\
289 & 	    20.7$^{+	     7.7}_{-	     6.6}$ &	    17.5$^{+	     5.9}_{-	     4.8}$ &	     3.2$^{+	     5.6}_{-	     4.5}$ &	    21.2$^{+	     7.7}_{-	     6.7}$ &	     7.4$^{+	     4.3}_{-	     3.1}$ &	    13.7$^{+	     5.6}_{-	     4.5}$ &	     0.1$^{+	     4.8}_{-	     3.7}$ &	    18.0$^{+	     6.0}_{-	     4.9}$ \\
290 & 	    35.4$^{+	    10.8}_{-	     9.7}$ &	     2.6$^{+	     5.3}_{-	     4.2}$ &	    32.8$^{+	     9.8}_{-	     8.8}$ &	    33.6$^{+	    10.8}_{-	     9.7}$ &	    -1.7$^{+	     3.9}_{-	     2.7}$ &	     8.8$^{+	     6.0}_{-	     4.9}$ &	    26.5$^{+	     9.0}_{-	     7.9}$ &	     0.8$^{+	     5.3}_{-	     4.2}$ \\
291 & 	    33.9$^{+	     8.7}_{-	     7.6}$ &	    17.8$^{+	     6.1}_{-	     5.0}$ &	    16.1$^{+	     6.9}_{-	     5.8}$ &	    34.6$^{+	     8.8}_{-	     7.7}$ &	    11.9$^{+	     4.9}_{-	     3.7}$ &	     8.7$^{+	     5.1}_{-	     4.0}$ &	    14.0$^{+	     6.5}_{-	     5.4}$ &	    18.5$^{+	     6.2}_{-	     5.1}$ \\
292 & 	    14.9$^{+	     5.7}_{-	     4.6}$ &	     9.5$^{+	     4.4}_{-	     3.3}$ &	     5.4$^{+	     4.3}_{-	     3.1}$ &	    16.8$^{+	     5.9}_{-	     4.8}$ &	     3.4$^{+	     3.2}_{-	     1.9}$ &	     9.3$^{+	     4.4}_{-	     3.3}$ &	     4.1$^{+	     4.0}_{-	     2.8}$ &	    11.3$^{+	     4.7}_{-	     3.6}$ \\
293 & 	    55.2$^{+	     9.9}_{-	     8.8}$ &	    27.9$^{+	     7.0}_{-	     5.9}$ &	    27.3$^{+	     7.6}_{-	     6.5}$ &	    55.6$^{+	     9.9}_{-	     8.9}$ &	     8.3$^{+	     4.6}_{-	     3.4}$ &	    23.2$^{+	     6.6}_{-	     5.5}$ &	    24.1$^{+	     7.1}_{-	     6.0}$ &	    28.3$^{+	     7.1}_{-	     6.0}$ \\
294 & 	    38.6$^{+	    10.2}_{-	     9.2}$ &	     7.2$^{+	     5.9}_{-	     4.7}$ &	    31.3$^{+	     8.9}_{-	     7.8}$ &	    39.9$^{+	    10.4}_{-	     9.3}$ &	     5.6$^{+	     4.6}_{-	     3.5}$ &	     9.8$^{+	     6.0}_{-	     4.8}$ &	    24.6$^{+	     8.2}_{-	     7.1}$ &	     8.6$^{+	     6.1}_{-	     5.0}$ \\
295 & 	    99.0$^{+	    12.6}_{-	    11.6}$ &	    49.9$^{+	     8.9}_{-	     7.8}$ &	    49.1$^{+	     9.6}_{-	     8.5}$ &	    99.1$^{+	    12.7}_{-	    11.6}$ &	     8.9$^{+	     4.9}_{-	     3.7}$ &	    57.6$^{+	     9.3}_{-	     8.2}$ &	    32.6$^{+	     8.4}_{-	     7.3}$ &	    50.0$^{+	     9.0}_{-	     7.9}$ \\
296 & 	    25.3$^{+	     7.8}_{-	     6.7}$ &	    11.7$^{+	     5.5}_{-	     4.4}$ &	    13.5$^{+	     6.2}_{-	     5.1}$ &	    25.9$^{+	     7.9}_{-	     6.8}$ &	     2.7$^{+	     3.8}_{-	     2.6}$ &	    16.2$^{+	     5.8}_{-	     4.7}$ &	     6.9$^{+	     5.3}_{-	     4.1}$ &	    12.3$^{+	     5.6}_{-	     4.5}$ \\
297 & 	    63.6$^{+	     9.7}_{-	     8.7}$ &	    34.6$^{+	     7.2}_{-	     6.1}$ &	    29.0$^{+	     7.2}_{-	     6.1}$ &	    63.3$^{+	     9.7}_{-	     8.7}$ &	     7.5$^{+	     4.1}_{-	     3.0}$ &	    29.1$^{+	     6.7}_{-	     5.6}$ &	    26.7$^{+	     6.9}_{-	     5.8}$ &	    34.3$^{+	     7.2}_{-	     6.1}$ \\
298 & 	   144.4$^{+	    14.0}_{-	    12.9}$ &	   147.4$^{+	    13.4}_{-	    12.3}$ &	    -3.0$^{+	     4.9}_{-	     3.8}$ &	   147.0$^{+	    14.1}_{-	    13.0}$ &	   116.1$^{+	    11.9}_{-	    10.9}$ &	    33.3$^{+	     7.4}_{-	     6.3}$ &	    -2.4$^{+	     4.6}_{-	     3.4}$ &	   150.0$^{+	    13.5}_{-	    12.5}$ \\
299 & 	  2035.3$^{+	    47.5}_{-	    46.5}$ &	  1252.4$^{+	    37.0}_{-	    36.0}$ &	   782.8$^{+	    30.4}_{-	    29.3}$ &	  2048.5$^{+	    47.6}_{-	    46.6}$ &	   377.0$^{+	    21.0}_{-	    20.0}$ &	  1075.8$^{+	    34.4}_{-	    33.4}$ &	   595.7$^{+	    26.7}_{-	    25.6}$ &	  1265.7$^{+	    37.3}_{-	    36.2}$ \\
300 & 	    40.9$^{+	    10.6}_{-	     9.5}$ &	    18.0$^{+	     6.9}_{-	     5.8}$ &	    22.9$^{+	     8.6}_{-	     7.6}$ &	    39.6$^{+	    10.6}_{-	     9.5}$ &	     4.1$^{+	     4.6}_{-	     3.5}$ &	    21.7$^{+	     7.0}_{-	     5.9}$ &	    13.9$^{+	     7.7}_{-	     6.6}$ &	    16.7$^{+	     6.9}_{-	     5.8}$ \\
301 & 	   204.2$^{+	    15.7}_{-	    14.6}$ &	   141.6$^{+	    13.0}_{-	    12.0}$ &	    62.6$^{+	     9.5}_{-	     8.4}$ &	   205.0$^{+	    15.7}_{-	    14.7}$ &	    46.9$^{+	     8.0}_{-	     6.9}$ &	   114.2$^{+	    11.9}_{-	    10.8}$ &	    43.8$^{+	     8.2}_{-	     7.1}$ &	   142.4$^{+	    13.1}_{-	    12.0}$ \\
302 & 	    44.6$^{+	     9.9}_{-	     8.8}$ &	    49.8$^{+	     8.6}_{-	     7.5}$ &	    -5.2$^{+	     5.6}_{-	     4.5}$ &	    43.5$^{+	     9.9}_{-	     8.8}$ &	    18.9$^{+	     5.9}_{-	     4.8}$ &	    28.8$^{+	     7.1}_{-	     6.0}$ &	    -4.2$^{+	     5.3}_{-	     4.2}$ &	    48.7$^{+	     8.6}_{-	     7.6}$ \\
303 & 	    37.7$^{+	     8.9}_{-	     7.8}$ &	    18.2$^{+	     6.0}_{-	     4.9}$ &	    19.5$^{+	     7.1}_{-	     6.0}$ &	    36.8$^{+	     8.9}_{-	     7.8}$ &	     5.2$^{+	     4.0}_{-	     2.8}$ &	    16.9$^{+	     5.9}_{-	     4.8}$ &	    14.7$^{+	     6.5}_{-	     5.4}$ &	    17.3$^{+	     6.0}_{-	     4.9}$ \\
304 & 	    56.5$^{+	    11.7}_{-	    10.7}$ &	    26.8$^{+	     8.0}_{-	     6.9}$ &	    29.7$^{+	     9.1}_{-	     8.1}$ &	    59.0$^{+	    11.9}_{-	    10.8}$ &	     6.9$^{+	     5.2}_{-	     4.0}$ &	    31.0$^{+	     8.1}_{-	     7.0}$ &	    21.1$^{+	     8.2}_{-	     7.1}$ &	    29.3$^{+	     8.2}_{-	     7.2}$ \\
305 & 	   108.6$^{+	    12.4}_{-	    11.3}$ &	    50.7$^{+	     8.7}_{-	     7.6}$ &	    57.9$^{+	     9.4}_{-	     8.4}$ &	   108.1$^{+	    12.4}_{-	    11.3}$ &	     4.9$^{+	     4.1}_{-	     3.0}$ &	    55.0$^{+	     8.9}_{-	     7.8}$ &	    48.2$^{+	     8.7}_{-	     7.6}$ &	    50.3$^{+	     8.7}_{-	     7.6}$ \\
306 & 	    29.6$^{+	     7.6}_{-	     6.6}$ &	    20.1$^{+	     6.0}_{-	     4.9}$ &	     9.6$^{+	     5.4}_{-	     4.3}$ &	    29.1$^{+	     7.6}_{-	     6.6}$ &	    -1.0$^{+	     2.4}_{-	     0.9}$ &	    24.7$^{+	     6.5}_{-	     5.4}$ &	     5.5$^{+	     4.7}_{-	     3.5}$ &	    19.6$^{+	     6.0}_{-	     4.9}$ \\
307 & 	    60.3$^{+	    10.3}_{-	     9.3}$ &	    29.4$^{+	     7.1}_{-	     6.0}$ &	    31.0$^{+	     8.1}_{-	     7.0}$ &	    60.5$^{+	    10.4}_{-	     9.3}$ &	     5.2$^{+	     4.4}_{-	     3.2}$ &	    34.2$^{+	     7.3}_{-	     6.3}$ &	    21.1$^{+	     7.2}_{-	     6.1}$ &	    29.5$^{+	     7.2}_{-	     6.1}$ \\
308 & 	   465.1$^{+	    27.8}_{-	    26.8}$ &	   435.9$^{+	    24.2}_{-	    23.2}$ &	    29.2$^{+	    14.5}_{-	    13.5}$ &	   476.3$^{+	    28.2}_{-	    27.1}$ &	   349.3$^{+	    21.2}_{-	    20.2}$ &	    98.7$^{+	    14.2}_{-	    13.1}$ &	    28.4$^{+	    13.5}_{-	    12.5}$ &	   447.1$^{+	    24.6}_{-	    23.5}$ \\
309 & 	   754.0$^{+	    29.0}_{-	    27.9}$ &	   492.7$^{+	    23.4}_{-	    22.3}$ &	   261.3$^{+	    17.8}_{-	    16.8}$ &	   758.7$^{+	    29.0}_{-	    28.0}$ &	   134.8$^{+	    12.8}_{-	    11.7}$ &	   449.0$^{+	    22.4}_{-	    21.3}$ &	   174.8$^{+	    14.9}_{-	    13.9}$ &	   497.3$^{+	    23.5}_{-	    22.5}$ \\
310 & 	    90.8$^{+	    12.0}_{-	    11.0}$ &	    10.5$^{+	     5.5}_{-	     4.4}$ &	    80.3$^{+	    11.1}_{-	    10.0}$ &	    90.1$^{+	    12.0}_{-	    11.0}$ &	     3.5$^{+	     4.0}_{-	     2.8}$ &	    14.9$^{+	     5.8}_{-	     4.7}$ &	    71.6$^{+	    10.5}_{-	     9.5}$ &	     9.8$^{+	     5.5}_{-	     4.4}$ \\
311 & 	    25.2$^{+	     7.7}_{-	     6.7}$ &	     3.0$^{+	     4.2}_{-	     3.0}$ &	    22.1$^{+	     7.0}_{-	     5.9}$ &	    24.7$^{+	     7.7}_{-	     6.7}$ &	     0.7$^{+	     3.2}_{-	     1.9}$ &	     2.6$^{+	     4.0}_{-	     2.8}$ &	    21.4$^{+	     6.8}_{-	     5.7}$ &	     2.5$^{+	     4.2}_{-	     3.0}$ \\
312 & 	   170.8$^{+	    15.2}_{-	    14.1}$ &	   103.6$^{+	    11.7}_{-	    10.6}$ &	    67.1$^{+	    10.3}_{-	     9.3}$ &	   170.4$^{+	    15.2}_{-	    14.1}$ &	    22.0$^{+	     6.3}_{-	     5.1}$ &	    98.6$^{+	    11.4}_{-	    10.3}$ &	    49.8$^{+	     9.2}_{-	     8.1}$ &	   103.2$^{+	    11.7}_{-	    10.6}$ \\
313 & 	    10.5$^{+	     7.2}_{-	     6.2}$ &	    17.1$^{+	     6.0}_{-	     4.9}$ &	    -6.5$^{+	     4.8}_{-	     3.7}$ &	    10.1$^{+	     7.2}_{-	     6.2}$ &	     2.0$^{+	     3.6}_{-	     2.4}$ &	    14.1$^{+	     5.6}_{-	     4.5}$ &	    -6.1$^{+	     4.5}_{-	     3.4}$ &	    16.6$^{+	     6.0}_{-	     4.9}$ \\
314 & 	    18.8$^{+	     6.8}_{-	     5.7}$ &	    15.9$^{+	     5.5}_{-	     4.3}$ &	     2.9$^{+	     4.8}_{-	     3.6}$ &	    18.5$^{+	     6.8}_{-	     5.7}$ &	     5.1$^{+	     3.8}_{-	     2.6}$ &	    12.2$^{+	     5.0}_{-	     3.8}$ &	     1.1$^{+	     4.3}_{-	     3.2}$ &	    15.6$^{+	     5.5}_{-	     4.3}$ \\
315 & 	    32.0$^{+	     9.4}_{-	     8.3}$ &	    14.5$^{+	     6.3}_{-	     5.2}$ &	    17.5$^{+	     7.6}_{-	     6.5}$ &	    32.6$^{+	     9.5}_{-	     8.4}$ &	     8.5$^{+	     5.2}_{-	     4.0}$ &	     6.2$^{+	     5.0}_{-	     3.9}$ &	    17.9$^{+	     7.3}_{-	     6.2}$ &	    15.1$^{+	     6.5}_{-	     5.4}$ \\
316 & 	   690.9$^{+	    29.1}_{-	    28.1}$ &	   429.3$^{+	    22.7}_{-	    21.6}$ &	   261.6$^{+	    18.9}_{-	    17.9}$ &	   694.7$^{+	    29.2}_{-	    28.1}$ &	   123.5$^{+	    12.8}_{-	    11.8}$ &	   381.7$^{+	    21.5}_{-	    20.4}$ &	   189.4$^{+	    16.4}_{-	    15.3}$ &	   433.1$^{+	    22.8}_{-	    21.7}$ \\
317 & 	    75.3$^{+	    11.9}_{-	    10.8}$ &	    41.8$^{+	     8.4}_{-	     7.4}$ &	    33.5$^{+	     9.0}_{-	     7.9}$ &	    75.2$^{+	    11.9}_{-	    10.9}$ &	     7.1$^{+	     5.0}_{-	     3.9}$ &	    39.9$^{+	     8.2}_{-	     7.1}$ &	    28.2$^{+	     8.3}_{-	     7.2}$ &	    41.7$^{+	     8.5}_{-	     7.4}$ \\
318 & 	162779.9$^{+	   405.0}_{-	   404.0}$ &	102642.4$^{+	   321.7}_{-	   320.7}$ &	 60137.5$^{+	   246.7}_{-	   245.7}$ &	163148.7$^{+	   405.4}_{-	   404.4}$ &	 23331.4$^{+	   153.9}_{-	   152.9}$ &	 97985.8$^{+	   314.3}_{-	   313.3}$ &	 41831.6$^{+	   206.0}_{-	   205.0}$ &	103011.2$^{+	   322.3}_{-	   321.3}$ \\
319 & 	    10.3$^{+	     4.4}_{-	     3.3}$ &	     7.7$^{+	     4.0}_{-	     2.8}$ &	     2.6$^{+	     2.9}_{-	     1.6}$ &	    10.3$^{+	     4.4}_{-	     3.3}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ &	     6.8$^{+	     3.8}_{-	     2.6}$ &	     0.7$^{+	     2.3}_{-	     0.8}$ &	     7.7$^{+	     4.0}_{-	     2.8}$ \\
320 & 	   791.9$^{+	    29.7}_{-	    28.7}$ &	   535.2$^{+	    24.3}_{-	    23.3}$ &	   256.7$^{+	    17.7}_{-	    16.7}$ &	   797.9$^{+	    29.8}_{-	    28.8}$ &	   179.8$^{+	    14.6}_{-	    13.6}$ &	   425.0$^{+	    21.8}_{-	    20.8}$ &	   193.0$^{+	    15.6}_{-	    14.6}$ &	   541.2$^{+	    24.5}_{-	    23.4}$ \\
321 & 	    16.9$^{+	    14.2}_{-	    13.1}$ &	    -0.1$^{+	     9.0}_{-	     7.9}$ &	    17.1$^{+	    11.5}_{-	    10.4}$ &	    15.5$^{+	    14.2}_{-	    13.2}$ &	    -3.6$^{+	     5.6}_{-	     4.5}$ &	     5.2$^{+	     9.1}_{-	     8.0}$ &	    14.0$^{+	    10.4}_{-	     9.4}$ &	    -1.6$^{+	     9.1}_{-	     8.0}$ \\
322 & 	    42.8$^{+	    10.2}_{-	     9.1}$ &	    38.4$^{+	     8.1}_{-	     7.0}$ &	     4.3$^{+	     6.9}_{-	     5.8}$ &	    44.2$^{+	    10.3}_{-	     9.2}$ &	    16.3$^{+	     5.8}_{-	     4.7}$ &	    26.9$^{+	     7.2}_{-	     6.1}$ &	     0.9$^{+	     6.1}_{-	     5.0}$ &	    39.8$^{+	     8.2}_{-	     7.2}$ \\
323 & 	   124.5$^{+	    12.9}_{-	    11.8}$ &	    74.4$^{+	     9.9}_{-	     8.8}$ &	    50.0$^{+	     8.9}_{-	     7.8}$ &	   123.8$^{+	    12.9}_{-	    11.8}$ &	    14.2$^{+	     5.2}_{-	     4.1}$ &	    70.7$^{+	     9.6}_{-	     8.5}$ &	    39.0$^{+	     8.1}_{-	     7.0}$ &	    73.8$^{+	     9.9}_{-	     8.8}$ \\
324 & 	    20.4$^{+	     6.3}_{-	     5.2}$ &	    13.2$^{+	     5.0}_{-	     3.8}$ &	     7.3$^{+	     4.6}_{-	     3.4}$ &	    20.3$^{+	     6.3}_{-	     5.2}$ &	     5.9$^{+	     3.8}_{-	     2.6}$ &	     9.4$^{+	     4.4}_{-	     3.3}$ &	     5.0$^{+	     4.1}_{-	     3.0}$ &	    13.0$^{+	     5.0}_{-	     3.8}$ \\
325 & 	    28.5$^{+	     9.3}_{-	     8.2}$ &	    21.3$^{+	     7.1}_{-	     6.1}$ &	     7.2$^{+	     6.6}_{-	     5.5}$ &	    27.7$^{+	     9.3}_{-	     8.2}$ &	    14.8$^{+	     5.6}_{-	     4.5}$ &	     8.6$^{+	     6.0}_{-	     4.9}$ &	     4.4$^{+	     5.9}_{-	     4.8}$ &	    20.6$^{+	     7.1}_{-	     6.1}$ \\
326 & 	    27.4$^{+	     8.0}_{-	     6.9}$ &	    11.2$^{+	     5.1}_{-	     3.9}$ &	    16.3$^{+	     6.8}_{-	     5.6}$ &	    26.6$^{+	     8.0}_{-	     6.9}$ &	     2.2$^{+	     3.3}_{-	     2.0}$ &	     9.0$^{+	     5.0}_{-	     3.8}$ &	    15.5$^{+	     6.5}_{-	     5.3}$ &	    10.3$^{+	     5.1}_{-	     3.9}$ \\
327 & 	   124.4$^{+	    13.9}_{-	    12.9}$ &	    68.9$^{+	    10.1}_{-	     9.1}$ &	    55.5$^{+	    10.2}_{-	     9.1}$ &	   124.5$^{+	    14.0}_{-	    12.9}$ &	    13.4$^{+	     5.7}_{-	     4.6}$ &	    69.4$^{+	    10.0}_{-	     8.9}$ &	    41.7$^{+	     9.2}_{-	     8.1}$ &	    69.0$^{+	    10.2}_{-	     9.1}$ \\
328 & 	    85.9$^{+	    17.7}_{-	    16.6}$ &	    95.3$^{+	    13.8}_{-	    12.8}$ &	    -9.4$^{+	    11.7}_{-	    10.6}$ &	    87.5$^{+	    17.9}_{-	    16.8}$ &	    77.6$^{+	    12.0}_{-	    10.9}$ &	    20.7$^{+	     9.4}_{-	     8.4}$ &	   -10.8$^{+	    10.7}_{-	     9.7}$ &	    96.9$^{+	    14.1}_{-	    13.0}$ \\
329 & 	    59.2$^{+	    10.7}_{-	     9.7}$ &	    39.4$^{+	     8.2}_{-	     7.1}$ &	    19.8$^{+	     7.6}_{-	     6.5}$ &	    57.8$^{+	    10.7}_{-	     9.7}$ &	     5.6$^{+	     4.8}_{-	     3.6}$ &	    40.3$^{+	     8.0}_{-	     6.9}$ &	    11.9$^{+	     6.7}_{-	     5.6}$ &	    37.9$^{+	     8.2}_{-	     7.1}$ \\
330 & 	    43.0$^{+	     9.6}_{-	     8.6}$ &	    22.4$^{+	     6.9}_{-	     5.8}$ &	    20.6$^{+	     7.4}_{-	     6.3}$ &	    43.8$^{+	     9.7}_{-	     8.7}$ &	    10.0$^{+	     5.0}_{-	     3.9}$ &	    18.3$^{+	     6.4}_{-	     5.3}$ &	    15.5$^{+	     6.7}_{-	     5.6}$ &	    23.2$^{+	     7.0}_{-	     5.9}$ \\
331 & 	    28.8$^{+	     7.3}_{-	     6.3}$ &	    13.0$^{+	     5.0}_{-	     3.8}$ &	    15.8$^{+	     6.0}_{-	     4.9}$ &	    28.6$^{+	     7.3}_{-	     6.3}$ &	     2.9$^{+	     3.2}_{-	     1.9}$ &	    17.9$^{+	     5.6}_{-	     4.4}$ &	     7.7$^{+	     5.0}_{-	     3.9}$ &	    12.8$^{+	     5.0}_{-	     3.8}$ \\
332 & 	    95.0$^{+	    14.9}_{-	    13.8}$ &	    94.8$^{+	    12.5}_{-	    11.5}$ &	     0.1$^{+	     8.7}_{-	     7.7}$ &	    92.5$^{+	    15.0}_{-	    13.9}$ &	    81.2$^{+	    11.3}_{-	    10.3}$ &	    11.6$^{+	     7.2}_{-	     6.1}$ &	    -0.3$^{+	     8.1}_{-	     7.1}$ &	    92.3$^{+	    12.6}_{-	    11.6}$ \\
333 & 	   103.3$^{+	    12.3}_{-	    11.2}$ &	    79.6$^{+	    10.3}_{-	     9.3}$ &	    23.8$^{+	     7.4}_{-	     6.3}$ &	   103.9$^{+	    12.3}_{-	    11.3}$ &	    25.9$^{+	     6.6}_{-	     5.5}$ &	    62.0$^{+	     9.2}_{-	     8.2}$ &	    16.0$^{+	     6.5}_{-	     5.4}$ &	    80.1$^{+	    10.4}_{-	     9.3}$ \\
334 & 	  2054.5$^{+	    47.6}_{-	    46.6}$ &	  2039.3$^{+	    46.7}_{-	    45.6}$ &	    15.1$^{+	    10.5}_{-	     9.4}$ &	  2093.1$^{+	    48.1}_{-	    47.1}$ &	  1614.1$^{+	    41.5}_{-	    40.5}$ &	   488.4$^{+	    23.9}_{-	    22.8}$ &	    -9.4$^{+	     8.3}_{-	     7.3}$ &	  2077.9$^{+	    47.1}_{-	    46.1}$ \\
335 & 	   187.4$^{+	    16.8}_{-	    15.8}$ &	   111.7$^{+	    12.3}_{-	    11.3}$ &	    75.7$^{+	    12.0}_{-	    11.0}$ &	   192.2$^{+	    16.9}_{-	    15.9}$ &	    20.8$^{+	     6.4}_{-	     5.3}$ &	   116.5$^{+	    12.4}_{-	    11.3}$ &	    54.9$^{+	    10.8}_{-	     9.8}$ &	   116.6$^{+	    12.5}_{-	    11.5}$ \\
336 & 	   148.3$^{+	    15.0}_{-	    13.9}$ &	    24.0$^{+	     7.1}_{-	     6.0}$ &	   124.3$^{+	    13.6}_{-	    12.6}$ &	   147.6$^{+	    15.0}_{-	    13.9}$ &	     5.0$^{+	     4.3}_{-	     3.2}$ &	    33.0$^{+	     7.8}_{-	     6.7}$ &	   109.6$^{+	    12.8}_{-	    11.8}$ &	    23.2$^{+	     7.1}_{-	     6.0}$ \\
337 & 	    53.5$^{+	    10.3}_{-	     9.2}$ &	    12.9$^{+	     6.0}_{-	     4.9}$ &	    40.7$^{+	     8.9}_{-	     7.8}$ &	    52.3$^{+	    10.3}_{-	     9.2}$ &	    -3.3$^{+	     3.3}_{-	     2.0}$ &	    19.0$^{+	     6.3}_{-	     5.2}$ &	    36.6$^{+	     8.4}_{-	     7.3}$ &	    11.6$^{+	     6.0}_{-	     4.9}$ \\
338 & 	    54.6$^{+	    11.5}_{-	    10.4}$ &	    34.9$^{+	     8.2}_{-	     7.1}$ &	    19.7$^{+	     8.6}_{-	     7.6}$ &	    53.9$^{+	    11.5}_{-	    10.4}$ &	    10.3$^{+	     5.5}_{-	     4.4}$ &	    30.8$^{+	     7.7}_{-	     6.6}$ &	    12.7$^{+	     7.8}_{-	     6.7}$ &	    34.2$^{+	     8.2}_{-	     7.1}$ \\
339 & 	   137.5$^{+	    13.4}_{-	    12.4}$ &	   108.8$^{+	    11.7}_{-	    10.7}$ &	    28.7$^{+	     7.3}_{-	     6.2}$ &	   137.9$^{+	    13.5}_{-	    12.4}$ &	    33.9$^{+	     7.2}_{-	     6.1}$ &	    76.1$^{+	    10.1}_{-	     9.0}$ &	    27.8$^{+	     7.0}_{-	     5.9}$ &	   109.1$^{+	    11.8}_{-	    10.7}$ \\
340 & 	    23.3$^{+	     9.4}_{-	     8.4}$ &	    11.0$^{+	     6.6}_{-	     5.5}$ &	    12.3$^{+	     7.3}_{-	     6.3}$ &	    23.7$^{+	     9.5}_{-	     8.4}$ &	     1.0$^{+	     4.5}_{-	     3.4}$ &	    14.2$^{+	     6.4}_{-	     5.3}$ &	     8.6$^{+	     6.7}_{-	     5.6}$ &	    11.4$^{+	     6.7}_{-	     5.6}$ \\
341 & 	    33.4$^{+	    10.4}_{-	     9.4}$ &	    16.4$^{+	     6.8}_{-	     5.7}$ &	    17.1$^{+	     8.5}_{-	     7.4}$ &	    33.4$^{+	    10.5}_{-	     9.4}$ &	     6.3$^{+	     5.0}_{-	     3.9}$ &	    16.7$^{+	     6.6}_{-	     5.5}$ &	    10.3$^{+	     7.6}_{-	     6.5}$ &	    16.3$^{+	     6.9}_{-	     5.8}$ \\
342 & 	   266.0$^{+	    18.5}_{-	    17.5}$ &	   128.9$^{+	    13.0}_{-	    11.9}$ &	   137.1$^{+	    13.8}_{-	    12.8}$ &	   266.5$^{+	    18.5}_{-	    17.5}$ &	    18.9$^{+	     6.0}_{-	     4.9}$ &	   139.4$^{+	    13.3}_{-	    12.3}$ &	   108.2$^{+	    12.5}_{-	    11.4}$ &	   129.5$^{+	    13.0}_{-	    11.9}$ \\
343 & 	    21.4$^{+	    10.0}_{-	     9.0}$ &	     9.9$^{+	     6.1}_{-	     5.0}$ &	    11.6$^{+	     8.5}_{-	     7.5}$ &	    21.8$^{+	    10.2}_{-	     9.1}$ &	     4.5$^{+	     4.8}_{-	     3.6}$ &	    10.5$^{+	     6.0}_{-	     4.9}$ &	     6.8$^{+	     7.8}_{-	     6.7}$ &	    10.2$^{+	     6.3}_{-	     5.2}$ \\
344 & 	    42.1$^{+	    11.6}_{-	    10.6}$ &	    22.7$^{+	     7.6}_{-	     6.5}$ &	    19.4$^{+	     9.3}_{-	     8.3}$ &	    43.4$^{+	    11.8}_{-	    10.7}$ &	     8.7$^{+	     5.5}_{-	     4.4}$ &	    19.6$^{+	     7.3}_{-	     6.2}$ &	    15.2$^{+	     8.6}_{-	     7.5}$ &	    24.0$^{+	     7.9}_{-	     6.8}$ \\
345 & 	    37.4$^{+	    10.5}_{-	     9.4}$ &	    24.7$^{+	     7.3}_{-	     6.2}$ &	    12.7$^{+	     8.2}_{-	     7.1}$ &	    37.9$^{+	    10.6}_{-	     9.6}$ &	    17.1$^{+	     6.0}_{-	     4.9}$ &	    11.5$^{+	     6.2}_{-	     5.1}$ &	     9.4$^{+	     7.5}_{-	     6.4}$ &	    25.2$^{+	     7.5}_{-	     6.4}$ \\
346 & 	    96.7$^{+	    11.7}_{-	    10.6}$ &	    40.9$^{+	     7.8}_{-	     6.7}$ &	    55.7$^{+	     9.3}_{-	     8.2}$ &	    97.8$^{+	    11.8}_{-	    10.7}$ &	     5.3$^{+	     4.0}_{-	     2.8}$ &	    50.5$^{+	     8.4}_{-	     7.3}$ &	    42.0$^{+	     8.3}_{-	     7.3}$ &	    42.1$^{+	     7.9}_{-	     6.9}$ \\
347 & 	  2266.4$^{+	    50.0}_{-	    49.0}$ &	  1425.6$^{+	    39.4}_{-	    38.3}$ &	   840.7$^{+	    31.5}_{-	    30.4}$ &	  2279.8$^{+	    50.1}_{-	    49.1}$ &	   404.4$^{+	    21.6}_{-	    20.6}$ &	  1249.6$^{+	    36.9}_{-	    35.9}$ &	   625.8$^{+	    27.5}_{-	    26.4}$ &	  1439.0$^{+	    39.5}_{-	    38.5}$ \\
348 & 	   821.8$^{+	    31.4}_{-	    30.4}$ &	   429.5$^{+	    22.7}_{-	    21.6}$ &	   392.3$^{+	    22.4}_{-	    21.4}$ &	   828.5$^{+	    31.6}_{-	    30.5}$ &	   131.5$^{+	    13.3}_{-	    12.3}$ &	   398.7$^{+	    21.8}_{-	    20.7}$ &	   298.3$^{+	    19.8}_{-	    18.7}$ &	   436.2$^{+	    22.8}_{-	    21.8}$ \\
349 & 	    31.4$^{+	    10.7}_{-	     9.6}$ &	    33.0$^{+	     8.5}_{-	     7.5}$ &	    -1.6$^{+	     7.1}_{-	     6.0}$ &	    32.6$^{+	    10.8}_{-	     9.8}$ &	    24.1$^{+	     7.3}_{-	     6.3}$ &	     8.7$^{+	     5.9}_{-	     4.8}$ &	    -0.3$^{+	     6.8}_{-	     5.7}$ &	    34.2$^{+	     8.8}_{-	     7.7}$ \\
350 & 	    12.7$^{+	     7.6}_{-	     6.5}$ &	    15.4$^{+	     5.9}_{-	     4.8}$ &	    -2.7$^{+	     5.5}_{-	     4.3}$ &	    11.9$^{+	     7.6}_{-	     6.5}$ &	     3.5$^{+	     3.8}_{-	     2.6}$ &	    14.2$^{+	     5.8}_{-	     4.7}$ &	    -5.9$^{+	     4.7}_{-	     3.6}$ &	    14.6$^{+	     5.9}_{-	     4.8}$ \\
351 & 	    22.3$^{+	     6.7}_{-	     5.6}$ &	     6.0$^{+	     4.0}_{-	     2.8}$ &	    16.3$^{+	     5.9}_{-	     4.8}$ &	    22.0$^{+	     6.7}_{-	     5.6}$ &	    -1.2$^{+	     1.9}_{-	     0.0}$ &	     8.3$^{+	     4.3}_{-	     3.1}$ &	    14.9$^{+	     5.7}_{-	     4.6}$ &	     5.8$^{+	     4.0}_{-	     2.8}$ \\
352 & 	   164.9$^{+	    14.6}_{-	    13.6}$ &	   104.9$^{+	    11.6}_{-	    10.6}$ &	    60.0$^{+	     9.6}_{-	     8.5}$ &	   167.1$^{+	    14.8}_{-	    13.7}$ &	    34.1$^{+	     7.3}_{-	     6.3}$ &	    85.3$^{+	    10.5}_{-	     9.4}$ &	    47.7$^{+	     8.8}_{-	     7.7}$ &	   107.1$^{+	    11.8}_{-	    10.7}$ \\
353 & 	    73.6$^{+	    11.9}_{-	    10.9}$ &	    53.7$^{+	     9.2}_{-	     8.1}$ &	    19.9$^{+	     8.3}_{-	     7.3}$ &	    73.6$^{+	    12.0}_{-	    10.9}$ &	    12.3$^{+	     5.4}_{-	     4.2}$ &	    47.4$^{+	     8.6}_{-	     7.6}$ &	    14.0$^{+	     7.7}_{-	     6.6}$ &	    53.8$^{+	     9.2}_{-	     8.2}$ \\
354 & 	    42.2$^{+	    10.3}_{-	     9.3}$ &	    10.5$^{+	     5.7}_{-	     4.6}$ &	    31.7$^{+	     9.1}_{-	     8.0}$ &	    46.3$^{+	    10.6}_{-	     9.6}$ &	     6.1$^{+	     4.4}_{-	     3.2}$ &	    10.1$^{+	     5.8}_{-	     4.7}$ &	    30.1$^{+	     8.7}_{-	     7.6}$ &	    14.6$^{+	     6.2}_{-	     5.1}$ \\
355 & 	    49.7$^{+	    10.9}_{-	     9.9}$ &	    27.7$^{+	     7.7}_{-	     6.6}$ &	    22.0$^{+	     8.4}_{-	     7.3}$ &	    48.8$^{+	    10.9}_{-	     9.9}$ &	     7.6$^{+	     5.0}_{-	     3.9}$ &	    22.5$^{+	     7.2}_{-	     6.1}$ &	    18.7$^{+	     7.8}_{-	     6.7}$ &	    26.8$^{+	     7.7}_{-	     6.6}$ \\
356 & 	   356.5$^{+	    21.9}_{-	    20.9}$ &	    23.7$^{+	     8.1}_{-	     7.0}$ &	   332.8$^{+	    20.7}_{-	    19.6}$ &	   354.5$^{+	    21.9}_{-	    20.9}$ &	    -0.8$^{+	     4.7}_{-	     3.6}$ &	    47.4$^{+	     9.4}_{-	     8.4}$ &	   307.8$^{+	    19.8}_{-	    18.8}$ &	    21.7$^{+	     8.1}_{-	     7.0}$ \\
357 & 	    47.1$^{+	    12.6}_{-	    11.5}$ &	    45.7$^{+	     9.8}_{-	     8.8}$ &	     1.4$^{+	     8.5}_{-	     7.4}$ &	    47.6$^{+	    12.6}_{-	    11.6}$ &	    40.9$^{+	     8.7}_{-	     7.6}$ &	     7.9$^{+	     6.8}_{-	     5.7}$ &	    -1.3$^{+	     7.6}_{-	     6.6}$ &	    46.2$^{+	    10.0}_{-	     8.9}$ \\
358 & 	    63.5$^{+	    11.8}_{-	    10.8}$ &	    15.7$^{+	     6.9}_{-	     5.8}$ &	    47.8$^{+	    10.1}_{-	     9.1}$ &	    64.0$^{+	    11.9}_{-	    10.9}$ &	     8.0$^{+	     5.7}_{-	     4.5}$ &	     9.3$^{+	     5.9}_{-	     4.8}$ &	    46.8$^{+	     9.7}_{-	     8.6}$ &	    16.2$^{+	     7.1}_{-	     6.0}$ \\
359 & 	    29.6$^{+	    10.2}_{-	     9.2}$ &	     2.0$^{+	     5.4}_{-	     4.3}$ &	    27.7$^{+	     9.1}_{-	     8.1}$ &	    28.8$^{+	    10.2}_{-	     9.2}$ &	    -0.5$^{+	     4.0}_{-	     2.9}$ &	    -1.7$^{+	     4.7}_{-	     3.5}$ &	    31.0$^{+	     9.0}_{-	     7.9}$ &	     1.1$^{+	     5.4}_{-	     4.3}$ \\
360 & 	    39.7$^{+	    12.3}_{-	    11.2}$ &	    36.5$^{+	     9.2}_{-	     8.1}$ &	     3.2$^{+	     8.8}_{-	     7.8}$ &	    40.4$^{+	    12.4}_{-	    11.3}$ &	    29.0$^{+	     7.7}_{-	     6.6}$ &	    13.4$^{+	     7.1}_{-	     6.0}$ &	    -2.0$^{+	     8.0}_{-	     6.9}$ &	    37.2$^{+	     9.3}_{-	     8.2}$ \\
361 & 	   102.2$^{+	    13.5}_{-	    12.4}$ &	    30.5$^{+	     8.0}_{-	     6.9}$ &	    71.7$^{+	    11.4}_{-	    10.3}$ &	   100.7$^{+	    13.5}_{-	    12.5}$ &	     1.4$^{+	     4.8}_{-	     3.7}$ &	    39.6$^{+	     8.3}_{-	     7.3}$ &	    59.7$^{+	    10.5}_{-	     9.4}$ &	    29.0$^{+	     8.1}_{-	     7.0}$ \\
362 & 	   312.8$^{+	    22.9}_{-	    21.9}$ &	   308.0$^{+	    20.3}_{-	    19.3}$ &	     4.8$^{+	    11.4}_{-	    10.4}$ &	   324.4$^{+	    23.3}_{-	    22.2}$ &	   222.9$^{+	    17.4}_{-	    16.3}$ &	   104.4$^{+	    13.0}_{-	    11.9}$ &	    -2.8$^{+	    10.3}_{-	     9.3}$ &	   319.7$^{+	    20.7}_{-	    19.7}$ \\
363 & 	    21.6$^{+	     8.7}_{-	     7.7}$ &	    19.4$^{+	     6.7}_{-	     5.6}$ &	     2.2$^{+	     6.3}_{-	     5.2}$ &	    23.9$^{+	     8.9}_{-	     7.9}$ &	    11.0$^{+	     5.3}_{-	     4.1}$ &	    10.8$^{+	     5.7}_{-	     4.6}$ &	     2.2$^{+	     5.9}_{-	     4.8}$ &	    21.8$^{+	     7.0}_{-	     5.9}$ \\
364 & 	    31.9$^{+	    11.1}_{-	    10.1}$ &	     5.6$^{+	     6.1}_{-	     5.0}$ &	    26.2$^{+	     9.8}_{-	     8.7}$ &	    32.6$^{+	    11.2}_{-	    10.2}$ &	     5.4$^{+	     5.0}_{-	     3.9}$ &	     7.1$^{+	     6.0}_{-	     4.9}$ &	    20.1$^{+	     9.0}_{-	     8.0}$ &	     6.3$^{+	     6.3}_{-	     5.2}$ \\
365 & 	   775.1$^{+	    29.4}_{-	    28.3}$ &	   447.7$^{+	    22.4}_{-	    21.3}$ &	   327.3$^{+	    19.7}_{-	    18.6}$ &	   776.7$^{+	    29.4}_{-	    28.4}$ &	   104.1$^{+	    11.5}_{-	    10.4}$ &	   413.3$^{+	    21.5}_{-	    20.5}$ &	   259.4$^{+	    17.7}_{-	    16.7}$ &	   449.4$^{+	    22.4}_{-	    21.4}$ \\
366 & 	   177.5$^{+	    18.5}_{-	    17.5}$ &	   159.1$^{+	    15.6}_{-	    14.6}$ &	    18.4$^{+	    10.7}_{-	     9.6}$ &	   181.1$^{+	    18.7}_{-	    17.7}$ &	   104.6$^{+	    12.9}_{-	    11.8}$ &	    62.7$^{+	    10.9}_{-	     9.8}$ &	    13.8$^{+	     9.7}_{-	     8.7}$ &	   162.7$^{+	    15.9}_{-	    14.8}$ \\
367 & 	    76.4$^{+	    12.7}_{-	    11.7}$ &	    49.3$^{+	     9.3}_{-	     8.3}$ &	    27.2$^{+	     9.3}_{-	     8.2}$ &	    79.4$^{+	    12.9}_{-	    11.8}$ &	    13.7$^{+	     6.0}_{-	     4.8}$ &	    44.2$^{+	     8.9}_{-	     7.8}$ &	    21.5$^{+	     8.5}_{-	     7.4}$ &	    52.3$^{+	     9.6}_{-	     8.5}$ \\
368 & 	   152.9$^{+	    14.4}_{-	    13.4}$ &	   135.9$^{+	    13.1}_{-	    12.1}$ &	    17.0$^{+	     6.9}_{-	     5.8}$ &	   156.2$^{+	    14.6}_{-	    13.5}$ &	    80.5$^{+	    10.3}_{-	     9.3}$ &	    70.0$^{+	     9.8}_{-	     8.8}$ &	     5.8$^{+	     5.5}_{-	     4.4}$ &	   139.2$^{+	    13.3}_{-	    12.2}$ \\
369 & 	    45.8$^{+	     9.3}_{-	     8.3}$ &	     5.2$^{+	     4.5}_{-	     3.3}$ &	    40.6$^{+	     8.6}_{-	     7.5}$ &	    45.7$^{+	     9.4}_{-	     8.3}$ &	     0.2$^{+	     3.2}_{-	     2.0}$ &	     5.1$^{+	     4.5}_{-	     3.3}$ &	    40.5$^{+	     8.4}_{-	     7.3}$ &	     5.1$^{+	     4.6}_{-	     3.5}$ \\
370 & 	   159.5$^{+	    15.8}_{-	    14.8}$ &	   108.6$^{+	    12.3}_{-	    11.2}$ &	    50.9$^{+	    10.6}_{-	     9.6}$ &	   159.3$^{+	    15.8}_{-	    14.8}$ &	    30.2$^{+	     7.3}_{-	     6.2}$ &	    87.8$^{+	    11.3}_{-	    10.3}$ &	    41.4$^{+	     9.7}_{-	     8.6}$ &	   108.4$^{+	    12.3}_{-	    11.3}$ \\
371 & 	   203.4$^{+	    19.0}_{-	    18.0}$ &	   203.6$^{+	    16.7}_{-	    15.6}$ &	    -0.2$^{+	     9.8}_{-	     8.8}$ &	   205.0$^{+	    19.1}_{-	    18.1}$ &	   158.5$^{+	    14.6}_{-	    13.6}$ &	    51.6$^{+	    10.2}_{-	     9.1}$ &	    -5.2$^{+	     8.8}_{-	     7.7}$ &	   205.2$^{+	    16.9}_{-	    15.8}$ \\
372 & 	   143.2$^{+	    19.3}_{-	    18.3}$ &	   124.5$^{+	    14.5}_{-	    13.4}$ &	    18.8$^{+	    13.5}_{-	    12.4}$ &	   142.5$^{+	    19.5}_{-	    18.4}$ &	    59.8$^{+	    10.6}_{-	     9.6}$ &	    67.0$^{+	    11.7}_{-	    10.7}$ &	    15.7$^{+	    12.6}_{-	    11.6}$ &	   123.7$^{+	    14.7}_{-	    13.6}$ \\
373 & 	    36.2$^{+	     7.9}_{-	     6.8}$ &	    28.5$^{+	     6.6}_{-	     5.5}$ &	     7.7$^{+	     5.0}_{-	     3.9}$ &	    36.1$^{+	     7.9}_{-	     6.8}$ &	     6.7$^{+	     4.0}_{-	     2.8}$ &	    24.1$^{+	     6.3}_{-	     5.2}$ &	     5.2$^{+	     4.5}_{-	     3.3}$ &	    28.3$^{+	     6.6}_{-	     5.5}$ \\
374 & 	    55.1$^{+	    14.1}_{-	    13.0}$ &	    63.2$^{+	    11.0}_{-	    10.0}$ &	    -8.2$^{+	     9.4}_{-	     8.4}$ &	    55.9$^{+	    14.2}_{-	    13.2}$ &	    39.6$^{+	     8.7}_{-	     7.6}$ &	    26.2$^{+	     8.7}_{-	     7.6}$ &	    -9.9$^{+	     8.6}_{-	     7.5}$ &	    64.1$^{+	    11.2}_{-	    10.2}$ \\
375 & 	    40.0$^{+	     8.7}_{-	     7.6}$ &	    38.5$^{+	     7.6}_{-	     6.5}$ &	     1.5$^{+	     4.9}_{-	     3.8}$ &	    41.9$^{+	     8.9}_{-	     7.8}$ &	    32.4$^{+	     7.1}_{-	     6.0}$ &	    10.3$^{+	     4.9}_{-	     3.7}$ &	    -0.7$^{+	     4.4}_{-	     3.2}$ &	    40.4$^{+	     7.9}_{-	     6.8}$ \\
376 & 	    24.0$^{+	     7.4}_{-	     6.3}$ &	    15.7$^{+	     5.7}_{-	     4.6}$ &	     8.3$^{+	     5.4}_{-	     4.3}$ &	    25.6$^{+	     7.5}_{-	     6.4}$ &	    16.4$^{+	     5.6}_{-	     4.5}$ &	     0.7$^{+	     3.2}_{-	     1.9}$ &	     8.5$^{+	     5.3}_{-	     4.1}$ &	    17.3$^{+	     5.9}_{-	     4.8}$ \\
377 & 	    30.0$^{+	    10.5}_{-	     9.5}$ &	    27.0$^{+	     8.2}_{-	     7.2}$ &	     3.0$^{+	     7.3}_{-	     6.2}$ &	    29.3$^{+	    10.6}_{-	     9.5}$ &	    12.1$^{+	     6.2}_{-	     5.1}$ &	    13.5$^{+	     6.7}_{-	     5.7}$ &	     3.7$^{+	     6.8}_{-	     5.7}$ &	    26.2$^{+	     8.3}_{-	     7.2}$ \\
378 & 	    28.9$^{+	     9.4}_{-	     8.4}$ &	     0.9$^{+	     5.1}_{-	     3.9}$ &	    28.0$^{+	     8.4}_{-	     7.4}$ &	    27.9$^{+	     9.4}_{-	     8.4}$ &	    -4.0$^{+	     3.5}_{-	     2.3}$ &	     6.2$^{+	     5.2}_{-	     4.0}$ &	    25.7$^{+	     8.0}_{-	     6.9}$ &	    -0.2$^{+	     5.1}_{-	     3.9}$ \\
379 & 	    54.9$^{+	    10.2}_{-	     9.1}$ &	    15.8$^{+	     6.0}_{-	     4.9}$ &	    39.1$^{+	     8.7}_{-	     7.7}$ &	    56.3$^{+	    10.3}_{-	     9.2}$ &	     3.4$^{+	     3.8}_{-	     2.6}$ &	    18.2$^{+	     6.2}_{-	     5.1}$ &	    34.7$^{+	     8.3}_{-	     7.2}$ &	    17.2$^{+	     6.2}_{-	     5.1}$ \\
380 & 	    35.6$^{+	    10.1}_{-	     9.1}$ &	    17.1$^{+	     7.0}_{-	     5.9}$ &	    18.5$^{+	     7.9}_{-	     6.9}$ &	    36.4$^{+	    10.2}_{-	     9.2}$ &	     3.3$^{+	     4.8}_{-	     3.6}$ &	    13.1$^{+	     6.3}_{-	     5.1}$ &	    20.1$^{+	     7.7}_{-	     6.6}$ &	    17.9$^{+	     7.2}_{-	     6.1}$ \\
381 & 	   852.3$^{+	    32.0}_{-	    30.9}$ &	   617.2$^{+	    26.4}_{-	    25.4}$ &	   235.1$^{+	    18.7}_{-	    17.7}$ &	   856.2$^{+	    32.1}_{-	    31.0}$ &	   147.2$^{+	    13.7}_{-	    12.7}$ &	   555.7$^{+	    25.1}_{-	    24.1}$ &	   153.3$^{+	    15.9}_{-	    14.9}$ &	   621.2$^{+	    26.5}_{-	    25.5}$ \\
382 & 	    18.7$^{+	     9.2}_{-	     8.2}$ &	    15.9$^{+	     6.9}_{-	     5.8}$ &	     2.9$^{+	     6.8}_{-	     5.7}$ &	    17.8$^{+	     9.2}_{-	     8.2}$ &	     2.2$^{+	     4.8}_{-	     3.7}$ &	    12.8$^{+	     6.0}_{-	     4.9}$ &	     2.8$^{+	     6.4}_{-	     5.3}$ &	    14.9$^{+	     6.9}_{-	     5.8}$ \\
383 & 	    17.8$^{+	     7.0}_{-	     5.9}$ &	     9.3$^{+	     4.7}_{-	     3.6}$ &	     8.5$^{+	     5.7}_{-	     4.6}$ &	    16.7$^{+	     7.0}_{-	     5.9}$ &	     3.9$^{+	     3.8}_{-	     2.6}$ &	     7.2$^{+	     4.3}_{-	     3.1}$ &	     5.6$^{+	     5.3}_{-	     4.2}$ &	     8.2$^{+	     4.7}_{-	     3.6}$ \\
384 & 	   348.5$^{+	    21.4}_{-	    20.4}$ &	   170.1$^{+	    14.8}_{-	    13.8}$ &	   178.4$^{+	    16.0}_{-	    15.0}$ &	   346.1$^{+	    21.4}_{-	    20.4}$ &	    40.9$^{+	     8.3}_{-	     7.2}$ &	   163.2$^{+	    14.5}_{-	    13.5}$ &	   142.0$^{+	    14.5}_{-	    13.5}$ &	   167.7$^{+	    14.8}_{-	    13.8}$ \\
385 & 	    51.4$^{+	    11.9}_{-	    10.9}$ &	    31.3$^{+	     8.6}_{-	     7.6}$ &	    20.1$^{+	     8.9}_{-	     7.8}$ &	    54.1$^{+	    12.1}_{-	    11.1}$ &	    26.5$^{+	     7.6}_{-	     6.5}$ &	    10.3$^{+	     6.3}_{-	     5.2}$ &	    17.2$^{+	     8.3}_{-	     7.2}$ &	    34.0$^{+	     8.9}_{-	     7.8}$ \\
386 & 	   421.4$^{+	    23.2}_{-	    22.2}$ &	   278.0$^{+	    18.3}_{-	    17.3}$ &	   143.4$^{+	    15.0}_{-	    13.9}$ &	   420.5$^{+	    23.3}_{-	    22.2}$ &	    73.6$^{+	    10.2}_{-	     9.2}$ &	   234.5$^{+	    17.0}_{-	    15.9}$ &	   112.4$^{+	    13.6}_{-	    12.5}$ &	   277.2$^{+	    18.4}_{-	    17.3}$ \\
387 & 	   169.9$^{+	    15.8}_{-	    14.8}$ &	    72.9$^{+	    10.5}_{-	     9.5}$ &	    97.0$^{+	    12.4}_{-	    11.4}$ &	   171.1$^{+	    15.9}_{-	    14.9}$ &	    15.8$^{+	     6.2}_{-	     5.1}$ &	    77.7$^{+	    10.5}_{-	     9.5}$ &	    77.6$^{+	    11.3}_{-	    10.2}$ &	    74.1$^{+	    10.6}_{-	     9.6}$ \\
388 & 	   195.3$^{+	    17.2}_{-	    16.2}$ &	   113.9$^{+	    12.6}_{-	    11.5}$ &	    81.5$^{+	    12.4}_{-	    11.3}$ &	   193.4$^{+	    17.2}_{-	    16.2}$ &	    27.1$^{+	     7.1}_{-	     6.0}$ &	   105.4$^{+	    12.2}_{-	    11.1}$ &	    60.9$^{+	    11.1}_{-	    10.1}$ &	   112.0$^{+	    12.6}_{-	    11.5}$ \\
389 & 	  1125.8$^{+	    35.4}_{-	    34.4}$ &	   719.3$^{+	    28.1}_{-	    27.1}$ &	   406.6$^{+	    22.2}_{-	    21.2}$ &	  1130.4$^{+	    35.5}_{-	    34.5}$ &	   206.1$^{+	    15.7}_{-	    14.6}$ &	   610.7$^{+	    26.1}_{-	    25.0}$ &	   313.6$^{+	    19.8}_{-	    18.7}$ &	   723.8$^{+	    28.2}_{-	    27.2}$ \\
390 & 	   138.4$^{+	    16.0}_{-	    15.0}$ &	    85.6$^{+	    11.5}_{-	    10.5}$ &	    52.8$^{+	    11.8}_{-	    10.7}$ &	   139.0$^{+	    16.1}_{-	    15.1}$ &	    18.7$^{+	     6.6}_{-	     5.5}$ &	    90.9$^{+	    11.6}_{-	    10.6}$ &	    29.4$^{+	    10.2}_{-	     9.2}$ &	    86.2$^{+	    11.6}_{-	    10.6}$ \\
391 & 	   540.2$^{+	    26.3}_{-	    25.3}$ &	   284.1$^{+	    18.6}_{-	    17.6}$ &	   256.1$^{+	    19.2}_{-	    18.2}$ &	   541.1$^{+	    26.4}_{-	    25.3}$ &	    42.8$^{+	     8.5}_{-	     7.4}$ &	   313.3$^{+	    19.4}_{-	    18.4}$ &	   185.0$^{+	    16.8}_{-	    15.8}$ &	   285.1$^{+	    18.7}_{-	    17.7}$ \\
392 & 	    76.4$^{+	    10.7}_{-	     9.7}$ &	    46.7$^{+	     8.1}_{-	     7.1}$ &	    29.7$^{+	     7.7}_{-	     6.6}$ &	    76.9$^{+	    10.8}_{-	     9.7}$ &	    13.0$^{+	     5.0}_{-	     3.8}$ &	    43.5$^{+	     8.0}_{-	     6.9}$ &	    20.4$^{+	     6.7}_{-	     5.6}$ &	    47.2$^{+	     8.2}_{-	     7.1}$ \\
393 & 	    87.9$^{+	    13.1}_{-	    12.0}$ &	    47.5$^{+	     9.2}_{-	     8.1}$ &	    40.3$^{+	     9.9}_{-	     8.9}$ &	    87.4$^{+	    13.1}_{-	    12.1}$ &	    -0.2$^{+	     4.2}_{-	     3.1}$ &	    55.9$^{+	     9.5}_{-	     8.5}$ &	    31.6$^{+	     9.1}_{-	     8.0}$ &	    47.0$^{+	     9.3}_{-	     8.2}$ \\
394 & 	    96.0$^{+	    14.9}_{-	    13.9}$ &	     5.9$^{+	     6.9}_{-	     5.8}$ &	    90.2$^{+	    13.7}_{-	    12.6}$ &	    95.6$^{+	    15.0}_{-	    14.0}$ &	     3.1$^{+	     5.4}_{-	     4.2}$ &	     9.9$^{+	     7.2}_{-	     6.1}$ &	    82.6$^{+	    12.9}_{-	    11.8}$ &	     5.4$^{+	     7.1}_{-	     6.0}$ \\
395 & 	   194.9$^{+	    16.5}_{-	    15.5}$ &	   133.5$^{+	    13.1}_{-	    12.0}$ &	    61.4$^{+	    10.7}_{-	     9.7}$ &	   197.7$^{+	    16.6}_{-	    15.6}$ &	    39.5$^{+	     7.8}_{-	     6.7}$ &	   117.8$^{+	    12.4}_{-	    11.4}$ &	    40.4$^{+	     9.3}_{-	     8.3}$ &	   136.3$^{+	    13.3}_{-	    12.2}$ \\
396 & 	   528.0$^{+	    24.7}_{-	    23.7}$ &	   129.9$^{+	    12.9}_{-	    11.8}$ &	   398.1$^{+	    21.5}_{-	    20.5}$ &	   527.4$^{+	    24.7}_{-	    23.7}$ &	     9.0$^{+	     5.0}_{-	     3.9}$ &	   185.3$^{+	    14.9}_{-	    13.9}$ &	   333.1$^{+	    19.8}_{-	    18.8}$ &	   129.3$^{+	    12.9}_{-	    11.9}$ \\
397 & 	   136.7$^{+	    14.6}_{-	    13.6}$ &	    85.3$^{+	    11.1}_{-	    10.1}$ &	    51.4$^{+	    10.1}_{-	     9.0}$ &	   136.2$^{+	    14.6}_{-	    13.6}$ &	    15.5$^{+	     6.1}_{-	     5.0}$ &	    79.5$^{+	    10.6}_{-	     9.6}$ &	    41.2$^{+	     9.3}_{-	     8.2}$ &	    84.9$^{+	    11.2}_{-	    10.1}$ \\
398 & 	   407.6$^{+	    21.9}_{-	    20.8}$ &	   128.9$^{+	    12.8}_{-	    11.8}$ &	   278.7$^{+	    18.2}_{-	    17.2}$ &	   410.1$^{+	    21.9}_{-	    20.9}$ &	    19.5$^{+	     6.0}_{-	     4.9}$ &	   150.6$^{+	    13.6}_{-	    12.6}$ &	   240.1$^{+	    17.0}_{-	    16.0}$ &	   131.4$^{+	    12.9}_{-	    11.9}$ \\
399 & 	    21.7$^{+	     7.1}_{-	     6.0}$ &	    12.3$^{+	     4.9}_{-	     3.7}$ &	     9.3$^{+	     5.8}_{-	     4.6}$ &	    23.3$^{+	     7.3}_{-	     6.2}$ &	     4.1$^{+	     3.5}_{-	     2.2}$ &	    12.0$^{+	     4.9}_{-	     3.7}$ &	     7.3$^{+	     5.4}_{-	     4.3}$ &	    14.0$^{+	     5.2}_{-	     4.0}$ \\
400 & 	    24.6$^{+	     6.9}_{-	     5.8}$ &	    15.1$^{+	     5.3}_{-	     4.2}$ &	     9.5$^{+	     5.1}_{-	     4.0}$ &	    24.4$^{+	     6.9}_{-	     5.8}$ &	     1.6$^{+	     2.9}_{-	     1.6}$ &	    15.8$^{+	     5.3}_{-	     4.2}$ &	     7.1$^{+	     4.7}_{-	     3.6}$ &	    14.9$^{+	     5.3}_{-	     4.2}$ \\
401 & 	    28.7$^{+	     8.0}_{-	     6.9}$ &	     8.7$^{+	     4.6}_{-	     3.5}$ &	    20.0$^{+	     7.1}_{-	     6.0}$ &	    29.4$^{+	     8.1}_{-	     7.0}$ &	    -0.3$^{+	     2.4}_{-	     0.9}$ &	    11.7$^{+	     5.2}_{-	     4.0}$ &	    18.0$^{+	     6.7}_{-	     5.6}$ &	     9.5$^{+	     4.8}_{-	     3.6}$ \\
402 & 	    40.7$^{+	    11.7}_{-	    10.7}$ &	    14.9$^{+	     7.1}_{-	     6.0}$ &	    25.8$^{+	     9.9}_{-	     8.8}$ &	    39.2$^{+	    11.8}_{-	    10.8}$ &	     4.7$^{+	     5.2}_{-	     4.0}$ &	     9.1$^{+	     6.5}_{-	     5.4}$ &	    25.3$^{+	     9.4}_{-	     8.3}$ &	    13.4$^{+	     7.2}_{-	     6.1}$ \\
403 & 	    75.6$^{+	    11.4}_{-	    10.3}$ &	    45.9$^{+	     8.4}_{-	     7.3}$ &	    29.8$^{+	     8.4}_{-	     7.3}$ &	    76.2$^{+	    11.5}_{-	    10.4}$ &	    16.5$^{+	     5.5}_{-	     4.4}$ &	    37.7$^{+	     7.8}_{-	     6.7}$ &	    22.0$^{+	     7.7}_{-	     6.6}$ &	    46.5$^{+	     8.4}_{-	     7.3}$ \\
404 & 	    91.3$^{+	    18.0}_{-	    17.0}$ &	    68.5$^{+	    12.4}_{-	    11.3}$ &	    22.8$^{+	    13.7}_{-	    12.7}$ &	    95.1$^{+	    18.3}_{-	    17.3}$ &	    67.9$^{+	    11.2}_{-	    10.1}$ &	    11.0$^{+	     8.8}_{-	     7.7}$ &	    16.2$^{+	    12.7}_{-	    11.6}$ &	    72.4$^{+	    12.8}_{-	    11.7}$ \\
405 & 	    60.5$^{+	    10.4}_{-	     9.3}$ &	    44.8$^{+	     8.4}_{-	     7.4}$ &	    15.7$^{+	     6.8}_{-	     5.7}$ &	    59.5$^{+	    10.4}_{-	     9.3}$ &	    10.3$^{+	     5.1}_{-	     4.0}$ &	    39.3$^{+	     7.9}_{-	     6.8}$ &	     9.9$^{+	     6.0}_{-	     4.9}$ &	    43.8$^{+	     8.4}_{-	     7.4}$ \\
406 & 	    24.8$^{+	    10.4}_{-	     9.4}$ &	     2.1$^{+	     5.4}_{-	     4.3}$ &	    22.7$^{+	     9.4}_{-	     8.3}$ &	    25.4$^{+	    10.5}_{-	     9.5}$ &	     2.4$^{+	     4.5}_{-	     3.3}$ &	     0.8$^{+	     5.1}_{-	     4.0}$ &	    22.2$^{+	     9.0}_{-	     7.9}$ &	     2.6$^{+	     5.7}_{-	     4.6}$ \\
407 & 	    29.0$^{+	     7.9}_{-	     6.9}$ &	     8.2$^{+	     4.9}_{-	     3.8}$ &	    20.7$^{+	     6.8}_{-	     5.7}$ &	    29.5$^{+	     8.0}_{-	     6.9}$ &	    -0.6$^{+	     2.7}_{-	     1.4}$ &	    13.6$^{+	     5.5}_{-	     4.4}$ &	    16.6$^{+	     6.2}_{-	     5.1}$ &	     8.8$^{+	     5.0}_{-	     3.9}$ \\
408 & 	   120.9$^{+	    12.8}_{-	    11.7}$ &	    79.3$^{+	    10.2}_{-	     9.1}$ &	    41.6$^{+	     8.5}_{-	     7.4}$ &	   123.0$^{+	    12.9}_{-	    11.9}$ &	    25.7$^{+	     6.4}_{-	     5.3}$ &	    61.8$^{+	     9.2}_{-	     8.1}$ &	    35.6$^{+	     7.9}_{-	     6.8}$ &	    81.4$^{+	    10.4}_{-	     9.3}$ \\
409 & 	    72.1$^{+	    10.4}_{-	     9.3}$ &	    59.5$^{+	     9.0}_{-	     7.9}$ &	    12.5$^{+	     6.0}_{-	     4.8}$ &	    73.7$^{+	    10.5}_{-	     9.4}$ &	    31.4$^{+	     6.8}_{-	     5.7}$ &	    34.6$^{+	     7.2}_{-	     6.2}$ &	     7.7$^{+	     5.3}_{-	     4.2}$ &	    61.1$^{+	     9.1}_{-	     8.1}$ \\
410 & 	    38.3$^{+	     8.8}_{-	     7.7}$ &	     4.0$^{+	     4.5}_{-	     3.3}$ &	    34.3$^{+	     8.0}_{-	     6.9}$ &	    38.1$^{+	     8.8}_{-	     7.8}$ &	     3.5$^{+	     4.2}_{-	     3.0}$ &	     1.8$^{+	     3.6}_{-	     2.4}$ &	    32.8$^{+	     7.7}_{-	     6.7}$ &	     3.8$^{+	     4.6}_{-	     3.5}$ \\
411 & 	   113.0$^{+	    15.0}_{-	    13.9}$ &	    62.1$^{+	    10.1}_{-	     9.0}$ &	    50.9$^{+	    11.6}_{-	    10.6}$ &	   110.7$^{+	    15.0}_{-	    13.9}$ &	     7.8$^{+	     5.6}_{-	     4.4}$ &	    64.3$^{+	    10.2}_{-	     9.1}$ &	    38.6$^{+	    10.6}_{-	     9.5}$ &	    59.9$^{+	    10.1}_{-	     9.0}$ \\
412 & 	    67.4$^{+	    12.6}_{-	    11.6}$ &	     7.3$^{+	     6.1}_{-	     5.0}$ &	    60.1$^{+	    11.5}_{-	    10.4}$ &	    68.3$^{+	    12.7}_{-	    11.7}$ &	    -0.8$^{+	     4.2}_{-	     3.1}$ &	    23.0$^{+	     7.1}_{-	     6.1}$ &	    46.1$^{+	    10.5}_{-	     9.4}$ &	     8.2$^{+	     6.3}_{-	     5.2}$ \\
413 & 	    43.3$^{+	    11.3}_{-	    10.2}$ &	    45.2$^{+	     9.1}_{-	     8.0}$ &	    -1.9$^{+	     7.4}_{-	     6.4}$ &	    46.9$^{+	    11.5}_{-	    10.5}$ &	    44.3$^{+	     8.5}_{-	     7.5}$ &	     6.3$^{+	     5.8}_{-	     4.7}$ &	    -3.6$^{+	     6.7}_{-	     5.6}$ &	    48.9$^{+	     9.4}_{-	     8.3}$ \\
414 & 	   135.9$^{+	    14.9}_{-	    13.8}$ &	    44.7$^{+	     8.9}_{-	     7.8}$ &	    91.2$^{+	    12.5}_{-	    11.4}$ &	   135.8$^{+	    14.9}_{-	    13.9}$ &	     4.0$^{+	     4.7}_{-	     3.5}$ &	    57.0$^{+	     9.4}_{-	     8.3}$ &	    74.8$^{+	    11.5}_{-	    10.5}$ &	    44.6$^{+	     8.9}_{-	     7.9}$ \\
415 & 	   431.2$^{+	    22.8}_{-	    21.7}$ &	   288.9$^{+	    18.5}_{-	    17.4}$ &	   142.3$^{+	    14.0}_{-	    13.0}$ &	   437.6$^{+	    22.9}_{-	    21.9}$ &	   109.7$^{+	    11.9}_{-	    10.9}$ &	   230.7$^{+	    16.6}_{-	    15.5}$ &	    97.2$^{+	    12.0}_{-	    10.9}$ &	   295.2$^{+	    18.7}_{-	    17.6}$ \\
416 & 	   141.0$^{+	    14.8}_{-	    13.7}$ &	    34.8$^{+	     8.1}_{-	     7.0}$ &	   106.2$^{+	    12.8}_{-	    11.8}$ &	   140.5$^{+	    14.8}_{-	    13.8}$ &	     4.8$^{+	     4.8}_{-	     3.6}$ &	    50.0$^{+	     9.0}_{-	     7.9}$ &	    85.7$^{+	    11.7}_{-	    10.6}$ &	    34.3$^{+	     8.2}_{-	     7.1}$ \\
417 & 	   300.9$^{+	    22.5}_{-	    21.4}$ &	   290.4$^{+	    19.5}_{-	    18.5}$ &	    10.5$^{+	    11.9}_{-	    10.9}$ &	   309.5$^{+	    22.8}_{-	    21.7}$ &	   241.3$^{+	    17.5}_{-	    16.5}$ &	    63.4$^{+	    11.2}_{-	    10.1}$ &	     4.9$^{+	    10.9}_{-	     9.8}$ &	   299.0$^{+	    19.8}_{-	    18.8}$ \\
418 & 	    27.3$^{+	     8.1}_{-	     7.0}$ &	    15.7$^{+	     5.8}_{-	     4.7}$ &	    11.6$^{+	     6.3}_{-	     5.1}$ &	    26.7$^{+	     8.1}_{-	     7.0}$ &	     3.1$^{+	     3.6}_{-	     2.4}$ &	    13.3$^{+	     5.6}_{-	     4.5}$ &	    10.3$^{+	     5.8}_{-	     4.7}$ &	    15.1$^{+	     5.8}_{-	     4.7}$ \\
419 & 	   326.5$^{+	    21.0}_{-	    20.0}$ &	   185.1$^{+	    15.5}_{-	    14.5}$ &	   141.4$^{+	    14.8}_{-	    13.8}$ &	   329.8$^{+	    21.2}_{-	    20.1}$ &	    44.8$^{+	     8.7}_{-	     7.6}$ &	   179.4$^{+	    15.2}_{-	    14.1}$ &	   105.7$^{+	    13.2}_{-	    12.1}$ &	   188.4$^{+	    15.7}_{-	    14.7}$ \\
420 & 	    97.0$^{+	    12.5}_{-	    11.4}$ &	    48.8$^{+	     8.8}_{-	     7.8}$ &	    48.3$^{+	     9.4}_{-	     8.4}$ &	    97.0$^{+	    12.5}_{-	    11.5}$ &	     4.7$^{+	     4.6}_{-	     3.5}$ &	    57.4$^{+	     9.1}_{-	     8.1}$ &	    34.9$^{+	     8.4}_{-	     7.3}$ &	    48.7$^{+	     8.9}_{-	     7.8}$ \\
421 & 	   611.0$^{+	    26.5}_{-	    25.5}$ &	   391.1$^{+	    21.1}_{-	    20.1}$ &	   219.9$^{+	    16.7}_{-	    15.7}$ &	   610.5$^{+	    26.6}_{-	    25.5}$ &	    95.3$^{+	    11.2}_{-	    10.1}$ &	   361.6$^{+	    20.4}_{-	    19.3}$ &	   153.7$^{+	    14.3}_{-	    13.3}$ &	   390.6$^{+	    21.2}_{-	    20.1}$ \\
422 & 	     7.5$^{+	     4.0}_{-	     2.8}$ &	     4.9$^{+	     3.4}_{-	     2.2}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ &	     7.5$^{+	     4.0}_{-	     2.8}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	     3.9$^{+	     3.2}_{-	     1.9}$ &	     1.7$^{+	     2.7}_{-	     1.3}$ &	     4.9$^{+	     3.4}_{-	     2.2}$ \\
423 & 	   177.6$^{+	    15.5}_{-	    14.4}$ &	   115.4$^{+	    12.2}_{-	    11.2}$ &	    62.2$^{+	    10.2}_{-	     9.1}$ &	   179.6$^{+	    15.6}_{-	    14.5}$ &	    39.0$^{+	     7.7}_{-	     6.6}$ &	    93.4$^{+	    11.1}_{-	    10.1}$ &	    47.2$^{+	     9.1}_{-	     8.0}$ &	   117.4$^{+	    12.4}_{-	    11.3}$ \\
424 & 	  1838.1$^{+	    44.8}_{-	    43.8}$ &	  1217.5$^{+	    36.3}_{-	    35.3}$ &	   620.7$^{+	    26.9}_{-	    25.9}$ &	  1847.1$^{+	    44.9}_{-	    43.9}$ &	   450.9$^{+	    22.6}_{-	    21.6}$ &	   921.0$^{+	    31.7}_{-	    30.7}$ &	   475.2$^{+	    23.8}_{-	    22.7}$ &	  1226.4$^{+	    36.5}_{-	    35.5}$ \\
425 & 	    22.6$^{+	    10.8}_{-	     9.7}$ &	    11.3$^{+	     6.7}_{-	     5.6}$ &	    11.3$^{+	     9.0}_{-	     8.0}$ &	    21.6$^{+	    10.9}_{-	     9.8}$ &	     0.1$^{+	     4.5}_{-	     3.4}$ &	    11.3$^{+	     6.7}_{-	     5.6}$ &	    10.1$^{+	     8.3}_{-	     7.3}$ &	    10.3$^{+	     6.8}_{-	     5.7}$ \\
426 & 	    34.5$^{+	     8.7}_{-	     7.6}$ &	    18.5$^{+	     6.1}_{-	     5.0}$ &	    16.0$^{+	     6.8}_{-	     5.7}$ &	    33.7$^{+	     8.7}_{-	     7.6}$ &	     2.5$^{+	     3.6}_{-	     2.4}$ &	    14.1$^{+	     5.7}_{-	     4.6}$ &	    17.1$^{+	     6.6}_{-	     5.5}$ &	    17.8$^{+	     6.1}_{-	     5.0}$ \\
427 & 	   844.8$^{+	    31.2}_{-	    30.2}$ &	   820.7$^{+	    30.1}_{-	    29.0}$ &	    24.1$^{+	     9.4}_{-	     8.3}$ &	   867.5$^{+	    31.6}_{-	    30.6}$ &	   686.3$^{+	    27.5}_{-	    26.5}$ &	   172.1$^{+	    14.8}_{-	    13.8}$ &	     9.0$^{+	     7.9}_{-	     6.8}$ &	   843.4$^{+	    30.5}_{-	    29.5}$ \\
428 & 	    86.9$^{+	    12.0}_{-	    10.9}$ &	    14.0$^{+	     6.1}_{-	     4.9}$ &	    72.9$^{+	    10.8}_{-	     9.7}$ &	    86.9$^{+	    12.0}_{-	    11.0}$ &	    -2.0$^{+	     3.3}_{-	     2.0}$ &	    34.8$^{+	     7.8}_{-	     6.7}$ &	    54.1$^{+	     9.5}_{-	     8.4}$ &	    14.0$^{+	     6.2}_{-	     5.1}$ \\
429 & 	    93.6$^{+	    11.0}_{-	     9.9}$ &	    70.5$^{+	     9.5}_{-	     8.5}$ &	    23.1$^{+	     6.3}_{-	     5.2}$ &	    94.4$^{+	    11.0}_{-	    10.0}$ &	    26.0$^{+	     6.3}_{-	     5.2}$ &	    52.7$^{+	     8.4}_{-	     7.3}$ &	    15.6$^{+	     5.5}_{-	     4.3}$ &	    71.3$^{+	     9.6}_{-	     8.5}$ \\
430 & 	    47.5$^{+	    12.0}_{-	    10.9}$ &	    38.2$^{+	     8.7}_{-	     7.7}$ &	     9.3$^{+	     8.8}_{-	     7.7}$ &	    48.3$^{+	    12.1}_{-	    11.0}$ &	    10.2$^{+	     5.7}_{-	     4.6}$ &	    30.2$^{+	     8.1}_{-	     7.0}$ &	     7.9$^{+	     8.2}_{-	     7.1}$ &	    39.0$^{+	     8.9}_{-	     7.8}$ \\
431 & 	    46.1$^{+	     9.8}_{-	     8.7}$ &	     7.5$^{+	     5.3}_{-	     4.2}$ &	    38.6$^{+	     8.7}_{-	     7.7}$ &	    45.9$^{+	     9.9}_{-	     8.8}$ &	    -1.7$^{+	     3.5}_{-	     2.3}$ &	    21.4$^{+	     6.4}_{-	     5.3}$ &	    26.3$^{+	     7.7}_{-	     6.6}$ &	     7.3$^{+	     5.4}_{-	     4.3}$ \\
432 & 	    54.1$^{+	    10.4}_{-	     9.3}$ &	    14.5$^{+	     5.8}_{-	     4.7}$ &	    39.6$^{+	     9.1}_{-	     8.0}$ &	    54.2$^{+	    10.4}_{-	     9.4}$ &	    -1.5$^{+	     3.0}_{-	     1.7}$ &	    26.5$^{+	     6.8}_{-	     5.7}$ &	    29.2$^{+	     8.2}_{-	     7.1}$ &	    14.6$^{+	     5.9}_{-	     4.8}$ \\
433 & 	    30.7$^{+	     7.5}_{-	     6.4}$ &	    25.4$^{+	     6.4}_{-	     5.3}$ &	     5.3$^{+	     4.7}_{-	     3.5}$ &	    31.5$^{+	     7.5}_{-	     6.4}$ &	     2.9$^{+	     3.2}_{-	     1.9}$ &	    23.6$^{+	     6.2}_{-	     5.1}$ &	     5.0$^{+	     4.5}_{-	     3.3}$ &	    26.2$^{+	     6.5}_{-	     5.4}$ \\
434 & 	    52.1$^{+	     9.1}_{-	     8.1}$ &	    33.8$^{+	     7.2}_{-	     6.1}$ &	    18.2$^{+	     6.3}_{-	     5.2}$ &	    52.6$^{+	     9.2}_{-	     8.1}$ &	     6.5$^{+	     4.1}_{-	     3.0}$ &	    36.7$^{+	     7.4}_{-	     6.3}$ &	     9.4$^{+	     5.2}_{-	     4.1}$ &	    34.3$^{+	     7.3}_{-	     6.2}$ \\
435 & 	    50.4$^{+	     9.1}_{-	     8.1}$ &	    32.0$^{+	     7.2}_{-	     6.1}$ &	    18.4$^{+	     6.4}_{-	     5.3}$ &	    50.0$^{+	     9.1}_{-	     8.1}$ &	     8.1$^{+	     4.4}_{-	     3.3}$ &	    28.2$^{+	     6.7}_{-	     5.6}$ &	    13.8$^{+	     5.8}_{-	     4.7}$ &	    31.6$^{+	     7.2}_{-	     6.1}$ \\
436 & 	    52.7$^{+	    10.1}_{-	     9.0}$ &	    13.1$^{+	     5.7}_{-	     4.6}$ &	    39.6$^{+	     8.8}_{-	     7.7}$ &	    55.1$^{+	    10.2}_{-	     9.2}$ &	     5.1$^{+	     4.3}_{-	     3.1}$ &	    20.9$^{+	     6.3}_{-	     5.2}$ &	    29.1$^{+	     7.9}_{-	     6.8}$ &	    15.5$^{+	     6.0}_{-	     4.9}$ \\
437 & 	    22.5$^{+	     7.4}_{-	     6.3}$ &	    16.8$^{+	     5.9}_{-	     4.8}$ &	     5.8$^{+	     5.3}_{-	     4.1}$ &	    23.1$^{+	     7.5}_{-	     6.4}$ &	    11.2$^{+	     5.0}_{-	     3.8}$ &	     7.3$^{+	     4.6}_{-	     3.4}$ &	     4.6$^{+	     4.9}_{-	     3.7}$ &	    17.4$^{+	     6.0}_{-	     4.9}$ \\
438 & 	    71.5$^{+	    13.7}_{-	    12.6}$ &	    60.4$^{+	    10.5}_{-	     9.4}$ &	    11.1$^{+	     9.4}_{-	     8.4}$ &	    73.9$^{+	    13.9}_{-	    12.8}$ &	    43.6$^{+	     8.9}_{-	     7.8}$ &	    16.7$^{+	     7.3}_{-	     6.3}$ &	    13.6$^{+	     9.1}_{-	     8.0}$ &	    62.8$^{+	    10.8}_{-	     9.7}$ \\
439 & 	   108.9$^{+	    13.9}_{-	    12.9}$ &	    63.6$^{+	    10.0}_{-	     8.9}$ &	    45.3$^{+	    10.3}_{-	     9.3}$ &	   107.3$^{+	    13.9}_{-	    12.9}$ &	    15.9$^{+	     6.0}_{-	     4.9}$ &	    57.2$^{+	     9.5}_{-	     8.4}$ &	    34.3$^{+	     9.5}_{-	     8.4}$ &	    62.0$^{+	    10.0}_{-	     8.9}$ \\
440 & 	   227.6$^{+	    18.7}_{-	    17.7}$ &	   165.0$^{+	    14.9}_{-	    13.8}$ &	    62.6$^{+	    12.0}_{-	    11.0}$ &	   228.3$^{+	    18.7}_{-	    17.7}$ &	    59.3$^{+	     9.7}_{-	     8.6}$ &	   130.3$^{+	    13.4}_{-	    12.3}$ &	    38.7$^{+	    10.4}_{-	     9.4}$ &	   165.7$^{+	    14.9}_{-	    13.9}$ \\
441 & 	    39.4$^{+	     9.8}_{-	     8.7}$ &	    23.4$^{+	     6.9}_{-	     5.8}$ &	    16.0$^{+	     7.5}_{-	     6.5}$ &	    38.9$^{+	     9.8}_{-	     8.7}$ &	     4.0$^{+	     4.2}_{-	     3.1}$ &	    19.0$^{+	     6.5}_{-	     5.4}$ &	    15.8$^{+	     7.2}_{-	     6.1}$ &	    22.8$^{+	     6.9}_{-	     5.8}$ \\
442 & 	    56.6$^{+	    10.5}_{-	     9.5}$ &	    20.6$^{+	     6.6}_{-	     5.5}$ &	    36.0$^{+	     8.8}_{-	     7.7}$ &	    57.7$^{+	    10.7}_{-	     9.6}$ &	    -0.1$^{+	     3.5}_{-	     2.2}$ &	    25.6$^{+	     7.0}_{-	     5.9}$ &	    32.2$^{+	     8.3}_{-	     7.2}$ &	    21.6$^{+	     6.8}_{-	     5.7}$ \\
443 & 	    28.7$^{+	    12.5}_{-	    11.5}$ &	    26.5$^{+	     8.6}_{-	     7.5}$ &	     2.2$^{+	     9.7}_{-	     8.6}$ &	    28.7$^{+	    12.6}_{-	    11.6}$ &	    25.3$^{+	     7.6}_{-	     6.6}$ &	     2.1$^{+	     6.5}_{-	     5.5}$ &	     1.4$^{+	     8.9}_{-	     7.8}$ &	    26.5$^{+	     8.8}_{-	     7.8}$ \\
444 & 	    61.0$^{+	     8.9}_{-	     7.9}$ &	    12.7$^{+	     4.7}_{-	     3.6}$ &	    48.3$^{+	     8.1}_{-	     7.0}$ &	    61.0$^{+	     8.9}_{-	     7.9}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	    11.7$^{+	     4.6}_{-	     3.4}$ &	    47.4$^{+	     8.0}_{-	     6.9}$ &	    12.7$^{+	     4.7}_{-	     3.6}$ \\
445 & 	    24.9$^{+	     9.1}_{-	     8.1}$ &	    22.4$^{+	     6.8}_{-	     5.7}$ &	     2.6$^{+	     6.8}_{-	     5.7}$ &	    23.6$^{+	     9.1}_{-	     8.1}$ &	     8.2$^{+	     4.9}_{-	     3.7}$ &	    16.0$^{+	     6.1}_{-	     5.0}$ &	    -0.6$^{+	     6.1}_{-	     5.0}$ &	    21.0$^{+	     6.8}_{-	     5.7}$ \\
446 & 	    59.6$^{+	    12.3}_{-	    11.2}$ &	    35.3$^{+	     8.6}_{-	     7.5}$ &	    24.3$^{+	     9.4}_{-	     8.4}$ &	    58.5$^{+	    12.3}_{-	    11.2}$ &	     2.5$^{+	     4.8}_{-	     3.7}$ &	    43.6$^{+	     8.9}_{-	     7.8}$ &	    12.5$^{+	     8.2}_{-	     7.2}$ &	    34.2$^{+	     8.6}_{-	     7.5}$ \\
447 & 	    55.6$^{+	     9.2}_{-	     8.1}$ &	    23.9$^{+	     6.3}_{-	     5.2}$ &	    31.7$^{+	     7.3}_{-	     6.3}$ &	    56.3$^{+	     9.3}_{-	     8.2}$ &	     6.1$^{+	     4.0}_{-	     2.8}$ &	    22.6$^{+	     6.1}_{-	     5.0}$ &	    27.6$^{+	     6.9}_{-	     5.8}$ &	    24.7$^{+	     6.4}_{-	     5.3}$ \\
448 & 	   138.8$^{+	    17.7}_{-	    16.6}$ &	   135.4$^{+	    14.4}_{-	    13.3}$ &	     3.4$^{+	    10.9}_{-	     9.9}$ &	   145.2$^{+	    17.9}_{-	    16.9}$ &	   111.4$^{+	    12.6}_{-	    11.5}$ &	    42.7$^{+	    10.0}_{-	     8.9}$ &	    -8.9$^{+	     9.6}_{-	     8.5}$ &	   141.7$^{+	    14.7}_{-	    13.7}$ \\
449 & 	    39.3$^{+	     9.2}_{-	     8.1}$ &	    21.8$^{+	     6.5}_{-	     5.4}$ &	    17.5$^{+	     7.1}_{-	     6.1}$ &	    40.4$^{+	     9.3}_{-	     8.3}$ &	     8.4$^{+	     4.7}_{-	     3.6}$ &	    14.3$^{+	     5.7}_{-	     4.6}$ &	    17.7$^{+	     6.9}_{-	     5.8}$ &	    22.9$^{+	     6.7}_{-	     5.6}$ \\
450 & 	   465.4$^{+	    23.8}_{-	    22.7}$ &	   282.2$^{+	    18.2}_{-	    17.1}$ &	   183.2$^{+	    16.0}_{-	    14.9}$ &	   465.1$^{+	    23.8}_{-	    22.8}$ &	    54.8$^{+	     8.8}_{-	     7.8}$ &	   278.5$^{+	    18.1}_{-	    17.1}$ &	   131.9$^{+	    13.9}_{-	    12.8}$ &	   281.9$^{+	    18.2}_{-	    17.2}$ \\
451 & 	    40.1$^{+	     9.8}_{-	     8.8}$ &	    23.0$^{+	     6.9}_{-	     5.8}$ &	    17.1$^{+	     7.7}_{-	     6.6}$ &	    40.3$^{+	     9.9}_{-	     8.8}$ &	     3.7$^{+	     4.2}_{-	     3.0}$ &	    20.1$^{+	     6.5}_{-	     5.4}$ &	    16.5$^{+	     7.3}_{-	     6.3}$ &	    23.2$^{+	     7.0}_{-	     5.9}$ \\
452 & 	   313.8$^{+	    20.4}_{-	    19.4}$ &	   144.6$^{+	    14.0}_{-	    12.9}$ &	   169.2$^{+	    15.5}_{-	    14.5}$ &	   312.5$^{+	    20.4}_{-	    19.4}$ &	    10.2$^{+	     5.9}_{-	     4.8}$ &	   176.7$^{+	    14.9}_{-	    13.9}$ &	   125.7$^{+	    13.7}_{-	    12.7}$ &	   143.3$^{+	    14.0}_{-	    12.9}$ \\
453 & 	    21.3$^{+	     6.0}_{-	     4.9}$ &	     3.4$^{+	     3.2}_{-	     1.9}$ &	    17.9$^{+	     5.6}_{-	     4.4}$ &	    22.2$^{+	     6.1}_{-	     5.0}$ &	     0.6$^{+	     2.3}_{-	     0.8}$ &	     6.3$^{+	     3.8}_{-	     2.6}$ &	    15.3$^{+	     5.2}_{-	     4.1}$ &	     4.3$^{+	     3.4}_{-	     2.2}$ \\
454 & 	    39.2$^{+	     9.9}_{-	     8.8}$ &	    10.8$^{+	     5.8}_{-	     4.7}$ &	    28.4$^{+	     8.5}_{-	     7.4}$ &	    39.1$^{+	    10.0}_{-	     8.9}$ &	     3.0$^{+	     4.3}_{-	     3.2}$ &	    12.7$^{+	     5.8}_{-	     4.7}$ &	    23.4$^{+	     7.9}_{-	     6.8}$ &	    10.7$^{+	     6.0}_{-	     4.8}$ \\
455 & 	    14.1$^{+	     5.0}_{-	     3.8}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ &	    11.4$^{+	     4.6}_{-	     3.4}$ &	    14.1$^{+	     5.0}_{-	     3.8}$ &	     0.9$^{+	     2.3}_{-	     0.8}$ &	     3.8$^{+	     3.2}_{-	     1.9}$ &	     9.4$^{+	     4.3}_{-	     3.1}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ \\
456 & 	   150.3$^{+	    20.2}_{-	    19.2}$ &	   134.5$^{+	    15.2}_{-	    14.2}$ &	    15.8$^{+	    14.0}_{-	    13.0}$ &	   155.6$^{+	    20.6}_{-	    19.5}$ &	   119.6$^{+	    13.7}_{-	    12.6}$ &	    16.5$^{+	     9.5}_{-	     8.4}$ &	    19.5$^{+	    13.3}_{-	    12.2}$ &	   139.8$^{+	    15.6}_{-	    14.6}$ \\
457 & 	    54.6$^{+	    10.1}_{-	     9.0}$ &	    27.6$^{+	     6.9}_{-	     5.8}$ &	    27.0$^{+	     7.9}_{-	     6.8}$ &	    55.4$^{+	    10.1}_{-	     9.0}$ &	     7.3$^{+	     4.4}_{-	     3.2}$ &	    24.3$^{+	     6.5}_{-	     5.4}$ &	    23.7$^{+	     7.5}_{-	     6.4}$ &	    28.5$^{+	     7.0}_{-	     5.9}$ \\
458 & 	    43.8$^{+	    10.7}_{-	     9.7}$ &	    21.5$^{+	     7.1}_{-	     6.1}$ &	    22.3$^{+	     8.6}_{-	     7.5}$ &	    42.0$^{+	    10.8}_{-	     9.7}$ &	     9.1$^{+	     5.3}_{-	     4.1}$ &	    18.6$^{+	     6.7}_{-	     5.6}$ &	    14.2$^{+	     7.8}_{-	     6.7}$ &	    19.7$^{+	     7.2}_{-	     6.1}$ \\
459 & 	    38.2$^{+	    10.3}_{-	     9.3}$ &	    28.5$^{+	     7.5}_{-	     6.4}$ &	     9.7$^{+	     7.8}_{-	     6.7}$ &	    38.3$^{+	    10.4}_{-	     9.3}$ &	     4.0$^{+	     4.4}_{-	     3.2}$ &	    28.3$^{+	     7.5}_{-	     6.4}$ &	     6.0$^{+	     7.0}_{-	     5.9}$ &	    28.6$^{+	     7.6}_{-	     6.5}$ \\
460 & 	    31.7$^{+	     8.3}_{-	     7.2}$ &	    14.8$^{+	     5.7}_{-	     4.6}$ &	    16.9$^{+	     6.7}_{-	     5.6}$ &	    33.0$^{+	     8.5}_{-	     7.4}$ &	     1.0$^{+	     3.4}_{-	     2.2}$ &	    23.2$^{+	     6.4}_{-	     5.3}$ &	     8.8$^{+	     5.7}_{-	     4.6}$ &	    16.1$^{+	     5.9}_{-	     4.8}$ \\
461 & 	    52.2$^{+	     9.8}_{-	     8.7}$ &	    23.4$^{+	     6.7}_{-	     5.6}$ &	    28.8$^{+	     7.7}_{-	     6.7}$ &	    54.8$^{+	     9.9}_{-	     8.9}$ &	     8.0$^{+	     4.7}_{-	     3.6}$ &	    19.4$^{+	     6.1}_{-	     5.0}$ &	    27.4$^{+	     7.4}_{-	     6.3}$ &	    26.0$^{+	     6.9}_{-	     5.8}$ \\
462 & 	   118.3$^{+	    12.2}_{-	    11.1}$ &	   102.8$^{+	    11.2}_{-	    10.2}$ &	    15.5$^{+	     5.6}_{-	     4.4}$ &	   122.3$^{+	    12.4}_{-	    11.3}$ &	    64.2$^{+	     9.1}_{-	     8.0}$ &	    53.0$^{+	     8.4}_{-	     7.3}$ &	     5.1$^{+	     4.1}_{-	     3.0}$ &	   106.8$^{+	    11.4}_{-	    10.4}$ \\
463 & 	    15.0$^{+	     8.6}_{-	     7.5}$ &	     2.6$^{+	     4.8}_{-	     3.6}$ &	    12.4$^{+	     7.6}_{-	     6.5}$ &	    14.4$^{+	     8.6}_{-	     7.5}$ &	    -2.1$^{+	     3.2}_{-	     2.0}$ &	     3.9$^{+	     4.8}_{-	     3.6}$ &	    12.7$^{+	     7.3}_{-	     6.2}$ &	     2.0$^{+	     4.8}_{-	     3.6}$ \\
464 & 	    13.1$^{+	     4.8}_{-	     3.7}$ &	     9.8$^{+	     4.3}_{-	     3.1}$ &	     3.4$^{+	     3.2}_{-	     1.9}$ &	    13.1$^{+	     4.8}_{-	     3.7}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	     9.8$^{+	     4.3}_{-	     3.1}$ &	     1.4$^{+	     2.7}_{-	     1.3}$ &	     9.8$^{+	     4.3}_{-	     3.1}$ \\
465 & 	   161.8$^{+	    15.7}_{-	    14.6}$ &	    84.6$^{+	    11.0}_{-	     9.9}$ &	    77.3$^{+	    11.7}_{-	    10.7}$ &	   163.1$^{+	    15.7}_{-	    14.7}$ &	    17.7$^{+	     6.0}_{-	     4.9}$ &	    85.9$^{+	    11.1}_{-	    10.0}$ &	    59.5$^{+	    10.6}_{-	     9.5}$ &	    85.8$^{+	    11.1}_{-	    10.0}$ \\
466 & 	    30.3$^{+	     8.7}_{-	     7.6}$ &	     5.6$^{+	     4.9}_{-	     3.8}$ &	    24.7$^{+	     7.7}_{-	     6.6}$ &	    30.7$^{+	     8.8}_{-	     7.7}$ &	     1.3$^{+	     3.6}_{-	     2.4}$ &	     7.9$^{+	     5.0}_{-	     3.9}$ &	    21.5$^{+	     7.2}_{-	     6.1}$ &	     6.0$^{+	     5.0}_{-	     3.9}$ \\
467 & 	    94.0$^{+	    12.9}_{-	    11.9}$ &	    70.5$^{+	    10.3}_{-	     9.3}$ &	    23.5$^{+	     8.5}_{-	     7.5}$ &	    93.1$^{+	    13.0}_{-	    11.9}$ &	    21.7$^{+	     6.6}_{-	     5.5}$ &	    56.8$^{+	     9.4}_{-	     8.3}$ &	    14.6$^{+	     7.6}_{-	     6.5}$ &	    69.6$^{+	    10.4}_{-	     9.3}$ \\
468 & 	    93.8$^{+	    11.2}_{-	    10.1}$ &	    45.2$^{+	     8.0}_{-	     6.9}$ &	    48.7$^{+	     8.5}_{-	     7.4}$ &	    95.6$^{+	    11.3}_{-	    10.2}$ &	     8.5$^{+	     4.3}_{-	     3.1}$ &	    51.7$^{+	     8.4}_{-	     7.3}$ &	    35.4$^{+	     7.5}_{-	     6.4}$ &	    46.9$^{+	     8.1}_{-	     7.1}$ \\
469 & 	    71.6$^{+	    11.9}_{-	    10.8}$ &	    19.1$^{+	     6.5}_{-	     5.4}$ &	    52.5$^{+	    10.4}_{-	     9.3}$ &	    70.6$^{+	    11.9}_{-	    10.8}$ &	     5.0$^{+	     4.3}_{-	     3.2}$ &	    23.3$^{+	     7.1}_{-	     6.0}$ &	    42.3$^{+	     9.5}_{-	     8.4}$ &	    18.1$^{+	     6.5}_{-	     5.4}$ \\
470 & 	   344.3$^{+	    21.1}_{-	    20.0}$ &	   116.8$^{+	    12.6}_{-	    11.6}$ &	   227.5$^{+	    17.4}_{-	    16.3}$ &	   345.0$^{+	    21.1}_{-	    20.1}$ &	     5.0$^{+	     4.7}_{-	     3.5}$ &	   180.6$^{+	    15.1}_{-	    14.0}$ &	   159.4$^{+	    15.0}_{-	    13.9}$ &	   117.5$^{+	    12.7}_{-	    11.7}$ \\
471 & 	   237.0$^{+	    18.4}_{-	    17.4}$ &	   149.2$^{+	    13.9}_{-	    12.9}$ &	    87.8$^{+	    12.7}_{-	    11.6}$ &	   238.1$^{+	    18.5}_{-	    17.4}$ &	    44.6$^{+	     8.4}_{-	     7.3}$ &	   129.0$^{+	    13.1}_{-	    12.0}$ &	    64.5$^{+	    11.3}_{-	    10.3}$ &	   150.3$^{+	    14.0}_{-	    13.0}$ \\
472 & 	    29.3$^{+	     8.6}_{-	     7.6}$ &	     3.5$^{+	     4.5}_{-	     3.3}$ &	    25.8$^{+	     7.8}_{-	     6.8}$ &	    29.2$^{+	     8.7}_{-	     7.6}$ &	    -2.6$^{+	     2.7}_{-	     1.4}$ &	     9.4$^{+	     5.1}_{-	     4.0}$ &	    22.5$^{+	     7.4}_{-	     6.3}$ &	     3.4$^{+	     4.6}_{-	     3.5}$ \\
473 & 	    40.3$^{+	     9.6}_{-	     8.5}$ &	    31.2$^{+	     7.5}_{-	     6.4}$ &	     9.1$^{+	     6.7}_{-	     5.6}$ &	    39.4$^{+	     9.6}_{-	     8.5}$ &	     7.6$^{+	     4.8}_{-	     3.6}$ &	    22.8$^{+	     6.7}_{-	     5.6}$ &	     9.0$^{+	     6.4}_{-	     5.3}$ &	    30.3$^{+	     7.5}_{-	     6.4}$ \\
474 & 	    29.8$^{+	     8.7}_{-	     7.6}$ &	    19.5$^{+	     6.2}_{-	     5.1}$ &	    10.3$^{+	     6.7}_{-	     5.6}$ &	    28.8$^{+	     8.7}_{-	     7.6}$ &	     4.5$^{+	     4.2}_{-	     3.0}$ &	    15.7$^{+	     5.8}_{-	     4.7}$ &	     8.7$^{+	     6.3}_{-	     5.2}$ &	    18.5$^{+	     6.2}_{-	     5.1}$ \\
475 & 	    56.2$^{+	    10.2}_{-	     9.2}$ &	    13.3$^{+	     5.6}_{-	     4.5}$ &	    42.9$^{+	     9.1}_{-	     8.0}$ &	    57.7$^{+	    10.3}_{-	     9.3}$ &	     1.3$^{+	     3.4}_{-	     2.2}$ &	    23.1$^{+	     6.5}_{-	     5.4}$ &	    33.4$^{+	     8.3}_{-	     7.2}$ &	    14.8$^{+	     5.8}_{-	     4.7}$ \\
476 & 	    13.1$^{+	     4.8}_{-	     3.7}$ &	    10.7$^{+	     4.4}_{-	     3.3}$ &	     2.4$^{+	     2.9}_{-	     1.6}$ &	    13.1$^{+	     4.8}_{-	     3.7}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ &	     8.8$^{+	     4.1}_{-	     2.9}$ &	     1.5$^{+	     2.7}_{-	     1.3}$ &	    10.7$^{+	     4.4}_{-	     3.3}$ \\
477 & 	     9.3$^{+	     7.0}_{-	     5.9}$ &	     2.9$^{+	     4.3}_{-	     3.2}$ &	     6.4$^{+	     6.1}_{-	     5.0}$ &	     8.7$^{+	     7.0}_{-	     5.9}$ &	     0.6$^{+	     3.2}_{-	     2.0}$ &	     1.2$^{+	     4.2}_{-	     3.0}$ &	     6.9$^{+	     5.7}_{-	     4.6}$ &	     2.3$^{+	     4.3}_{-	     3.2}$ \\
478 & 	    32.6$^{+	     8.4}_{-	     7.3}$ &	    28.8$^{+	     6.9}_{-	     5.8}$ &	     3.9$^{+	     5.5}_{-	     4.4}$ &	    36.2$^{+	     8.7}_{-	     7.6}$ &	    11.6$^{+	     5.0}_{-	     3.9}$ &	    21.1$^{+	     6.2}_{-	     5.1}$ &	     3.5$^{+	     5.1}_{-	     4.0}$ &	    32.4$^{+	     7.3}_{-	     6.2}$ \\
479 & 	    27.9$^{+	    10.0}_{-	     9.0}$ &	    18.9$^{+	     6.6}_{-	     5.5}$ &	     9.1$^{+	     8.1}_{-	     7.0}$ &	    26.7$^{+	    10.0}_{-	     9.0}$ &	    20.1$^{+	     6.2}_{-	     5.1}$ &	    -1.3$^{+	     4.4}_{-	     3.3}$ &	     7.9$^{+	     7.6}_{-	     6.6}$ &	    17.7$^{+	     6.7}_{-	     5.6}$ \\
480 & 	    56.3$^{+	    12.4}_{-	    11.3}$ &	    50.6$^{+	     9.5}_{-	     8.4}$ &	     5.7$^{+	     8.6}_{-	     7.6}$ &	    58.9$^{+	    12.6}_{-	    11.6}$ &	    40.4$^{+	     8.4}_{-	     7.4}$ &	    14.8$^{+	     6.8}_{-	     5.7}$ &	     3.6$^{+	     7.9}_{-	     6.9}$ &	    53.2$^{+	     9.9}_{-	     8.8}$ \\
481 & 	   108.6$^{+	    13.0}_{-	    11.9}$ &	    67.1$^{+	     9.7}_{-	     8.7}$ &	    41.5$^{+	     9.2}_{-	     8.2}$ &	   113.1$^{+	    13.2}_{-	    12.1}$ &	    23.0$^{+	     6.3}_{-	     5.2}$ &	    57.5$^{+	     9.2}_{-	     8.1}$ &	    32.6$^{+	     8.4}_{-	     7.3}$ &	    71.6$^{+	    10.0}_{-	     9.0}$ \\
482 & 	   400.7$^{+	    22.3}_{-	    21.3}$ &	   235.8$^{+	    16.9}_{-	    15.8}$ &	   164.9$^{+	    15.3}_{-	    14.2}$ &	   400.7$^{+	    22.4}_{-	    21.3}$ &	    63.9$^{+	     9.5}_{-	     8.4}$ &	   209.4$^{+	    16.0}_{-	    14.9}$ &	   127.5$^{+	    13.7}_{-	    12.6}$ &	   235.9$^{+	    16.9}_{-	    15.9}$ \\
483 & 	   238.3$^{+	    17.3}_{-	    16.2}$ &	   141.1$^{+	    13.2}_{-	    12.2}$ &	    97.2$^{+	    11.8}_{-	    10.7}$ &	   238.7$^{+	    17.3}_{-	    16.3}$ &	    32.0$^{+	     7.1}_{-	     6.0}$ &	   135.1$^{+	    12.9}_{-	    11.9}$ &	    71.7$^{+	    10.4}_{-	     9.3}$ &	   141.5$^{+	    13.3}_{-	    12.2}$ \\
484 & 	    71.6$^{+	    12.5}_{-	    11.5}$ &	    25.0$^{+	     7.4}_{-	     6.3}$ &	    46.6$^{+	    10.6}_{-	     9.6}$ &	    70.2$^{+	    12.6}_{-	    11.5}$ &	    -0.6$^{+	     4.1}_{-	     2.9}$ &	    32.0$^{+	     8.0}_{-	     6.9}$ &	    38.9$^{+	     9.8}_{-	     8.7}$ &	    23.6$^{+	     7.5}_{-	     6.4}$ \\
485 & 	   163.4$^{+	    15.7}_{-	    14.7}$ &	    74.5$^{+	    10.5}_{-	     9.4}$ &	    88.9$^{+	    12.3}_{-	    11.2}$ &	   165.6$^{+	    15.9}_{-	    14.8}$ &	    16.4$^{+	     6.2}_{-	     5.1}$ &	    76.1$^{+	    10.5}_{-	     9.5}$ &	    73.1$^{+	    11.2}_{-	    10.2}$ &	    76.7$^{+	    10.7}_{-	     9.7}$ \\
486 & 	    22.5$^{+	     7.8}_{-	     6.7}$ &	    20.6$^{+	     6.2}_{-	     5.1}$ &	     1.9$^{+	     5.4}_{-	     4.3}$ &	    21.6$^{+	     7.8}_{-	     6.7}$ &	     2.5$^{+	     3.6}_{-	     2.4}$ &	    21.0$^{+	     6.2}_{-	     5.1}$ &	    -1.9$^{+	     4.7}_{-	     3.5}$ &	    19.6$^{+	     6.2}_{-	     5.1}$ \\
487 & 	    72.0$^{+	     9.9}_{-	     8.9}$ &	    40.1$^{+	     7.5}_{-	     6.5}$ &	    31.9$^{+	     7.2}_{-	     6.1}$ &	    72.0$^{+	     9.9}_{-	     8.9}$ &	     9.1$^{+	     4.3}_{-	     3.1}$ &	    43.4$^{+	     7.8}_{-	     6.7}$ &	    19.5$^{+	     6.0}_{-	     4.9}$ &	    40.1$^{+	     7.5}_{-	     6.5}$ \\
488 & 	   432.2$^{+	    22.8}_{-	    21.8}$ &	   312.3$^{+	    19.1}_{-	    18.0}$ &	   119.9$^{+	    13.2}_{-	    12.2}$ &	   432.3$^{+	    22.8}_{-	    21.8}$ &	    86.9$^{+	    10.7}_{-	     9.6}$ &	   264.6$^{+	    17.6}_{-	    16.6}$ &	    80.8$^{+	    11.3}_{-	    10.3}$ &	   312.3$^{+	    19.1}_{-	    18.1}$ \\
489 & 	    57.7$^{+	     9.7}_{-	     8.6}$ &	    10.0$^{+	     4.9}_{-	     3.7}$ &	    47.7$^{+	     8.8}_{-	     7.8}$ &	    57.7$^{+	     9.7}_{-	     8.6}$ &	     2.3$^{+	     3.2}_{-	     1.9}$ &	    17.3$^{+	     5.7}_{-	     4.6}$ &	    38.1$^{+	     8.1}_{-	     7.0}$ &	    10.0$^{+	     4.9}_{-	     3.7}$ \\
490 & 	    16.5$^{+	     5.6}_{-	     4.4}$ &	    11.9$^{+	     4.7}_{-	     3.6}$ &	     4.6$^{+	     3.8}_{-	     2.6}$ &	    16.4$^{+	     5.6}_{-	     4.4}$ &	     4.3$^{+	     3.4}_{-	     2.2}$ &	    10.1$^{+	     4.4}_{-	     3.3}$ &	     2.0$^{+	     3.2}_{-	     1.9}$ &	    11.8$^{+	     4.7}_{-	     3.6}$ \\
491 & 	   363.8$^{+	    20.2}_{-	    19.1}$ &	   253.4$^{+	    17.0}_{-	    15.9}$ &	   110.3$^{+	    11.6}_{-	    10.6}$ &	   365.7$^{+	    20.2}_{-	    19.2}$ &	    76.7$^{+	     9.8}_{-	     8.8}$ &	   210.3$^{+	    15.6}_{-	    14.5}$ &	    78.7$^{+	    10.0}_{-	     8.9}$ &	   255.4$^{+	    17.0}_{-	    16.0}$ \\
492 & 	  8874.4$^{+	    95.6}_{-	    94.6}$ &	  5952.1$^{+	    78.4}_{-	    77.3}$ &	  2922.4$^{+	    55.5}_{-	    54.5}$ &	  8934.1$^{+	    96.0}_{-	    95.0}$ &	  1882.6$^{+	    44.6}_{-	    43.6}$ &	  4888.9$^{+	    71.1}_{-	    70.1}$ &	  2162.6$^{+	    48.0}_{-	    47.0}$ &	  6011.7$^{+	    78.8}_{-	    77.8}$ \\
493 & 	   222.5$^{+	    18.0}_{-	    17.0}$ &	   153.7$^{+	    14.1}_{-	    13.1}$ &	    68.8$^{+	    11.9}_{-	    10.9}$ &	   222.8$^{+	    18.1}_{-	    17.1}$ &	    49.8$^{+	     8.8}_{-	     7.7}$ &	   128.9$^{+	    13.2}_{-	    12.1}$ &	    44.0$^{+	    10.3}_{-	     9.2}$ &	   154.0$^{+	    14.2}_{-	    13.1}$ \\
494 & 	    36.2$^{+	     7.9}_{-	     6.9}$ &	    25.3$^{+	     6.4}_{-	     5.3}$ &	    10.9$^{+	     5.5}_{-	     4.4}$ &	    36.0$^{+	     7.9}_{-	     6.9}$ &	     1.6$^{+	     2.9}_{-	     1.6}$ &	    24.6$^{+	     6.3}_{-	     5.2}$ &	     9.9$^{+	     5.2}_{-	     4.1}$ &	    25.2$^{+	     6.4}_{-	     5.3}$ \\
495 & 	    44.2$^{+	    10.0}_{-	     9.0}$ &	    30.0$^{+	     7.4}_{-	     6.4}$ &	    14.2$^{+	     7.4}_{-	     6.3}$ &	    45.3$^{+	    10.1}_{-	     9.1}$ &	     5.3$^{+	     4.5}_{-	     3.3}$ &	    32.8$^{+	     7.5}_{-	     6.4}$ &	     7.1$^{+	     6.5}_{-	     5.4}$ &	    31.1$^{+	     7.6}_{-	     6.5}$ \\
496 & 	    17.4$^{+	     7.6}_{-	     6.5}$ &	    17.4$^{+	     6.0}_{-	     4.9}$ &	     0.0$^{+	     5.3}_{-	     4.2}$ &	    16.6$^{+	     7.6}_{-	     6.5}$ &	    11.4$^{+	     5.0}_{-	     3.9}$ &	     6.7$^{+	     4.8}_{-	     3.6}$ &	    -1.4$^{+	     4.8}_{-	     3.7}$ &	    16.6$^{+	     6.0}_{-	     4.9}$ \\
497 & 	   436.4$^{+	    22.7}_{-	    21.7}$ &	   295.4$^{+	    18.4}_{-	    17.4}$ &	   141.0$^{+	    13.9}_{-	    12.9}$ &	   442.7$^{+	    22.8}_{-	    21.8}$ &	   117.5$^{+	    12.1}_{-	    11.0}$ &	   225.2$^{+	    16.3}_{-	    15.3}$ &	   100.1$^{+	    12.0}_{-	    11.0}$ &	   301.7$^{+	    18.6}_{-	    17.6}$ \\
498 & 	   317.1$^{+	    20.0}_{-	    18.9}$ &	   214.2$^{+	    16.2}_{-	    15.1}$ &	   102.9$^{+	    12.4}_{-	    11.4}$ &	   320.7$^{+	    20.1}_{-	    19.0}$ &	    91.8$^{+	    11.0}_{-	    10.0}$ &	   156.7$^{+	    14.0}_{-	    12.9}$ &	    72.2$^{+	    10.8}_{-	     9.8}$ &	   217.8$^{+	    16.3}_{-	    15.3}$ \\
499 & 	    95.1$^{+	    10.8}_{-	     9.8}$ &	    58.7$^{+	     8.7}_{-	     7.7}$ &	    36.4$^{+	     7.1}_{-	     6.1}$ &	    95.1$^{+	    10.8}_{-	     9.8}$ &	    16.8$^{+	     5.2}_{-	     4.1}$ &	    50.7$^{+	     8.2}_{-	     7.1}$ &	    27.5$^{+	     6.4}_{-	     5.3}$ &	    58.6$^{+	     8.7}_{-	     7.7}$ \\
500 & 	    37.3$^{+	    10.0}_{-	     8.9}$ &	    14.9$^{+	     6.5}_{-	     5.4}$ &	    22.4$^{+	     8.2}_{-	     7.1}$ &	    38.4$^{+	    10.1}_{-	     9.0}$ &	     1.2$^{+	     4.0}_{-	     2.9}$ &	    18.2$^{+	     6.6}_{-	     5.5}$ &	    18.9$^{+	     7.6}_{-	     6.5}$ &	    16.0$^{+	     6.6}_{-	     5.5}$ \\
501 & 	     5.9$^{+	     3.8}_{-	     2.6}$ &	     5.6$^{+	     3.6}_{-	     2.4}$ &	     0.3$^{+	     2.3}_{-	     0.8}$ &	     5.9$^{+	     3.8}_{-	     2.6}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ &	     2.7$^{+	     2.9}_{-	     1.6}$ &	     0.4$^{+	     2.3}_{-	     0.8}$ &	     5.6$^{+	     3.6}_{-	     2.4}$ \\
502 & 	   943.4$^{+	    32.2}_{-	    31.1}$ &	   620.8$^{+	    26.1}_{-	    25.1}$ &	   322.7$^{+	    19.5}_{-	    18.5}$ &	   954.8$^{+	    32.3}_{-	    31.3}$ &	   216.6$^{+	    15.9}_{-	    14.9}$ &	   498.5$^{+	    23.5}_{-	    22.5}$ &	   239.7$^{+	    17.0}_{-	    16.0}$ &	   632.1$^{+	    26.3}_{-	    25.3}$ \\
503 & 	     5.9$^{+	     4.1}_{-	     2.9}$ &	     4.2$^{+	     3.4}_{-	     2.2}$ &	     1.7$^{+	     3.2}_{-	     1.9}$ &	     8.6$^{+	     4.6}_{-	     3.4}$ &	     6.4$^{+	     3.8}_{-	     2.6}$ &	     1.4$^{+	     2.7}_{-	     1.3}$ &	     0.9$^{+	     2.9}_{-	     1.6}$ &	     7.0$^{+	     4.0}_{-	     2.8}$ \\
504 & 	    99.3$^{+	    12.6}_{-	    11.5}$ &	    61.2$^{+	     9.4}_{-	     8.3}$ &	    38.1$^{+	     9.0}_{-	     8.0}$ &	   101.5$^{+	    12.7}_{-	    11.7}$ &	    14.9$^{+	     5.5}_{-	     4.3}$ &	    58.8$^{+	     9.3}_{-	     8.2}$ &	    27.9$^{+	     8.1}_{-	     7.0}$ &	    63.4$^{+	     9.6}_{-	     8.5}$ \\
505 & 	    51.6$^{+	     8.4}_{-	     7.3}$ &	    28.5$^{+	     6.5}_{-	     5.4}$ &	    23.1$^{+	     6.1}_{-	     5.0}$ &	    52.5$^{+	     8.5}_{-	     7.4}$ &	    10.7$^{+	     4.4}_{-	     3.3}$ &	    23.3$^{+	     6.0}_{-	     4.9}$ &	    18.4$^{+	     5.6}_{-	     4.4}$ &	    29.3$^{+	     6.5}_{-	     5.4}$ \\
506 & 	    31.9$^{+	     9.4}_{-	     8.3}$ &	     0.6$^{+	     4.5}_{-	     3.4}$ &	    31.4$^{+	     8.7}_{-	     7.6}$ &	    30.8$^{+	     9.4}_{-	     8.3}$ &	     0.3$^{+	     3.7}_{-	     2.5}$ &	     2.1$^{+	     4.5}_{-	     3.4}$ &	    28.4$^{+	     8.2}_{-	     7.2}$ &	    -0.6$^{+	     4.5}_{-	     3.4}$ \\
507 & 	   228.0$^{+	    16.4}_{-	    15.4}$ &	   129.4$^{+	    12.5}_{-	    11.5}$ &	    98.6$^{+	    11.3}_{-	    10.2}$ &	   229.8$^{+	    16.5}_{-	    15.5}$ &	    38.7$^{+	     7.4}_{-	     6.3}$ &	   117.6$^{+	    12.0}_{-	    10.9}$ &	    73.5$^{+	     9.9}_{-	     8.9}$ &	   131.3$^{+	    12.6}_{-	    11.6}$ \\
508 & 	    31.6$^{+	     8.8}_{-	     7.7}$ &	    10.6$^{+	     5.4}_{-	     4.2}$ &	    21.0$^{+	     7.5}_{-	     6.4}$ &	    30.8$^{+	     8.8}_{-	     7.7}$ &	     2.7$^{+	     3.8}_{-	     2.6}$ &	     8.6$^{+	     5.1}_{-	     4.0}$ &	    19.5$^{+	     7.0}_{-	     6.0}$ &	     9.8$^{+	     5.4}_{-	     4.2}$ \\
509 & 	    21.0$^{+	     8.8}_{-	     7.7}$ &	    11.9$^{+	     5.9}_{-	     4.8}$ &	     9.1$^{+	     7.1}_{-	     6.0}$ &	    19.1$^{+	     8.8}_{-	     7.8}$ &	    -2.0$^{+	     3.5}_{-	     2.3}$ &	    20.2$^{+	     6.6}_{-	     5.5}$ &	     0.9$^{+	     6.0}_{-	     4.9}$ &	    10.0$^{+	     6.0}_{-	     4.8}$ \\
510 & 	    32.6$^{+	     7.4}_{-	     6.3}$ &	    29.6$^{+	     6.7}_{-	     5.6}$ &	     2.9$^{+	     4.0}_{-	     2.8}$ &	    33.4$^{+	     7.5}_{-	     6.4}$ &	    21.8$^{+	     5.9}_{-	     4.8}$ &	     9.0$^{+	     4.4}_{-	     3.3}$ &	     2.7$^{+	     3.8}_{-	     2.6}$ &	    30.5$^{+	     6.8}_{-	     5.7}$ \\
511 & 	    28.5$^{+	     8.8}_{-	     7.7}$ &	    25.1$^{+	     6.9}_{-	     5.8}$ &	     3.4$^{+	     6.1}_{-	     5.0}$ &	    29.4$^{+	     8.9}_{-	     7.8}$ &	    21.7$^{+	     6.1}_{-	     5.0}$ &	     5.4$^{+	     5.0}_{-	     3.8}$ &	     2.2$^{+	     5.7}_{-	     4.6}$ &	    26.0$^{+	     7.1}_{-	     6.0}$ \\
512 & 	    21.9$^{+	     9.6}_{-	     8.5}$ &	    11.1$^{+	     6.3}_{-	     5.2}$ &	    10.8$^{+	     7.8}_{-	     6.7}$ &	    22.6$^{+	     9.7}_{-	     8.6}$ &	     7.3$^{+	     5.0}_{-	     3.9}$ &	     5.9$^{+	     5.7}_{-	     4.6}$ &	     9.3$^{+	     7.2}_{-	     6.1}$ &	    11.8$^{+	     6.5}_{-	     5.4}$ \\
513 & 	    29.2$^{+	     8.3}_{-	     7.3}$ &	     9.7$^{+	     5.1}_{-	     4.0}$ &	    19.4$^{+	     7.1}_{-	     6.0}$ &	    29.4$^{+	     8.4}_{-	     7.3}$ &	    -0.6$^{+	     3.0}_{-	     1.7}$ &	    12.4$^{+	     5.5}_{-	     4.4}$ &	    17.6$^{+	     6.7}_{-	     5.6}$ &	    10.0$^{+	     5.3}_{-	     4.1}$ \\
514 & 	    19.2$^{+	     6.5}_{-	     5.4}$ &	    10.6$^{+	     4.7}_{-	     3.6}$ &	     8.6$^{+	     5.1}_{-	     4.0}$ &	    19.0$^{+	     6.5}_{-	     5.4}$ &	     1.9$^{+	     2.9}_{-	     1.6}$ &	    11.5$^{+	     4.9}_{-	     3.7}$ &	     5.7$^{+	     4.6}_{-	     3.4}$ &	    10.4$^{+	     4.7}_{-	     3.6}$ \\
515 & 	    91.5$^{+	    11.9}_{-	    10.8}$ &	    61.0$^{+	     9.3}_{-	     8.2}$ &	    30.5$^{+	     8.1}_{-	     7.0}$ &	    91.8$^{+	    11.9}_{-	    10.9}$ &	    26.3$^{+	     6.6}_{-	     5.5}$ &	    37.6$^{+	     7.8}_{-	     6.7}$ &	    27.9$^{+	     7.6}_{-	     6.5}$ &	    61.3$^{+	     9.4}_{-	     8.3}$ \\
516 & 	   146.4$^{+	    14.3}_{-	    13.2}$ &	   103.8$^{+	    11.6}_{-	    10.5}$ &	    42.6$^{+	     9.1}_{-	     8.0}$ &	   147.3$^{+	    14.4}_{-	    13.3}$ &	    35.2$^{+	     7.3}_{-	     6.2}$ &	    88.8$^{+	    10.9}_{-	     9.9}$ &	    23.3$^{+	     7.5}_{-	     6.4}$ &	   104.8$^{+	    11.7}_{-	    10.6}$ \\
517 & 	   153.6$^{+	    13.5}_{-	    12.5}$ &	   100.2$^{+	    11.1}_{-	    10.0}$ &	    53.4$^{+	     8.5}_{-	     7.4}$ &	   155.5$^{+	    13.6}_{-	    12.6}$ &	    36.5$^{+	     7.1}_{-	     6.1}$ &	    81.4$^{+	    10.1}_{-	     9.0}$ &	    37.6$^{+	     7.3}_{-	     6.2}$ &	   102.1$^{+	    11.2}_{-	    10.1}$ \\
518 & 	    56.1$^{+	     8.7}_{-	     7.7}$ &	    19.2$^{+	     5.6}_{-	     4.4}$ &	    36.9$^{+	     7.3}_{-	     6.2}$ &	    56.0$^{+	     8.7}_{-	     7.7}$ &	     0.5$^{+	     2.3}_{-	     0.8}$ &	    26.2$^{+	     6.3}_{-	     5.2}$ &	    29.3$^{+	     6.6}_{-	     5.5}$ &	    19.1$^{+	     5.6}_{-	     4.4}$ \\
519 & 	    62.3$^{+	    10.7}_{-	     9.6}$ &	    17.6$^{+	     6.1}_{-	     5.0}$ &	    44.6$^{+	     9.3}_{-	     8.2}$ &	    63.2$^{+	    10.8}_{-	     9.7}$ &	    -0.7$^{+	     3.2}_{-	     2.0}$ &	    22.4$^{+	     6.5}_{-	     5.4}$ &	    41.5$^{+	     8.9}_{-	     7.8}$ &	    18.6$^{+	     6.3}_{-	     5.2}$ \\
520 & 	    29.0$^{+	    10.6}_{-	     9.6}$ &	     2.2$^{+	     5.7}_{-	     4.6}$ &	    26.8$^{+	     9.4}_{-	     8.4}$ &	    30.5$^{+	    10.8}_{-	     9.7}$ &	     1.9$^{+	     4.7}_{-	     3.5}$ &	     7.8$^{+	     5.9}_{-	     4.8}$ &	    20.9$^{+	     8.7}_{-	     7.7}$ &	     3.7$^{+	     6.0}_{-	     4.9}$ \\
521 & 	    25.1$^{+	     6.5}_{-	     5.4}$ &	    15.5$^{+	     5.2}_{-	     4.1}$ &	     9.6$^{+	     4.6}_{-	     3.4}$ &	    25.0$^{+	     6.5}_{-	     5.4}$ &	     4.4$^{+	     3.4}_{-	     2.2}$ &	    11.6$^{+	     4.7}_{-	     3.6}$ &	     9.0$^{+	     4.4}_{-	     3.3}$ &	    15.4$^{+	     5.2}_{-	     4.1}$ \\
522 & 	    27.9$^{+	     7.3}_{-	     6.2}$ &	    19.5$^{+	     5.8}_{-	     4.7}$ &	     8.4$^{+	     5.1}_{-	     4.0}$ &	    27.5$^{+	     7.3}_{-	     6.2}$ &	     4.4$^{+	     3.6}_{-	     2.4}$ &	    14.8$^{+	     5.2}_{-	     4.1}$ &	     8.3$^{+	     5.0}_{-	     3.9}$ &	    19.1$^{+	     5.8}_{-	     4.7}$ \\
523 & 	    66.9$^{+	     9.9}_{-	     8.8}$ &	    44.2$^{+	     7.9}_{-	     6.8}$ &	    22.7$^{+	     6.7}_{-	     5.6}$ &	    66.5$^{+	     9.9}_{-	     8.8}$ &	    10.4$^{+	     4.6}_{-	     3.4}$ &	    42.7$^{+	     7.8}_{-	     6.7}$ &	    13.4$^{+	     5.7}_{-	     4.6}$ &	    43.9$^{+	     7.9}_{-	     6.8}$ \\
524 & 	     7.3$^{+	     4.6}_{-	     3.4}$ &	     5.6$^{+	     3.8}_{-	     2.6}$ &	     1.7$^{+	     3.4}_{-	     2.2}$ &	     7.3$^{+	     4.6}_{-	     3.4}$ &	    -0.6$^{+	     1.9}_{-	     0.0}$ &	     6.6$^{+	     4.0}_{-	     2.8}$ &	     1.3$^{+	     3.2}_{-	     1.9}$ &	     5.6$^{+	     3.8}_{-	     2.6}$ \\
525 & 	    36.8$^{+	     9.9}_{-	     8.8}$ &	    29.4$^{+	     7.4}_{-	     6.4}$ &	     7.4$^{+	     7.2}_{-	     6.1}$ &	    38.7$^{+	    10.0}_{-	     9.0}$ &	    10.9$^{+	     5.3}_{-	     4.1}$ &	    19.7$^{+	     6.6}_{-	     5.5}$ &	     8.1$^{+	     6.8}_{-	     5.7}$ &	    31.3$^{+	     7.7}_{-	     6.6}$ \\
526 & 	    29.2$^{+	     9.6}_{-	     8.5}$ &	    19.2$^{+	     6.6}_{-	     5.5}$ &	    10.0$^{+	     7.6}_{-	     6.5}$ &	    29.3$^{+	     9.7}_{-	     8.6}$ &	     9.0$^{+	     5.0}_{-	     3.9}$ &	    13.7$^{+	     6.1}_{-	     4.9}$ &	     6.6$^{+	     6.9}_{-	     5.8}$ &	    19.3$^{+	     6.7}_{-	     5.6}$ \\
527 & 	    39.2$^{+	    11.9}_{-	    10.9}$ &	    11.1$^{+	     6.9}_{-	     5.8}$ &	    28.1$^{+	    10.2}_{-	     9.2}$ &	    39.2$^{+	    12.0}_{-	    11.0}$ &	     6.1$^{+	     5.5}_{-	     4.3}$ &	     7.8$^{+	     6.2}_{-	     5.1}$ &	    25.3$^{+	     9.7}_{-	     8.6}$ &	    11.1$^{+	     7.1}_{-	     6.0}$ \\
528 & 	  1227.2$^{+	    36.7}_{-	    35.6}$ &	   359.7$^{+	    20.3}_{-	    19.2}$ &	   867.5$^{+	    31.0}_{-	    30.0}$ &	  1227.5$^{+	    36.7}_{-	    35.7}$ &	    26.3$^{+	     6.8}_{-	     5.7}$ &	   507.0$^{+	    23.8}_{-	    22.8}$ &	   694.2$^{+	    27.9}_{-	    26.8}$ &	   360.0$^{+	    20.3}_{-	    19.3}$ \\
529 & 	    20.4$^{+	     6.9}_{-	     5.8}$ &	     7.8$^{+	     4.3}_{-	     3.1}$ &	    12.6$^{+	     6.0}_{-	     4.8}$ &	    23.1$^{+	     7.1}_{-	     6.0}$ &	     4.8$^{+	     3.6}_{-	     2.4}$ &	     8.5$^{+	     4.5}_{-	     3.3}$ &	     9.8$^{+	     5.5}_{-	     4.4}$ &	    10.5$^{+	     4.7}_{-	     3.6}$ \\
530 & 	   903.6$^{+	    31.4}_{-	    30.4}$ &	   657.5$^{+	    26.8}_{-	    25.8}$ &	   246.1$^{+	    17.2}_{-	    16.2}$ &	   917.2$^{+	    31.7}_{-	    30.6}$ &	   266.9$^{+	    17.5}_{-	    16.4}$ &	   470.0$^{+	    22.8}_{-	    21.8}$ &	   180.3$^{+	    14.9}_{-	    13.9}$ &	   671.1$^{+	    27.0}_{-	    26.0}$ \\
531 & 	    22.5$^{+	     6.1}_{-	     5.0}$ &	     9.3$^{+	     4.3}_{-	     3.1}$ &	    13.3$^{+	     5.0}_{-	     3.8}$ &	    22.5$^{+	     6.1}_{-	     5.0}$ &	     1.6$^{+	     2.7}_{-	     1.3}$ &	     7.4$^{+	     4.0}_{-	     2.8}$ &	    13.4$^{+	     5.0}_{-	     3.8}$ &	     9.2$^{+	     4.3}_{-	     3.1}$ \\
532 & 	    85.9$^{+	    11.0}_{-	    10.0}$ &	    53.4$^{+	     8.6}_{-	     7.5}$ &	    32.5$^{+	     7.6}_{-	     6.5}$ &	    86.7$^{+	    11.1}_{-	    10.0}$ &	    12.2$^{+	     4.9}_{-	     3.7}$ &	    51.4$^{+	     8.5}_{-	     7.4}$ &	    23.1$^{+	     6.7}_{-	     5.6}$ &	    54.2$^{+	     8.7}_{-	     7.6}$ \\
533 & 	   417.6$^{+	    22.3}_{-	    21.2}$ &	   278.7$^{+	    18.0}_{-	    17.0}$ &	   138.8$^{+	    13.8}_{-	    12.8}$ &	   420.2$^{+	    22.4}_{-	    21.3}$ &	    95.2$^{+	    11.1}_{-	    10.0}$ &	   224.3$^{+	    16.3}_{-	    15.3}$ &	   100.7$^{+	    12.0}_{-	    11.0}$ &	   281.4$^{+	    18.1}_{-	    17.0}$ \\
534 & 	    93.9$^{+	    10.9}_{-	     9.8}$ &	    27.2$^{+	     6.4}_{-	     5.3}$ &	    66.7$^{+	     9.4}_{-	     8.3}$ &	    93.8$^{+	    10.9}_{-	     9.8}$ &	     0.6$^{+	     2.3}_{-	     0.8}$ &	    41.1$^{+	     7.5}_{-	     6.5}$ &	    52.1$^{+	     8.4}_{-	     7.3}$ &	    27.1$^{+	     6.4}_{-	     5.3}$ \\
535 & 	   106.8$^{+	    13.1}_{-	    12.1}$ &	    97.9$^{+	    12.3}_{-	    11.3}$ &	     8.9$^{+	     5.3}_{-	     4.2}$ &	   108.7$^{+	    13.2}_{-	    12.2}$ &	    50.8$^{+	     9.7}_{-	     8.6}$ &	    53.6$^{+	     8.9}_{-	     7.9}$ &	     4.3$^{+	     4.6}_{-	     3.4}$ &	    99.8$^{+	    12.5}_{-	    11.4}$ \\
536 & 	    56.8$^{+	    10.4}_{-	     9.4}$ &	    36.8$^{+	     7.7}_{-	     6.6}$ &	    20.0$^{+	     7.7}_{-	     6.6}$ &	    57.4$^{+	    10.5}_{-	     9.5}$ &	    13.7$^{+	     5.4}_{-	     4.2}$ &	    26.3$^{+	     6.9}_{-	     5.8}$ &	    17.4$^{+	     7.2}_{-	     6.1}$ &	    37.3$^{+	     7.9}_{-	     6.8}$ \\
537 & 	    90.0$^{+	    13.5}_{-	    12.5}$ &	     8.6$^{+	     6.4}_{-	     5.3}$ &	    81.4$^{+	    12.3}_{-	    11.3}$ &	    87.9$^{+	    13.6}_{-	    12.5}$ &	    -1.5$^{+	     4.4}_{-	     3.3}$ &	    12.4$^{+	     6.4}_{-	     5.3}$ &	    77.0$^{+	    11.9}_{-	    10.8}$ &	     6.6$^{+	     6.4}_{-	     5.3}$ \\
538 & 	   169.6$^{+	    16.3}_{-	    15.2}$ &	    74.8$^{+	    10.6}_{-	     9.6}$ &	    94.8$^{+	    12.9}_{-	    11.8}$ &	   168.7$^{+	    16.3}_{-	    15.2}$ &	     2.8$^{+	     4.9}_{-	     3.7}$ &	    86.0$^{+	    11.0}_{-	    10.0}$ &	    79.9$^{+	    12.0}_{-	    10.9}$ &	    74.0$^{+	    10.7}_{-	     9.6}$ \\
539 & 	   131.7$^{+	    14.3}_{-	    13.2}$ &	   128.6$^{+	    13.4}_{-	    12.3}$ &	     3.1$^{+	     5.9}_{-	     4.8}$ &	   131.1$^{+	    14.3}_{-	    13.2}$ &	    83.0$^{+	    11.0}_{-	    10.0}$ &	    49.0$^{+	     8.7}_{-	     7.6}$ &	    -0.9$^{+	     5.2}_{-	     4.1}$ &	   128.0$^{+	    13.4}_{-	    12.3}$ \\
540 & 	    56.9$^{+	    10.2}_{-	     9.2}$ &	    11.5$^{+	     5.6}_{-	     4.4}$ &	    45.4$^{+	     9.1}_{-	     8.0}$ &	    56.6$^{+	    10.3}_{-	     9.2}$ &	     0.8$^{+	     3.7}_{-	     2.5}$ &	    18.6$^{+	     6.1}_{-	     4.9}$ &	    37.2$^{+	     8.4}_{-	     7.3}$ &	    11.2$^{+	     5.7}_{-	     4.6}$ \\
541 & 	    23.3$^{+	     6.9}_{-	     5.8}$ &	    20.8$^{+	     6.5}_{-	     5.4}$ &	     2.6$^{+	     3.4}_{-	     2.2}$ &	    24.3$^{+	     7.0}_{-	     5.9}$ &	     9.1$^{+	     4.9}_{-	     3.7}$ &	    14.3$^{+	     5.4}_{-	     4.2}$ &	     0.9$^{+	     3.0}_{-	     1.7}$ &	    21.7$^{+	     6.6}_{-	     5.5}$ \\
542 & 	    27.8$^{+	     8.7}_{-	     7.6}$ &	    33.0$^{+	     8.4}_{-	     7.3}$ &	    -5.2$^{+	     3.1}_{-	     1.9}$ &	    28.4$^{+	     8.7}_{-	     7.6}$ &	    26.8$^{+	     7.5}_{-	     6.4}$ &	     5.1$^{+	     4.8}_{-	     3.7}$ &	    -3.4$^{+	     3.1}_{-	     1.8}$ &	    33.6$^{+	     8.5}_{-	     7.4}$ \\
543 & 	    42.8$^{+	     8.1}_{-	     7.0}$ &	    15.4$^{+	     5.2}_{-	     4.1}$ &	    27.4$^{+	     6.7}_{-	     5.6}$ &	    42.6$^{+	     8.1}_{-	     7.0}$ &	     5.0$^{+	     3.6}_{-	     2.4}$ &	    13.9$^{+	     5.0}_{-	     3.8}$ &	    23.8$^{+	     6.4}_{-	     5.3}$ &	    15.2$^{+	     5.2}_{-	     4.1}$ \\
544 & 	   257.1$^{+	    17.4}_{-	    16.4}$ &	    45.2$^{+	     8.0}_{-	     6.9}$ &	   211.9$^{+	    15.9}_{-	    14.8}$ &	   257.0$^{+	    17.4}_{-	    16.4}$ &	     5.7$^{+	     3.8}_{-	     2.6}$ &	    72.3$^{+	     9.7}_{-	     8.6}$ &	   179.0$^{+	    14.7}_{-	    13.6}$ &	    45.1$^{+	     8.0}_{-	     6.9}$ \\
545 & 	    38.6$^{+	     9.3}_{-	     8.3}$ &	    21.6$^{+	     7.3}_{-	     6.2}$ &	    17.1$^{+	     6.5}_{-	     5.4}$ &	    38.2$^{+	     9.3}_{-	     8.3}$ &	    14.7$^{+	     6.3}_{-	     5.2}$ &	     7.1$^{+	     4.9}_{-	     3.8}$ &	    16.4$^{+	     6.3}_{-	     5.2}$ &	    21.1$^{+	     7.3}_{-	     6.2}$ \\
546 & 	   325.1$^{+	    19.9}_{-	    18.8}$ &	   123.8$^{+	    12.6}_{-	    11.5}$ &	   201.2$^{+	    15.9}_{-	    14.9}$ &	   327.7$^{+	    19.9}_{-	    18.9}$ &	     5.5$^{+	     4.3}_{-	     3.1}$ &	   167.3$^{+	    14.3}_{-	    13.2}$ &	   154.8$^{+	    14.2}_{-	    13.1}$ &	   126.5$^{+	    12.7}_{-	    11.6}$ \\
547 & 	    24.5$^{+	     9.1}_{-	     8.1}$ &	     2.4$^{+	     4.8}_{-	     3.7}$ &	    22.1$^{+	     8.2}_{-	     7.2}$ &	    24.5$^{+	     9.2}_{-	     8.1}$ &	     1.0$^{+	     3.8}_{-	     2.7}$ &	     4.6$^{+	     4.9}_{-	     3.8}$ &	    18.9$^{+	     7.7}_{-	     6.7}$ &	     2.3$^{+	     4.9}_{-	     3.8}$ \\
548 & 	    54.0$^{+	     8.6}_{-	     7.5}$ &	    35.0$^{+	     7.1}_{-	     6.0}$ &	    18.9$^{+	     5.7}_{-	     4.5}$ &	    54.9$^{+	     8.7}_{-	     7.6}$ &	     7.5$^{+	     4.0}_{-	     2.8}$ &	    30.0$^{+	     6.6}_{-	     5.5}$ &	    17.4$^{+	     5.4}_{-	     4.3}$ &	    36.0$^{+	     7.1}_{-	     6.1}$ \\
549 & 	    34.5$^{+	    10.4}_{-	     9.4}$ &	    25.8$^{+	     7.4}_{-	     6.3}$ &	     8.7$^{+	     7.9}_{-	     6.9}$ &	    36.4$^{+	    10.6}_{-	     9.5}$ &	    29.6$^{+	     7.2}_{-	     6.1}$ &	    -2.7$^{+	     4.3}_{-	     3.2}$ &	     9.5$^{+	     7.6}_{-	     6.5}$ &	    27.6$^{+	     7.7}_{-	     6.6}$ \\
550 & 	    21.5$^{+	     6.9}_{-	     5.8}$ &	     5.8$^{+	     4.1}_{-	     3.0}$ &	    15.7$^{+	     6.1}_{-	     5.0}$ &	    21.1$^{+	     6.9}_{-	     5.8}$ &	     0.4$^{+	     2.7}_{-	     1.3}$ &	     7.8$^{+	     4.4}_{-	     3.3}$ &	    12.9$^{+	     5.7}_{-	     4.6}$ &	     5.4$^{+	     4.1}_{-	     3.0}$ \\
551 & 	     5.8$^{+	     5.7}_{-	     4.6}$ &	     6.5$^{+	     4.5}_{-	     3.3}$ &	    -0.7$^{+	     4.4}_{-	     3.2}$ &	     6.5$^{+	     5.8}_{-	     4.7}$ &	     5.7$^{+	     4.0}_{-	     2.8}$ &	     1.6$^{+	     3.6}_{-	     2.4}$ &	    -0.8$^{+	     4.0}_{-	     2.8}$ &	     7.2$^{+	     4.6}_{-	     3.4}$ \\
552 & 	  1802.4$^{+	    44.1}_{-	    43.1}$ &	  1024.9$^{+	    33.3}_{-	    32.3}$ &	   777.5$^{+	    29.6}_{-	    28.6}$ &	  1806.7$^{+	    44.2}_{-	    43.2}$ &	   236.7$^{+	    16.7}_{-	    15.7}$ &	   978.6$^{+	    32.5}_{-	    31.5}$ &	   591.4$^{+	    26.0}_{-	    25.0}$ &	  1029.1$^{+	    33.4}_{-	    32.4}$ \\
553 & 	   390.4$^{+	    21.1}_{-	    20.1}$ &	    21.3$^{+	     6.2}_{-	     5.1}$ &	   369.1$^{+	    20.5}_{-	    19.4}$ &	   391.0$^{+	    21.2}_{-	    20.1}$ &	     5.3$^{+	     4.0}_{-	     2.8}$ &	    57.6$^{+	     8.9}_{-	     7.8}$ &	   328.1$^{+	    19.4}_{-	    18.3}$ &	    21.9$^{+	     6.3}_{-	     5.2}$ \\
554 & 	    41.4$^{+	    10.0}_{-	     8.9}$ &	    15.5$^{+	     6.1}_{-	     5.0}$ &	    25.8$^{+	     8.4}_{-	     7.3}$ &	    41.1$^{+	    10.0}_{-	     9.0}$ &	    -1.6$^{+	     3.3}_{-	     2.0}$ &	    25.0$^{+	     7.0}_{-	     6.0}$ &	    17.7$^{+	     7.4}_{-	     6.3}$ &	    15.3$^{+	     6.2}_{-	     5.1}$ \\
555 & 	    48.2$^{+	     9.1}_{-	     8.0}$ &	    21.1$^{+	     6.2}_{-	     5.1}$ &	    27.2$^{+	     7.3}_{-	     6.2}$ &	    49.1$^{+	     9.2}_{-	     8.1}$ &	     6.8$^{+	     4.1}_{-	     3.0}$ &	    18.5$^{+	     5.9}_{-	     4.8}$ &	    23.9$^{+	     6.9}_{-	     5.8}$ &	    22.0$^{+	     6.3}_{-	     5.2}$ \\
556 & 	    11.0$^{+	     5.7}_{-	     4.6}$ &	     4.2$^{+	     3.8}_{-	     2.6}$ &	     6.8$^{+	     4.9}_{-	     3.7}$ &	    10.6$^{+	     5.7}_{-	     4.6}$ &	     3.2$^{+	     3.4}_{-	     2.2}$ &	     0.3$^{+	     3.0}_{-	     1.7}$ &	     7.0$^{+	     4.7}_{-	     3.6}$ &	     3.8$^{+	     3.8}_{-	     2.6}$ \\
557 & 	    23.8$^{+	     6.8}_{-	     5.7}$ &	     2.5$^{+	     3.2}_{-	     1.9}$ &	    21.3$^{+	     6.4}_{-	     5.3}$ &	    23.7$^{+	     6.8}_{-	     5.7}$ &	     0.6$^{+	     2.3}_{-	     0.8}$ &	     8.1$^{+	     4.3}_{-	     3.1}$ &	    15.0$^{+	     5.7}_{-	     4.6}$ &	     2.4$^{+	     3.2}_{-	     1.9}$ \\
558 & 	    23.9$^{+	     7.2}_{-	     6.1}$ &	     3.6$^{+	     4.0}_{-	     2.8}$ &	    20.2$^{+	     6.5}_{-	     5.4}$ &	    24.3$^{+	     7.3}_{-	     6.2}$ &	    -0.7$^{+	     2.7}_{-	     1.3}$ &	     8.2$^{+	     4.6}_{-	     3.4}$ &	    16.8$^{+	     6.0}_{-	     4.9}$ &	     4.0$^{+	     4.2}_{-	     3.0}$ \\
559 & 	    65.0$^{+	    11.6}_{-	    10.6}$ &	    27.1$^{+	     7.3}_{-	     6.2}$ &	    37.9$^{+	     9.6}_{-	     8.5}$ &	    68.0$^{+	    11.8}_{-	    10.7}$ &	     3.0$^{+	     4.0}_{-	     2.8}$ &	    34.8$^{+	     7.9}_{-	     6.8}$ &	    30.2$^{+	     8.8}_{-	     7.8}$ &	    30.1$^{+	     7.6}_{-	     6.5}$ \\
560 & 	   806.5$^{+	    29.8}_{-	    28.7}$ &	   564.9$^{+	    24.9}_{-	    23.9}$ &	   241.6$^{+	    17.0}_{-	    16.0}$ &	   813.8$^{+	    29.9}_{-	    28.9}$ &	   205.6$^{+	    15.5}_{-	    14.5}$ &	   419.7$^{+	    21.6}_{-	    20.6}$ &	   188.5$^{+	    15.2}_{-	    14.1}$ &	   572.2$^{+	    25.1}_{-	    24.1}$ \\
561 & 	  3923.7$^{+	    64.1}_{-	    63.1}$ &	  2681.2$^{+	    53.1}_{-	    52.0}$ &	  1242.5$^{+	    36.7}_{-	    35.7}$ &	  3968.9$^{+	    64.5}_{-	    63.5}$ &	   916.0$^{+	    31.5}_{-	    30.4}$ &	  2152.1$^{+	    47.6}_{-	    46.6}$ &	   900.8$^{+	    31.5}_{-	    30.4}$ &	  2726.4$^{+	    53.5}_{-	    52.5}$ \\
562 & 	    27.2$^{+	     6.7}_{-	     5.6}$ &	     8.9$^{+	     4.3}_{-	     3.1}$ &	    18.3$^{+	     5.8}_{-	     4.7}$ &	    26.9$^{+	     6.7}_{-	     5.6}$ &	     1.2$^{+	     2.7}_{-	     1.3}$ &	    12.2$^{+	     4.7}_{-	     3.6}$ &	    13.6$^{+	     5.2}_{-	     4.1}$ &	     8.7$^{+	     4.3}_{-	     3.1}$ \\
563 & 	    27.0$^{+	     7.7}_{-	     6.6}$ &	     6.0$^{+	     4.3}_{-	     3.1}$ &	    21.0$^{+	     6.9}_{-	     5.8}$ &	    27.5$^{+	     7.8}_{-	     6.7}$ &	    -0.7$^{+	     2.7}_{-	     1.3}$ &	    10.2$^{+	     4.9}_{-	     3.7}$ &	    18.0$^{+	     6.4}_{-	     5.3}$ &	     6.5$^{+	     4.5}_{-	     3.3}$ \\
564 & 	   127.4$^{+	    13.3}_{-	    12.3}$ &	    93.5$^{+	    11.0}_{-	    10.0}$ &	    33.9$^{+	     8.2}_{-	     7.1}$ &	   129.1$^{+	    13.4}_{-	    12.4}$ &	    32.9$^{+	     7.1}_{-	     6.0}$ &	    71.0$^{+	     9.8}_{-	     8.7}$ &	    25.2$^{+	     7.4}_{-	     6.3}$ &	    95.2$^{+	    11.1}_{-	    10.1}$ \\
565 & 	   340.1$^{+	    19.7}_{-	    18.7}$ &	   219.0$^{+	    15.9}_{-	    14.9}$ &	   121.1$^{+	    12.4}_{-	    11.3}$ &	   343.0$^{+	    19.8}_{-	    18.8}$ &	    78.7$^{+	    10.0}_{-	     8.9}$ &	   174.7$^{+	    14.4}_{-	    13.3}$ &	    89.6$^{+	    10.8}_{-	     9.7}$ &	   221.8$^{+	    16.0}_{-	    15.0}$ \\
566 & 	    19.7$^{+	     6.3}_{-	     5.2}$ &	     8.1$^{+	     4.3}_{-	     3.1}$ &	    11.5$^{+	     5.2}_{-	     4.1}$ &	    19.3$^{+	     6.3}_{-	     5.2}$ &	     2.5$^{+	     3.2}_{-	     1.9}$ &	     8.4$^{+	     4.3}_{-	     3.1}$ &	     8.3$^{+	     4.7}_{-	     3.6}$ &	     7.7$^{+	     4.3}_{-	     3.1}$ \\
567 & 	    19.6$^{+	     8.3}_{-	     7.3}$ &	    12.6$^{+	     5.7}_{-	     4.6}$ &	     7.0$^{+	     6.7}_{-	     5.6}$ &	    21.5$^{+	     8.5}_{-	     7.5}$ &	     9.5$^{+	     4.9}_{-	     3.7}$ &	     4.3$^{+	     4.8}_{-	     3.6}$ &	     7.7$^{+	     6.4}_{-	     5.3}$ &	    14.5$^{+	     6.0}_{-	     4.9}$ \\
568 & 	    11.6$^{+	     8.0}_{-	     6.9}$ &	    12.0$^{+	     5.7}_{-	     4.6}$ &	    -0.4$^{+	     6.2}_{-	     5.1}$ &	    11.1$^{+	     8.1}_{-	     7.0}$ &	     7.1$^{+	     4.8}_{-	     3.6}$ &	     6.0$^{+	     4.9}_{-	     3.8}$ &	    -2.0$^{+	     5.7}_{-	     4.6}$ &	    11.5$^{+	     5.8}_{-	     4.7}$ \\
569 & 	    21.7$^{+	     7.6}_{-	     6.5}$ &	     5.0$^{+	     4.3}_{-	     3.2}$ &	    16.8$^{+	     6.7}_{-	     5.6}$ &	    21.4$^{+	     7.6}_{-	     6.5}$ &	     3.2$^{+	     3.6}_{-	     2.4}$ &	     6.0$^{+	     4.3}_{-	     3.1}$ &	    12.3$^{+	     6.2}_{-	     5.0}$ &	     4.6$^{+	     4.3}_{-	     3.2}$ \\
570 & 	    35.2$^{+	    10.7}_{-	     9.6}$ &	    33.4$^{+	     8.0}_{-	     6.9}$ &	     1.8$^{+	     7.7}_{-	     6.6}$ &	    36.1$^{+	    10.8}_{-	     9.7}$ &	    26.4$^{+	     7.0}_{-	     5.9}$ &	     5.6$^{+	     5.5}_{-	     4.4}$ &	     4.1$^{+	     7.4}_{-	     6.4}$ &	    34.3$^{+	     8.2}_{-	     7.1}$ \\
571 & 	   106.4$^{+	    12.1}_{-	    11.1}$ &	    69.6$^{+	     9.7}_{-	     8.6}$ &	    36.8$^{+	     8.0}_{-	     6.9}$ &	   107.9$^{+	    12.2}_{-	    11.2}$ &	    25.7$^{+	     6.4}_{-	     5.3}$ &	    55.3$^{+	     8.8}_{-	     7.7}$ &	    26.8$^{+	     7.1}_{-	     6.0}$ &	    71.1$^{+	     9.8}_{-	     8.7}$ \\
572 & 	   141.2$^{+	    16.4}_{-	    15.4}$ &	   140.1$^{+	    14.0}_{-	    12.9}$ &	     1.1$^{+	     9.3}_{-	     8.3}$ &	   144.3$^{+	    16.6}_{-	    15.6}$ &	   120.3$^{+	    12.8}_{-	    11.7}$ &	    18.3$^{+	     7.6}_{-	     6.5}$ &	     5.7$^{+	     9.0}_{-	     8.0}$ &	   143.3$^{+	    14.2}_{-	    13.2}$ \\
573 & 	   110.9$^{+	    12.8}_{-	    11.7}$ &	    63.2$^{+	     9.5}_{-	     8.4}$ &	    47.7$^{+	     9.3}_{-	     8.2}$ &	   110.9$^{+	    12.8}_{-	    11.8}$ &	     5.9$^{+	     4.3}_{-	     3.2}$ &	    63.7$^{+	     9.4}_{-	     8.4}$ &	    41.3$^{+	     8.7}_{-	     7.6}$ &	    63.2$^{+	     9.5}_{-	     8.4}$ \\
574 & 	    65.0$^{+	    10.7}_{-	     9.6}$ &	    25.3$^{+	     6.9}_{-	     5.8}$ &	    39.7$^{+	     8.8}_{-	     7.7}$ &	    64.2$^{+	    10.7}_{-	     9.6}$ &	    -1.4$^{+	     3.0}_{-	     1.7}$ &	    35.4$^{+	     7.6}_{-	     6.5}$ &	    30.2$^{+	     7.9}_{-	     6.9}$ &	    24.5$^{+	     6.9}_{-	     5.8}$ \\
575 & 	    93.3$^{+	    11.8}_{-	    10.7}$ &	    36.5$^{+	     7.6}_{-	     6.5}$ &	    56.9$^{+	     9.6}_{-	     8.5}$ &	    92.5$^{+	    11.8}_{-	    10.7}$ &	     1.4$^{+	     3.2}_{-	     2.0}$ &	    41.7$^{+	     7.9}_{-	     6.9}$ &	    49.5$^{+	     9.1}_{-	     8.0}$ &	    35.7$^{+	     7.6}_{-	     6.5}$ \\
576 & 	   149.4$^{+	    14.1}_{-	    13.1}$ &	    93.3$^{+	    11.0}_{-	     9.9}$ &	    56.1$^{+	     9.6}_{-	     8.5}$ &	   150.2$^{+	    14.2}_{-	    13.1}$ &	    27.9$^{+	     6.6}_{-	     5.5}$ &	    78.0$^{+	    10.2}_{-	     9.1}$ &	    44.3$^{+	     8.7}_{-	     7.6}$ &	    94.1$^{+	    11.0}_{-	    10.0}$ \\
577 & 	   274.9$^{+	    18.2}_{-	    17.2}$ &	   174.8$^{+	    14.4}_{-	    13.4}$ &	   100.1$^{+	    11.9}_{-	    10.8}$ &	   277.7$^{+	    18.3}_{-	    17.3}$ &	    46.2$^{+	     8.0}_{-	     6.9}$ &	   150.6$^{+	    13.5}_{-	    12.5}$ &	    80.8$^{+	    10.8}_{-	     9.8}$ &	   177.6$^{+	    14.5}_{-	    13.5}$ \\
578 & 	    12.8$^{+	     5.8}_{-	     4.7}$ &	     5.1$^{+	     4.0}_{-	     2.8}$ &	     7.7$^{+	     4.9}_{-	     3.7}$ &	    12.7$^{+	     5.8}_{-	     4.7}$ &	     0.3$^{+	     2.7}_{-	     1.3}$ &	     6.7$^{+	     4.1}_{-	     3.0}$ &	     5.6$^{+	     4.5}_{-	     3.3}$ &	     4.9$^{+	     4.0}_{-	     2.8}$ \\
579 & 	   513.7$^{+	    24.0}_{-	    23.0}$ &	   326.6$^{+	    19.2}_{-	    18.2}$ &	   187.1$^{+	    15.1}_{-	    14.1}$ &	   520.2$^{+	    24.2}_{-	    23.1}$ &	   117.2$^{+	    11.9}_{-	    10.9}$ &	   271.4$^{+	    17.6}_{-	    16.6}$ &	   131.6$^{+	    12.9}_{-	    11.9}$ &	   333.1$^{+	    19.4}_{-	    18.4}$ \\
580 & 	     6.5$^{+	     3.8}_{-	     2.6}$ &	     4.8$^{+	     3.4}_{-	     2.2}$ &	     1.7$^{+	     2.7}_{-	     1.3}$ &	     6.5$^{+	     3.8}_{-	     2.6}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	     2.9$^{+	     2.9}_{-	     1.6}$ &	     1.7$^{+	     2.7}_{-	     1.3}$ &	     4.8$^{+	     3.4}_{-	     2.2}$ \\
581 & 	    35.4$^{+	     8.3}_{-	     7.2}$ &	    13.3$^{+	     5.2}_{-	     4.1}$ &	    22.1$^{+	     7.0}_{-	     5.9}$ &	    35.0$^{+	     8.3}_{-	     7.2}$ &	     1.2$^{+	     3.0}_{-	     1.7}$ &	    20.1$^{+	     6.0}_{-	     4.9}$ &	    13.6$^{+	     6.0}_{-	     4.9}$ &	    12.9$^{+	     5.2}_{-	     4.1}$ \\
582 & 	    27.5$^{+	     7.3}_{-	     6.2}$ &	    16.9$^{+	     5.6}_{-	     4.5}$ &	    10.6$^{+	     5.4}_{-	     4.3}$ &	    27.5$^{+	     7.3}_{-	     6.2}$ &	     5.0$^{+	     3.6}_{-	     2.4}$ &	    14.8$^{+	     5.4}_{-	     4.2}$ &	     7.7$^{+	     4.9}_{-	     3.7}$ &	    16.9$^{+	     5.6}_{-	     4.5}$ \\
583 & 	    52.3$^{+	     8.7}_{-	     7.7}$ &	     5.1$^{+	     3.8}_{-	     2.6}$ &	    47.2$^{+	     8.3}_{-	     7.2}$ &	    53.2$^{+	     8.8}_{-	     7.7}$ &	     3.0$^{+	     3.2}_{-	     1.9}$ &	     6.4$^{+	     4.0}_{-	     2.8}$ &	    43.9$^{+	     8.0}_{-	     6.9}$ &	     6.0$^{+	     4.0}_{-	     2.8}$ \\
584 & 	    11.4$^{+	     4.6}_{-	     3.4}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ &	     8.6$^{+	     4.1}_{-	     2.9}$ &	    11.4$^{+	     4.6}_{-	     3.4}$ &	     0.9$^{+	     2.3}_{-	     0.8}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	     8.6$^{+	     4.1}_{-	     2.9}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ \\
585 & 	   282.5$^{+	    18.4}_{-	    17.4}$ &	   258.8$^{+	    17.3}_{-	    16.2}$ &	    23.7$^{+	     7.3}_{-	     6.2}$ &	   287.1$^{+	    18.6}_{-	    17.5}$ &	   151.4$^{+	    13.5}_{-	    12.4}$ &	   127.0$^{+	    12.5}_{-	    11.4}$ &	     8.7$^{+	     5.8}_{-	     4.7}$ &	   263.4$^{+	    17.4}_{-	    16.4}$ \\
586 & 	   105.7$^{+	    12.2}_{-	    11.1}$ &	    68.0$^{+	     9.6}_{-	     8.5}$ &	    37.7$^{+	     8.2}_{-	     7.1}$ &	   107.1$^{+	    12.3}_{-	    11.2}$ &	    15.2$^{+	     5.4}_{-	     4.2}$ &	    62.7$^{+	     9.3}_{-	     8.2}$ &	    29.2$^{+	     7.5}_{-	     6.4}$ &	    69.4$^{+	     9.7}_{-	     8.7}$ \\
587 & 	   271.6$^{+	    17.7}_{-	    16.7}$ &	   163.1$^{+	    13.9}_{-	    12.9}$ &	   108.5$^{+	    11.6}_{-	    10.6}$ &	   274.4$^{+	    17.8}_{-	    16.8}$ &	    29.4$^{+	     6.7}_{-	     5.5}$ &	   168.0$^{+	    14.1}_{-	    13.0}$ &	    77.0$^{+	    10.0}_{-	     8.9}$ &	   165.9$^{+	    14.0}_{-	    13.0}$ \\
588 & 	    19.3$^{+	     5.6}_{-	     4.4}$ &	     7.9$^{+	     4.0}_{-	     2.8}$ &	    11.5$^{+	     4.6}_{-	     3.4}$ &	    19.3$^{+	     5.6}_{-	     4.4}$ &	     1.9$^{+	     2.7}_{-	     1.3}$ &	     7.9$^{+	     4.0}_{-	     2.8}$ &	     9.5$^{+	     4.3}_{-	     3.1}$ &	     7.8$^{+	     4.0}_{-	     2.8}$ \\
589 & 	   831.1$^{+	    30.2}_{-	    29.2}$ &	   565.1$^{+	    24.9}_{-	    23.9}$ &	   266.0$^{+	    17.8}_{-	    16.8}$ &	   834.7$^{+	    30.3}_{-	    29.3}$ &	   195.1$^{+	    15.1}_{-	    14.0}$ &	   468.4$^{+	    22.8}_{-	    21.8}$ &	   171.1$^{+	    14.6}_{-	    13.6}$ &	   568.7$^{+	    25.0}_{-	    24.0}$ \\
590 & 	    12.0$^{+	     6.6}_{-	     5.5}$ &	     8.5$^{+	     4.7}_{-	     3.6}$ &	     3.5$^{+	     5.3}_{-	     4.2}$ &	    12.6$^{+	     6.7}_{-	     5.6}$ &	     1.7$^{+	     3.2}_{-	     1.9}$ &	     7.4$^{+	     4.6}_{-	     3.5}$ &	     3.5$^{+	     5.0}_{-	     3.9}$ &	     9.0$^{+	     4.9}_{-	     3.7}$ \\
591 & 	    27.5$^{+	     8.1}_{-	     7.0}$ &	    17.0$^{+	     5.7}_{-	     4.6}$ &	    10.5$^{+	     6.4}_{-	     5.3}$ &	    26.6$^{+	     8.1}_{-	     7.0}$ &	     1.0$^{+	     3.3}_{-	     2.0}$ &	    21.8$^{+	     6.2}_{-	     5.1}$ &	     3.8$^{+	     5.4}_{-	     4.3}$ &	    16.1$^{+	     5.7}_{-	     4.6}$ \\
592 & 	    44.5$^{+	    10.2}_{-	     9.1}$ &	    24.6$^{+	     7.0}_{-	     5.9}$ &	    19.9$^{+	     8.0}_{-	     6.9}$ &	    43.1$^{+	    10.2}_{-	     9.1}$ &	     3.3$^{+	     4.1}_{-	     2.9}$ &	    19.0$^{+	     6.7}_{-	     5.6}$ &	    20.8$^{+	     7.7}_{-	     6.6}$ &	    23.2$^{+	     7.0}_{-	     5.9}$ \\
593 & 	   132.3$^{+	    13.8}_{-	    12.7}$ &	    87.7$^{+	    10.8}_{-	     9.8}$ &	    44.7$^{+	     9.2}_{-	     8.2}$ &	   131.4$^{+	    13.8}_{-	    12.7}$ &	    26.4$^{+	     6.7}_{-	     5.6}$ &	    81.2$^{+	    10.5}_{-	     9.5}$ &	    23.8$^{+	     7.5}_{-	     6.4}$ &	    86.8$^{+	    10.8}_{-	     9.8}$ \\
594 & 	    84.9$^{+	    10.3}_{-	     9.3}$ &	    61.6$^{+	     8.9}_{-	     7.9}$ &	    23.3$^{+	     6.0}_{-	     4.9}$ &	    84.9$^{+	    10.3}_{-	     9.3}$ &	    16.8$^{+	     5.2}_{-	     4.1}$ &	    55.7$^{+	     8.5}_{-	     7.5}$ &	    12.4$^{+	     4.7}_{-	     3.6}$ &	    61.6$^{+	     8.9}_{-	     7.9}$ \\
595 & 	   144.5$^{+	    13.2}_{-	    12.2}$ &	   106.6$^{+	    11.4}_{-	    10.4}$ &	    37.9$^{+	     7.5}_{-	     6.4}$ &	   144.3$^{+	    13.2}_{-	    12.2}$ &	    37.3$^{+	     7.2}_{-	     6.1}$ &	    78.8$^{+	    10.0}_{-	     8.9}$ &	    28.3$^{+	     6.6}_{-	     5.5}$ &	   106.4$^{+	    11.4}_{-	    10.4}$ \\
596 & 	    41.8$^{+	     7.6}_{-	     6.5}$ &	    21.8$^{+	     5.8}_{-	     4.7}$ &	    20.1$^{+	     5.7}_{-	     4.5}$ &	    41.8$^{+	     7.6}_{-	     6.5}$ &	     5.9$^{+	     3.6}_{-	     2.4}$ &	    20.7$^{+	     5.7}_{-	     4.5}$ &	    15.2$^{+	     5.1}_{-	     4.0}$ &	    21.7$^{+	     5.8}_{-	     4.7}$ \\
597 & 	    46.6$^{+	     8.3}_{-	     7.3}$ &	     8.0$^{+	     4.3}_{-	     3.1}$ &	    38.6$^{+	     7.6}_{-	     6.5}$ &	    47.2$^{+	     8.4}_{-	     7.3}$ &	     1.3$^{+	     3.0}_{-	     1.6}$ &	     7.6$^{+	     4.1}_{-	     2.9}$ &	    38.2$^{+	     7.6}_{-	     6.5}$ &	     8.6$^{+	     4.4}_{-	     3.3}$ \\
598 & 	    28.3$^{+	     6.5}_{-	     5.4}$ &	    18.5$^{+	     5.4}_{-	     4.3}$ &	     9.8$^{+	     4.4}_{-	     3.3}$ &	    28.3$^{+	     6.5}_{-	     5.4}$ &	     3.7$^{+	     3.2}_{-	     1.9}$ &	    18.7$^{+	     5.4}_{-	     4.3}$ &	     5.9$^{+	     3.8}_{-	     2.6}$ &	    18.5$^{+	     5.4}_{-	     4.3}$ \\
599 & 	    30.1$^{+	     8.3}_{-	     7.2}$ &	     8.2$^{+	     4.8}_{-	     3.6}$ &	    21.9$^{+	     7.3}_{-	     6.2}$ &	    29.6$^{+	     8.3}_{-	     7.2}$ &	    -0.3$^{+	     2.7}_{-	     1.3}$ &	    12.3$^{+	     5.4}_{-	     4.3}$ &	    17.6$^{+	     6.7}_{-	     5.6}$ &	     7.7$^{+	     4.8}_{-	     3.6}$ \\
600 & 	  1014.3$^{+	    33.0}_{-	    32.0}$ &	   642.7$^{+	    26.4}_{-	    25.4}$ &	   371.6$^{+	    20.4}_{-	    19.4}$ &	  1021.2$^{+	    33.1}_{-	    32.1}$ &	   212.4$^{+	    15.7}_{-	    14.6}$ &	   529.6$^{+	    24.1}_{-	    23.1}$ &	   279.2$^{+	    17.9}_{-	    16.9}$ &	   649.6$^{+	    26.6}_{-	    25.6}$ \\
601 & 	   345.8$^{+	    20.5}_{-	    19.4}$ &	   187.9$^{+	    15.1}_{-	    14.1}$ &	   157.9$^{+	    14.4}_{-	    13.4}$ &	   349.1$^{+	    20.6}_{-	    19.5}$ &	    53.2$^{+	     8.7}_{-	     7.6}$ &	   165.0$^{+	    14.2}_{-	    13.2}$ &	   130.9$^{+	    13.3}_{-	    12.2}$ &	   191.2$^{+	    15.2}_{-	    14.2}$ \\
602 & 	    16.8$^{+	     5.3}_{-	     4.2}$ &	     8.7$^{+	     4.1}_{-	     2.9}$ &	     8.1$^{+	     4.1}_{-	     2.9}$ &	    16.8$^{+	     5.3}_{-	     4.2}$ &	     1.8$^{+	     2.7}_{-	     1.3}$ &	     8.7$^{+	     4.1}_{-	     2.9}$ &	     6.2$^{+	     3.8}_{-	     2.6}$ &	     8.6$^{+	     4.1}_{-	     2.9}$ \\
603 & 	    29.7$^{+	     8.1}_{-	     7.0}$ &	    16.4$^{+	     6.0}_{-	     4.8}$ &	    13.2$^{+	     6.2}_{-	     5.1}$ &	    30.2$^{+	     8.2}_{-	     7.1}$ &	     4.6$^{+	     4.0}_{-	     2.8}$ &	    13.8$^{+	     5.5}_{-	     4.4}$ &	    11.8$^{+	     5.9}_{-	     4.8}$ &	    17.0$^{+	     6.1}_{-	     4.9}$ \\
604 & 	     8.0$^{+	     4.1}_{-	     2.9}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ &	     5.2$^{+	     3.6}_{-	     2.4}$ &	     8.0$^{+	     4.1}_{-	     2.9}$ &	    -0.1$^{+	     1.9}_{-	     0.0}$ &	     3.8$^{+	     3.2}_{-	     1.9}$ &	     4.3$^{+	     3.4}_{-	     2.2}$ &	     2.8$^{+	     2.9}_{-	     1.6}$ \\
605 & 	    14.0$^{+	     5.2}_{-	     4.1}$ &	     6.2$^{+	     3.8}_{-	     2.6}$ &	     7.8$^{+	     4.3}_{-	     3.1}$ &	    14.0$^{+	     5.2}_{-	     4.1}$ &	     0.6$^{+	     2.3}_{-	     0.8}$ &	     5.4$^{+	     3.6}_{-	     2.4}$ &	     8.0$^{+	     4.3}_{-	     3.1}$ &	     6.1$^{+	     3.8}_{-	     2.6}$ \\
606 & 	    60.9$^{+	     9.0}_{-	     7.9}$ &	    22.4$^{+	     5.9}_{-	     4.8}$ &	    38.5$^{+	     7.4}_{-	     6.3}$ &	    60.8$^{+	     9.0}_{-	     7.9}$ &	    -0.4$^{+	     1.9}_{-	     0.0}$ &	    28.5$^{+	     6.5}_{-	     5.4}$ &	    32.7$^{+	     6.9}_{-	     5.8}$ &	    22.4$^{+	     5.9}_{-	     4.8}$ \\
607 & 	    39.7$^{+	     8.4}_{-	     7.3}$ &	     5.0$^{+	     4.2}_{-	     3.0}$ &	    34.7$^{+	     7.7}_{-	     6.6}$ &	    38.9$^{+	     8.4}_{-	     7.3}$ &	    -2.9$^{+	     2.0}_{-	     0.0}$ &	    16.1$^{+	     5.5}_{-	     4.4}$ &	    25.7$^{+	     6.9}_{-	     5.8}$ &	     4.2$^{+	     4.2}_{-	     3.0}$ \\
608 & 	   202.9$^{+	    15.6}_{-	    14.6}$ &	   137.8$^{+	    12.9}_{-	    11.9}$ &	    65.2$^{+	     9.6}_{-	     8.5}$ &	   202.5$^{+	    15.6}_{-	    14.6}$ &	    21.2$^{+	     5.9}_{-	     4.8}$ &	   138.4$^{+	    12.9}_{-	    11.9}$ &	    42.9$^{+	     8.1}_{-	     7.0}$ &	   137.3$^{+	    12.9}_{-	    11.9}$ \\
609 & 	    14.7$^{+	     5.5}_{-	     4.3}$ &	    10.9$^{+	     4.6}_{-	     3.4}$ &	     3.8$^{+	     3.8}_{-	     2.6}$ &	    15.4$^{+	     5.6}_{-	     4.5}$ &	     5.1$^{+	     3.6}_{-	     2.4}$ &	     8.0$^{+	     4.1}_{-	     2.9}$ &	     2.2$^{+	     3.4}_{-	     2.2}$ &	    11.6$^{+	     4.7}_{-	     3.6}$ \\
610 & 	    40.1$^{+	    10.8}_{-	     9.8}$ &	    24.8$^{+	     7.8}_{-	     6.7}$ &	    15.3$^{+	     8.2}_{-	     7.1}$ &	    39.5$^{+	    10.8}_{-	     9.8}$ &	     7.8$^{+	     4.6}_{-	     3.5}$ &	    20.4$^{+	     7.6}_{-	     6.5}$ &	    11.2$^{+	     7.5}_{-	     6.4}$ &	    24.2$^{+	     7.8}_{-	     6.7}$ \\
611 & 	     8.7$^{+	     4.3}_{-	     3.1}$ &	     0.7$^{+	     2.3}_{-	     0.8}$ &	     7.9$^{+	     4.1}_{-	     2.9}$ &	     8.7$^{+	     4.3}_{-	     3.1}$ &	    -0.1$^{+	     1.9}_{-	     0.0}$ &	     2.6$^{+	     2.9}_{-	     1.6}$ &	     6.1$^{+	     3.8}_{-	     2.6}$ &	     0.7$^{+	     2.3}_{-	     0.8}$ \\
612 & 	 25935.1$^{+	   162.7}_{-	   161.7}$ &	 14808.2$^{+	   123.1}_{-	   122.0}$ &	 11127.0$^{+	   107.1}_{-	   106.0}$ &	 26021.9$^{+	   163.0}_{-	   162.0}$ &	  3694.2$^{+	    62.0}_{-	    60.9}$ &	 13903.2$^{+	   119.3}_{-	   118.3}$ &	  8424.5$^{+	    93.3}_{-	    92.3}$ &	 14895.0$^{+	   123.4}_{-	   122.4}$ \\
613 & 	   361.6$^{+	    21.4}_{-	    20.3}$ &	   239.9$^{+	    16.9}_{-	    15.9}$ &	   121.6$^{+	    13.8}_{-	    12.7}$ &	   366.3$^{+	    21.6}_{-	    20.5}$ &	    84.5$^{+	    10.6}_{-	     9.6}$ &	   180.6$^{+	    15.0}_{-	    13.9}$ &	   101.2$^{+	    12.7}_{-	    11.6}$ &	   244.7$^{+	    17.2}_{-	    16.1}$ \\
614 & 	    34.1$^{+	     7.2}_{-	     6.1}$ &	    19.3$^{+	     5.6}_{-	     4.4}$ &	    14.8$^{+	     5.2}_{-	     4.1}$ &	    33.9$^{+	     7.2}_{-	     6.1}$ &	     1.6$^{+	     2.7}_{-	     1.3}$ &	    22.3$^{+	     5.9}_{-	     4.8}$ &	    10.1$^{+	     4.6}_{-	     3.4}$ &	    19.2$^{+	     5.6}_{-	     4.4}$ \\
615 & 	    28.4$^{+	     6.7}_{-	     5.6}$ &	    23.6$^{+	     6.1}_{-	     5.0}$ &	     4.8$^{+	     3.8}_{-	     2.6}$ &	    28.0$^{+	     6.7}_{-	     5.6}$ &	     3.9$^{+	     3.4}_{-	     2.2}$ &	    22.8$^{+	     6.0}_{-	     4.9}$ &	     1.2$^{+	     3.0}_{-	     1.7}$ &	    23.2$^{+	     6.1}_{-	     5.0}$ \\
616 & 	    26.5$^{+	     8.4}_{-	     7.3}$ &	     5.3$^{+	     4.5}_{-	     3.3}$ &	    21.2$^{+	     7.6}_{-	     6.5}$ &	    25.5$^{+	     8.4}_{-	     7.4}$ &	    -2.4$^{+	     2.4}_{-	     1.0}$ &	    12.2$^{+	     5.5}_{-	     4.4}$ &	    15.7$^{+	     6.8}_{-	     5.8}$ &	     4.3$^{+	     4.5}_{-	     3.3}$ \\
617 & 	    28.1$^{+	     7.1}_{-	     6.0}$ &	    13.9$^{+	     5.1}_{-	     4.0}$ &	    14.2$^{+	     5.6}_{-	     4.5}$ &	    27.6$^{+	     7.1}_{-	     6.0}$ &	     3.6$^{+	     3.4}_{-	     2.2}$ &	    14.2$^{+	     5.1}_{-	     4.0}$ &	     9.9$^{+	     5.0}_{-	     3.9}$ &	    13.5$^{+	     5.1}_{-	     4.0}$ \\
618 & 	   122.6$^{+	    13.5}_{-	    12.5}$ &	    68.1$^{+	     9.8}_{-	     8.7}$ &	    54.5$^{+	    10.0}_{-	     8.9}$ &	   124.4$^{+	    13.7}_{-	    12.6}$ &	    24.6$^{+	     6.3}_{-	     5.2}$ &	    54.9$^{+	     9.0}_{-	     7.9}$ &	    44.9$^{+	     9.3}_{-	     8.2}$ &	    69.9$^{+	    10.0}_{-	     8.9}$ \\
619 & 	    96.0$^{+	    12.0}_{-	    10.9}$ &	    62.6$^{+	     9.5}_{-	     8.4}$ &	    33.4$^{+	     8.0}_{-	     6.9}$ &	    96.7$^{+	    12.1}_{-	    11.0}$ &	    19.4$^{+	     6.1}_{-	     5.0}$ &	    56.4$^{+	     8.9}_{-	     7.8}$ &	    20.8$^{+	     6.9}_{-	     5.8}$ &	    63.3$^{+	     9.7}_{-	     8.6}$ \\
620 & 	    16.4$^{+	     6.3}_{-	     5.1}$ &	    -0.2$^{+	     2.7}_{-	     1.4}$ &	    16.6$^{+	     6.0}_{-	     4.9}$ &	    16.0$^{+	     6.3}_{-	     5.1}$ &	    -1.3$^{+	     1.9}_{-	     0.0}$ &	     2.7$^{+	     3.4}_{-	     2.2}$ &	    14.6$^{+	     5.7}_{-	     4.6}$ &	    -0.7$^{+	     2.7}_{-	     1.4}$ \\
621 & 	    73.5$^{+	    10.4}_{-	     9.3}$ &	    18.1$^{+	     5.7}_{-	     4.6}$ &	    55.4$^{+	     9.2}_{-	     8.1}$ &	    73.4$^{+	    10.4}_{-	     9.3}$ &	    -1.4$^{+	     1.9}_{-	     0.0}$ &	    33.8$^{+	     7.2}_{-	     6.1}$ &	    41.0$^{+	     8.1}_{-	     7.0}$ &	    18.0$^{+	     5.7}_{-	     4.6}$ \\
622 & 	   114.8$^{+	    13.9}_{-	    12.9}$ &	    30.0$^{+	     7.6}_{-	     6.5}$ &	    84.8$^{+	    12.2}_{-	    11.1}$ &	   116.3$^{+	    14.0}_{-	    13.0}$ &	     5.8$^{+	     4.5}_{-	     3.4}$ &	    41.9$^{+	     8.5}_{-	     7.4}$ &	    68.5$^{+	    11.1}_{-	    10.1}$ &	    31.5$^{+	     7.7}_{-	     6.6}$ \\
623 & 	    55.1$^{+	    10.3}_{-	     9.2}$ &	    29.6$^{+	     7.2}_{-	     6.1}$ &	    25.4$^{+	     8.0}_{-	     6.9}$ &	    57.7$^{+	    10.5}_{-	     9.4}$ &	    11.6$^{+	     5.0}_{-	     3.9}$ &	    34.6$^{+	     7.5}_{-	     6.4}$ &	    11.5$^{+	     6.7}_{-	     5.6}$ &	    32.3$^{+	     7.5}_{-	     6.4}$ \\
624 & 	    21.6$^{+	     6.9}_{-	     5.8}$ &	     4.5$^{+	     4.0}_{-	     2.8}$ &	    17.2$^{+	     6.1}_{-	     5.0}$ &	    21.2$^{+	     6.9}_{-	     5.8}$ &	    -2.2$^{+	     1.9}_{-	     0.0}$ &	     6.3$^{+	     4.2}_{-	     3.0}$ &	    17.1$^{+	     6.0}_{-	     4.9}$ &	     4.1$^{+	     4.0}_{-	     2.8}$ \\
625 & 	    26.2$^{+	     7.2}_{-	     6.1}$ &	    18.5$^{+	     5.8}_{-	     4.7}$ &	     7.7$^{+	     5.0}_{-	     3.9}$ &	    26.9$^{+	     7.3}_{-	     6.2}$ &	     5.9$^{+	     4.0}_{-	     2.8}$ &	    15.3$^{+	     5.4}_{-	     4.2}$ &	     5.7$^{+	     4.6}_{-	     3.5}$ &	    19.2$^{+	     5.9}_{-	     4.8}$ \\
626 & 	    82.7$^{+	    10.3}_{-	     9.3}$ &	    57.2$^{+	     8.7}_{-	     7.6}$ &	    25.5$^{+	     6.4}_{-	     5.3}$ &	    83.6$^{+	    10.4}_{-	     9.3}$ &	    11.6$^{+	     4.6}_{-	     3.4}$ &	    51.3$^{+	     8.3}_{-	     7.2}$ &	    20.8$^{+	     5.9}_{-	     4.8}$ &	    58.1$^{+	     8.7}_{-	     7.7}$ \\
627 & 	    30.6$^{+	     7.9}_{-	     6.9}$ &	    22.5$^{+	     6.3}_{-	     5.2}$ &	     8.1$^{+	     5.6}_{-	     4.4}$ &	    30.4$^{+	     7.9}_{-	     6.9}$ &	    10.5$^{+	     4.7}_{-	     3.6}$ &	    16.0$^{+	     5.6}_{-	     4.5}$ &	     3.8$^{+	     4.8}_{-	     3.7}$ &	    22.3$^{+	     6.3}_{-	     5.2}$ \\
628 & 	    60.6$^{+	     9.7}_{-	     8.6}$ &	     1.5$^{+	     3.5}_{-	     2.2}$ &	    59.2$^{+	     9.4}_{-	     8.3}$ &	    60.0$^{+	     9.7}_{-	     8.6}$ &	    -1.0$^{+	     2.4}_{-	     0.9}$ &	     4.4$^{+	     4.0}_{-	     2.8}$ &	    56.6$^{+	     9.2}_{-	     8.1}$ &	     0.8$^{+	     3.5}_{-	     2.2}$ \\
629 & 	    16.4$^{+	     5.7}_{-	     4.6}$ &	     2.5$^{+	     3.2}_{-	     1.9}$ &	    13.9$^{+	     5.2}_{-	     4.1}$ &	    16.2$^{+	     5.7}_{-	     4.6}$ &	    -1.0$^{+	     1.9}_{-	     0.0}$ &	     4.7$^{+	     3.6}_{-	     2.4}$ &	    12.5$^{+	     5.0}_{-	     3.8}$ &	     2.2$^{+	     3.2}_{-	     1.9}$ \\
630 & 	   179.2$^{+	    16.2}_{-	    15.2}$ &	    93.4$^{+	    11.3}_{-	    10.2}$ &	    85.8$^{+	    12.3}_{-	    11.2}$ &	   178.4$^{+	    16.3}_{-	    15.2}$ &	    18.7$^{+	     6.1}_{-	     4.9}$ &	    93.4$^{+	    11.5}_{-	    10.4}$ &	    66.2$^{+	    11.0}_{-	     9.9}$ &	    92.6$^{+	    11.3}_{-	    10.3}$ \\
631 & 	    32.3$^{+	    10.7}_{-	     9.6}$ &	    26.3$^{+	     7.6}_{-	     6.5}$ &	     6.0$^{+	     8.2}_{-	     7.1}$ &	    32.0$^{+	    10.7}_{-	     9.7}$ &	     4.5$^{+	     4.5}_{-	     3.3}$ &	    26.1$^{+	     7.6}_{-	     6.5}$ &	     1.5$^{+	     7.4}_{-	     6.3}$ &	    26.0$^{+	     7.6}_{-	     6.6}$ \\
632 & 	    29.6$^{+	     7.0}_{-	     5.9}$ &	    16.8$^{+	     5.3}_{-	     4.2}$ &	    12.8$^{+	     5.2}_{-	     4.1}$ &	    29.4$^{+	     7.0}_{-	     5.9}$ &	     3.5$^{+	     3.2}_{-	     1.9}$ &	    16.2$^{+	     5.3}_{-	     4.2}$ &	     9.7$^{+	     4.7}_{-	     3.6}$ &	    16.6$^{+	     5.3}_{-	     4.2}$ \\
633 & 	   146.8$^{+	    14.2}_{-	    13.2}$ &	    87.3$^{+	    10.7}_{-	     9.7}$ &	    59.4$^{+	    10.0}_{-	     8.9}$ &	   146.8$^{+	    14.3}_{-	    13.2}$ &	    19.7$^{+	     5.9}_{-	     4.8}$ &	    82.9$^{+	    10.5}_{-	     9.5}$ &	    44.1$^{+	     8.9}_{-	     7.8}$ &	    87.3$^{+	    10.8}_{-	     9.7}$ \\
634 & 	    21.5$^{+	     7.7}_{-	     6.6}$ &	     9.6$^{+	     5.0}_{-	     3.9}$ &	    11.9$^{+	     6.4}_{-	     5.3}$ &	    20.6$^{+	     7.7}_{-	     6.6}$ &	     2.4$^{+	     3.7}_{-	     2.4}$ &	    11.0$^{+	     5.2}_{-	     4.0}$ &	     7.1$^{+	     5.7}_{-	     4.6}$ &	     8.7$^{+	     5.0}_{-	     3.9}$ \\
635 & 	   550.6$^{+	    25.1}_{-	    24.1}$ &	   377.1$^{+	    20.7}_{-	    19.7}$ &	   173.4$^{+	    14.9}_{-	    13.9}$ &	   554.1$^{+	    25.2}_{-	    24.2}$ &	   121.8$^{+	    12.3}_{-	    11.2}$ &	   305.1$^{+	    18.8}_{-	    17.7}$ &	   127.2$^{+	    13.0}_{-	    11.9}$ &	   380.7$^{+	    20.8}_{-	    19.8}$ \\
636 & 	    20.3$^{+	     9.3}_{-	     8.3}$ &	    13.4$^{+	     6.3}_{-	     5.2}$ &	     6.9$^{+	     7.5}_{-	     6.4}$ &	    20.3$^{+	     9.4}_{-	     8.3}$ &	     3.2$^{+	     4.4}_{-	     3.2}$ &	     9.0$^{+	     5.8}_{-	     4.6}$ &	     8.1$^{+	     7.2}_{-	     6.1}$ &	    13.4$^{+	     6.4}_{-	     5.3}$ \\
637 & 	    22.8$^{+	     6.7}_{-	     5.6}$ &	     9.8$^{+	     4.6}_{-	     3.4}$ &	    13.0$^{+	     5.5}_{-	     4.4}$ &	    22.5$^{+	     6.7}_{-	     5.6}$ &	    -1.2$^{+	     1.9}_{-	     0.0}$ &	    16.8$^{+	     5.5}_{-	     4.3}$ &	     6.9$^{+	     4.6}_{-	     3.5}$ &	     9.5$^{+	     4.6}_{-	     3.4}$ \\
638 & 	    24.8$^{+	     6.8}_{-	     5.7}$ &	    11.3$^{+	     4.7}_{-	     3.6}$ &	    13.5$^{+	     5.5}_{-	     4.4}$ &	    24.6$^{+	     6.8}_{-	     5.7}$ &	     1.0$^{+	     2.7}_{-	     1.3}$ &	    15.5$^{+	     5.2}_{-	     4.1}$ &	     8.1$^{+	     4.7}_{-	     3.6}$ &	    11.1$^{+	     4.7}_{-	     3.6}$ \\
639 & 	   145.3$^{+	    13.6}_{-	    12.5}$ &	    72.7$^{+	     9.8}_{-	     8.7}$ &	    72.6$^{+	    10.0}_{-	     9.0}$ &	   144.6$^{+	    13.6}_{-	    12.5}$ &	    13.8$^{+	     5.1}_{-	     4.0}$ &	    74.9$^{+	     9.9}_{-	     8.8}$ &	    55.9$^{+	     9.0}_{-	     7.9}$ &	    72.0$^{+	     9.8}_{-	     8.7}$ \\
640 & 	   105.6$^{+	    12.3}_{-	    11.2}$ &	    94.1$^{+	    11.0}_{-	    10.0}$ &	    11.5$^{+	     6.2}_{-	     5.1}$ &	   105.8$^{+	    12.3}_{-	    11.3}$ &	    67.5$^{+	     9.4}_{-	     8.4}$ &	    28.8$^{+	     6.9}_{-	     5.8}$ &	     9.5$^{+	     5.9}_{-	     4.7}$ &	    94.4$^{+	    11.1}_{-	    10.0}$ \\
641 & 	    29.9$^{+	     9.5}_{-	     8.5}$ &	     7.4$^{+	     5.5}_{-	     4.3}$ &	    22.6$^{+	     8.3}_{-	     7.2}$ &	    30.9$^{+	     9.6}_{-	     8.6}$ &	     3.0$^{+	     4.2}_{-	     3.0}$ &	     5.4$^{+	     5.1}_{-	     4.0}$ &	    22.5$^{+	     8.0}_{-	     6.9}$ &	     8.3$^{+	     5.7}_{-	     4.6}$ \\
642 & 	    31.6$^{+	     7.6}_{-	     6.5}$ &	     2.4$^{+	     3.4}_{-	     2.2}$ &	    29.2$^{+	     7.2}_{-	     6.1}$ &	    32.4$^{+	     7.7}_{-	     6.6}$ &	     0.1$^{+	     2.4}_{-	     0.9}$ &	     9.9$^{+	     4.8}_{-	     3.6}$ &	    22.5$^{+	     6.5}_{-	     5.4}$ &	     3.2$^{+	     3.6}_{-	     2.4}$ \\
643 & 	    32.0$^{+	     9.2}_{-	     8.1}$ &	    11.1$^{+	     5.6}_{-	     4.4}$ &	    20.9$^{+	     7.9}_{-	     6.8}$ &	    32.5$^{+	     9.3}_{-	     8.2}$ &	     3.0$^{+	     3.9}_{-	     2.7}$ &	    10.1$^{+	     5.4}_{-	     4.3}$ &	    19.4$^{+	     7.5}_{-	     6.4}$ &	    11.6$^{+	     5.7}_{-	     4.5}$ \\
644 & 	    23.8$^{+	     7.1}_{-	     6.0}$ &	    12.9$^{+	     5.0}_{-	     3.9}$ &	    10.9$^{+	     5.7}_{-	     4.5}$ &	    24.4$^{+	     7.2}_{-	     6.1}$ &	     3.7$^{+	     3.4}_{-	     2.2}$ &	    15.2$^{+	     5.4}_{-	     4.2}$ &	     5.5$^{+	     4.8}_{-	     3.7}$ &	    13.5$^{+	     5.1}_{-	     4.0}$ \\
645 & 	    46.8$^{+	     9.0}_{-	     7.9}$ &	    16.8$^{+	     5.7}_{-	     4.6}$ &	    30.0$^{+	     7.5}_{-	     6.4}$ &	    46.5$^{+	     9.0}_{-	     7.9}$ &	     4.3$^{+	     3.6}_{-	     2.4}$ &	    22.0$^{+	     6.2}_{-	     5.1}$ &	    20.2$^{+	     6.6}_{-	     5.5}$ &	    16.5$^{+	     5.7}_{-	     4.6}$ \\
646 & 	    13.2$^{+	     5.4}_{-	     4.3}$ &	    11.3$^{+	     4.7}_{-	     3.6}$ &	     1.9$^{+	     3.5}_{-	     2.2}$ &	    13.9$^{+	     5.5}_{-	     4.4}$ &	     7.0$^{+	     4.0}_{-	     2.8}$ &	     7.3$^{+	     4.2}_{-	     3.0}$ &	    -0.4$^{+	     2.7}_{-	     1.4}$ &	    12.0$^{+	     4.9}_{-	     3.7}$ \\
647 & 	   887.7$^{+	    31.3}_{-	    30.3}$ &	   551.6$^{+	    24.7}_{-	    23.7}$ &	   336.1$^{+	    19.9}_{-	    18.8}$ &	   890.1$^{+	    31.3}_{-	    30.3}$ &	   169.7$^{+	    14.2}_{-	    13.2}$ &	   491.6$^{+	    23.4}_{-	    22.4}$ &	   228.7$^{+	    16.7}_{-	    15.6}$ &	   554.0$^{+	    24.8}_{-	    23.7}$ \\
648 & 	   190.7$^{+	    16.1}_{-	    15.1}$ &	    86.2$^{+	    10.9}_{-	     9.8}$ &	   104.5$^{+	    12.5}_{-	    11.4}$ &	   189.7$^{+	    16.2}_{-	    15.1}$ &	     8.5$^{+	     5.0}_{-	     3.8}$ &	   105.3$^{+	    11.7}_{-	    10.6}$ &	    75.9$^{+	    11.1}_{-	    10.0}$ &	    85.2$^{+	    10.9}_{-	     9.8}$ \\
649 & 	    26.9$^{+	     7.4}_{-	     6.3}$ &	    14.4$^{+	     5.5}_{-	     4.4}$ &	    12.5$^{+	     5.6}_{-	     4.4}$ &	    27.1$^{+	     7.5}_{-	     6.4}$ &	     6.4$^{+	     4.4}_{-	     3.2}$ &	     8.4$^{+	     4.5}_{-	     3.3}$ &	    12.2$^{+	     5.5}_{-	     4.3}$ &	    14.6$^{+	     5.7}_{-	     4.5}$ \\
650 & 	    41.5$^{+	     8.2}_{-	     7.1}$ &	    13.4$^{+	     5.0}_{-	     3.9}$ &	    28.1$^{+	     7.1}_{-	     6.0}$ &	    41.2$^{+	     8.2}_{-	     7.1}$ &	     4.1$^{+	     3.4}_{-	     2.2}$ &	    13.9$^{+	     5.1}_{-	     4.0}$ &	    23.2$^{+	     6.5}_{-	     5.4}$ &	    13.1$^{+	     5.0}_{-	     3.9}$ \\
651 & 	    11.2$^{+	     7.3}_{-	     6.3}$ &	     8.1$^{+	     5.0}_{-	     3.9}$ &	     3.1$^{+	     6.0}_{-	     4.9}$ &	    14.4$^{+	     7.7}_{-	     6.6}$ &	     7.4$^{+	     4.5}_{-	     3.3}$ &	     5.9$^{+	     4.8}_{-	     3.6}$ &	     1.1$^{+	     5.4}_{-	     4.3}$ &	    11.3$^{+	     5.5}_{-	     4.4}$ \\
652 & 	    32.0$^{+	     8.1}_{-	     7.1}$ &	    19.5$^{+	     5.9}_{-	     4.8}$ &	    12.5$^{+	     6.2}_{-	     5.1}$ &	    31.8$^{+	     8.1}_{-	     7.1}$ &	     2.6$^{+	     3.2}_{-	     2.0}$ &	    20.5$^{+	     6.1}_{-	     5.0}$ &	     8.7$^{+	     5.6}_{-	     4.5}$ &	    19.3$^{+	     5.9}_{-	     4.8}$ \\
653 & 	   111.4$^{+	    12.6}_{-	    11.5}$ &	    86.5$^{+	    10.7}_{-	     9.6}$ &	    24.8$^{+	     7.4}_{-	     6.3}$ &	   112.1$^{+	    12.6}_{-	    11.5}$ &	    55.3$^{+	     8.7}_{-	     7.6}$ &	    36.3$^{+	     7.5}_{-	     6.4}$ &	    20.6$^{+	     6.9}_{-	     5.8}$ &	    87.3$^{+	    10.7}_{-	     9.6}$ \\
654 & 	    74.7$^{+	    11.9}_{-	    10.9}$ &	    30.6$^{+	     7.4}_{-	     6.3}$ &	    44.0$^{+	     9.9}_{-	     8.8}$ &	    76.2$^{+	    12.1}_{-	    11.0}$ &	     5.5$^{+	     4.5}_{-	     3.4}$ &	    34.2$^{+	     7.7}_{-	     6.6}$ &	    36.6$^{+	     9.2}_{-	     8.1}$ &	    32.2$^{+	     7.7}_{-	     6.6}$ \\
655 & 	    24.9$^{+	     7.7}_{-	     6.6}$ &	     4.8$^{+	     4.2}_{-	     3.0}$ &	    20.1$^{+	     7.0}_{-	     5.9}$ &	    26.7$^{+	     7.9}_{-	     6.8}$ &	     4.8$^{+	     3.6}_{-	     2.4}$ &	    10.1$^{+	     4.9}_{-	     3.8}$ &	    11.9$^{+	     6.2}_{-	     5.0}$ &	     6.6$^{+	     4.5}_{-	     3.4}$ \\
656 & 	    50.5$^{+	     9.1}_{-	     8.0}$ &	    37.8$^{+	     7.5}_{-	     6.4}$ &	    12.7$^{+	     5.8}_{-	     4.7}$ &	    50.3$^{+	     9.1}_{-	     8.0}$ &	     8.6$^{+	     4.3}_{-	     3.1}$ &	    31.3$^{+	     7.0}_{-	     5.8}$ &	    10.5$^{+	     5.5}_{-	     4.4}$ &	    37.6$^{+	     7.5}_{-	     6.4}$ \\
657 & 	    53.5$^{+	     9.8}_{-	     8.7}$ &	    27.2$^{+	     6.9}_{-	     5.8}$ &	    26.3$^{+	     7.6}_{-	     6.5}$ &	    53.6$^{+	     9.9}_{-	     8.8}$ &	     3.9$^{+	     3.9}_{-	     2.7}$ &	    32.2$^{+	     7.2}_{-	     6.1}$ &	    17.6$^{+	     6.7}_{-	     5.6}$ &	    27.3$^{+	     7.0}_{-	     5.9}$ \\
658 & 	    20.3$^{+	     8.3}_{-	     7.2}$ &	    17.7$^{+	     6.1}_{-	     5.0}$ &	     2.7$^{+	     6.3}_{-	     5.2}$ &	    20.3$^{+	     8.4}_{-	     7.3}$ &	     0.1$^{+	     3.5}_{-	     2.3}$ &	    16.7$^{+	     6.0}_{-	     4.9}$ &	     3.5$^{+	     5.9}_{-	     4.8}$ &	    17.7$^{+	     6.2}_{-	     5.1}$ \\
659 & 	    24.8$^{+	     7.6}_{-	     6.5}$ &	    15.1$^{+	     5.5}_{-	     4.4}$ &	     9.7$^{+	     5.9}_{-	     4.7}$ &	    25.1$^{+	     7.7}_{-	     6.7}$ &	     3.4$^{+	     3.9}_{-	     2.7}$ &	    13.9$^{+	     5.4}_{-	     4.3}$ &	     7.8$^{+	     5.4}_{-	     4.3}$ &	    15.4$^{+	     5.8}_{-	     4.6}$ \\
660 & 	    16.9$^{+	     5.9}_{-	     4.8}$ &	    12.3$^{+	     4.7}_{-	     3.6}$ &	     4.6$^{+	     4.4}_{-	     3.2}$ &	    16.6$^{+	     6.0}_{-	     4.8}$ &	     1.6$^{+	     2.7}_{-	     1.3}$ &	     9.5$^{+	     4.5}_{-	     3.3}$ &	     5.5$^{+	     4.4}_{-	     3.2}$ &	    12.0$^{+	     4.7}_{-	     3.6}$ \\
661 & 	    83.7$^{+	    11.1}_{-	    10.0}$ &	    26.1$^{+	     6.8}_{-	     5.6}$ &	    57.7$^{+	     9.3}_{-	     8.2}$ &	    85.6$^{+	    11.2}_{-	    10.1}$ &	     2.4$^{+	     3.8}_{-	     2.5}$ &	    34.6$^{+	     7.3}_{-	     6.2}$ &	    48.6$^{+	     8.7}_{-	     7.6}$ &	    27.9$^{+	     7.0}_{-	     5.9}$ \\
662 & 	    23.3$^{+	     8.1}_{-	     7.0}$ &	    19.8$^{+	     6.4}_{-	     5.2}$ &	     3.5$^{+	     5.8}_{-	     4.7}$ &	    23.7$^{+	     8.3}_{-	     7.2}$ &	     7.7$^{+	     4.7}_{-	     3.5}$ &	    14.7$^{+	     5.8}_{-	     4.6}$ &	     1.3$^{+	     5.3}_{-	     4.2}$ &	    20.2$^{+	     6.6}_{-	     5.5}$ \\
\enddata  
\tablenotetext{\mbox{}}{$^{\dagger}$Uncertainties are given on a 90\% confidence level.}
\end{deluxetable}
